Communication-Efficient Clustered Federated Learning in Non-IID Wireless Networks

Current and emerging mobile networks face increasing privacy, scalability, and performance challenges as distributed learning becomes essential for advanced 6G services. These challenges are amplified by the presence of non-IID data, naturally arising in heterogeneous wireless environments, that degrade the performance of standard Federated Learning (FL) approaches. To address non-IID data across clients, we propose a Clustered Federated Learning (CFL) framework that assigns clients to specialized models during training. Data-domain clustering initializes model-based clustering, enabling identification and exploitation of client similarities without sharing raw data while reducing communication cost. Motivated by mmWave beam selection, we evaluate our methods on a wireless simulation dataset (DeepMIMO) and complement it with two non-IID benchmarks (FEMNIST, Rotated CIFAR-10) to isolate different non-IID characteristics. Our best configurations improve accuracy over IFCA by 4.8 pp on DeepMIMO and 10.6 pp on FEMNIST while reducing downlink data volume by 83.1 % on FEMNIST compared to IFCA. We demonstrate that different clustering strategies suit different non-IID characteristics. These results show that our CFL methods enable resource-efficient, and high-performance distributed learning in future 6G networks.

==> data/figures/heatmaps/results_cifar10rot_topology_251130_195_2_similarity_heatmap.tikz <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={darkslategray38},
colorbar,
colorbar style={ylabel={Similarity}},
colorbar style={ylabel={Similarity}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.901960784313726,0.364705882352941,0.415686274509804);
  rgb(1pt)=(1,1,1);
  rgb(2pt)=(0.407843137254902,0.43921568627451,0.619607843137255)
},
width=5cm,
height=5cm,
point meta max=1,
point meta min=0,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Client Index},
xmin=-0.5, xmax=199.5,
xtick style={color=darkslategray38},
y dir=reverse,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Client Index},
ymin=-0.5, ymax=199.5,
ytick style={color=darkslategray38}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=199.5, ymin=199.5, ymax=-0.5] {data/figures/heatmaps/results_cifar10rot_topology_251130_195_2_similarity_heatmap-004.png};
\end{axis}

\end{tikzpicture}


==> data/figures/heatmaps/results_deepmimo_251130_K56_J3_C06_similarity_heatmap.tikz <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={darkslategray38},
colorbar,
colorbar style={ylabel={Similarity}},
colorbar style={ylabel={Similarity}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.901960784313726,0.364705882352941,0.415686274509804);
  rgb(1pt)=(1,1,1);
  rgb(2pt)=(0.407843137254902,0.43921568627451,0.619607843137255)
},
width=5cm,
height=5cm,
point meta max=1,
point meta min=0,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Client Index},
xmin=-0.5, xmax=11.5,
xtick style={color=darkslategray38},
y dir=reverse,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Client Index},
ymin=-0.5, ymax=11.5,
ytick style={color=darkslategray38}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=11.5, ymin=11.5, ymax=-0.5] {data/figures/heatmaps/results_deepmimo_251130_K56_J3_C06_similarity_heatmap-003.png};
\end{axis}

\end{tikzpicture}


==> data/figures/heatmaps/results_femnist_251130_J12_K4_similarity_heatmap.tikz <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={darkslategray38},
colorbar,
colorbar style={ylabel={Similarity}},
colorbar style={ylabel={Similarity}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.901960784313726,0.364705882352941,0.415686274509804);
  rgb(1pt)=(1,1,1);
  rgb(2pt)=(0.407843137254902,0.43921568627451,0.619607843137255)
},
width=5cm,
height=5cm,
point meta max=1,
point meta min=0,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Client Index},
xmin=-0.5, xmax=190.5,
xtick style={color=darkslategray38},
y dir=reverse,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Client Index},
ymin=-0.5, ymax=190.5,
ytick style={color=darkslategray38}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=190.5, ymin=190.5, ymax=-0.5] {data/figures/heatmaps/results_femnist_251130_J12_K4_similarity_heatmap-002.png};
\end{axis}

\end{tikzpicture}


==> data/figures/results_cifar10rot_accuracy.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{mediumseagreen87149101}{RGB}{87,149,101}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=8.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{},Local},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Accuracy [\%]},
ymin=0, ymax=100,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.24,65.6059523809524);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.76,66.4826190476191);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.76,69.5161904761905);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.76,69.1514285714286);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.76,69.3495238095238);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.76,68.9271428571429);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.76,69.5390476190476);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.76,69.445);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.24,0) rectangle (axis cs:-0.08,62.64);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.76,0) rectangle (axis cs:0.92,64.79475);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.76,0) rectangle (axis cs:1.92,68.0480952380952);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.76,0) rectangle (axis cs:2.92,68.2980952380952);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.76,0) rectangle (axis cs:3.92,70.867619047619);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.76,0) rectangle (axis cs:4.92,68.5121428571428);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.76,0) rectangle (axis cs:5.92,67.287380952381);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.76,0) rectangle (axis cs:6.92,69.0483333333333);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-0.08,0) rectangle (axis cs:0.08,69.4859523809524);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:0.92,0) rectangle (axis cs:1.08,69.3492857142857);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1.92,0) rectangle (axis cs:2.08,69.9640476190476);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2.92,0) rectangle (axis cs:3.08,69.3297619047619);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3.92,0) rectangle (axis cs:4.08,67.352380952381);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4.92,0) rectangle (axis cs:5.08,68.8869047619048);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5.92,0) rectangle (axis cs:6.08,67.9478571428571);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6.92,0) rectangle (axis cs:7.08,68.8811904761905);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.0799999999999999,0) rectangle (axis cs:0.24,68.7359523809524);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.08,0) rectangle (axis cs:1.24,69.6138095238095);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.08,0) rectangle (axis cs:2.24,69.1021428571429);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.08,0) rectangle (axis cs:3.24,67.4326190476191);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.08,0) rectangle (axis cs:4.24,69.4535714285714);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.08,0) rectangle (axis cs:5.24,67.8780952380952);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.08,0) rectangle (axis cs:6.24,67.9109523809524);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.08,0) rectangle (axis cs:7.24,69.1973809523809);
\draw[draw=white,fill=mediumseagreen87149101] (axis cs:8.24,0) rectangle (axis cs:8.4,34.239739195231);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\draw[draw=white,fill=mediumseagreen87149101] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumseagreen87149101}
\addlegendentry{Local}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.37 54.7004180541377
-0.27 54.7004180541377
nan nan
-0.32 54.7004180541377
-0.32 76.511486707767
nan nan
-0.37 76.511486707767
-0.27 76.511486707767
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.63 59.1372790404217
0.73 59.1372790404217
nan nan
0.68 59.1372790404217
0.68 73.8279590548164
nan nan
0.63 73.8279590548164
0.73 73.8279590548164
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.63 62.473691387846
1.73 62.473691387846
nan nan
1.68 62.473691387846
1.68 76.558689564535
nan nan
1.63 76.558689564535
1.73 76.558689564535
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.63 63.8785594101464
2.73 63.8785594101464
nan nan
2.68 63.8785594101464
2.68 74.4242977327107
nan nan
2.63 74.4242977327107
2.73 74.4242977327107
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.63 61.0741947295818
3.73 61.0741947295818
nan nan
3.68 61.0741947295818
3.68 77.6248528894658
nan nan
3.63 77.6248528894658
3.73 77.6248528894658
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.63 62.3469842718199
4.73 62.3469842718199
nan nan
4.68 62.3469842718199
4.68 75.5073014424659
nan nan
4.63 75.5073014424659
4.73 75.5073014424659
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.63 68.1387012785542
5.73 68.1387012785542
nan nan
5.68 68.1387012785542
5.68 70.9393939595411
nan nan
5.63 70.9393939595411
5.73 70.9393939595411
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.63 68.4697301153014
6.73 68.4697301153014
nan nan
6.68 68.4697301153014
6.68 70.4202698846986
nan nan
6.63 70.4202698846986
6.73 70.4202698846986
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.21 55.1254426895525
-0.11 55.1254426895525
nan nan
-0.16 55.1254426895525
-0.16 70.1545573104475
nan nan
-0.21 70.1545573104475
-0.11 70.1545573104475
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.79 57.2623137380795
0.89 57.2623137380795
nan nan
0.84 57.2623137380795
0.84 72.3271862619205
nan nan
0.79 72.3271862619205
0.89 72.3271862619205
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.79 58.9250923907136
1.89 58.9250923907136
nan nan
1.84 58.9250923907136
1.84 77.1710980854769
nan nan
1.79 77.1710980854769
1.89 77.1710980854769
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.79 62.7394254589724
2.89 62.7394254589724
nan nan
2.84 62.7394254589724
2.84 73.8567650172181
nan nan
2.79 73.8567650172181
2.89 73.8567650172181
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.79 64.5770520867376
3.89 64.5770520867376
nan nan
3.84 64.5770520867376
3.84 77.1581860085005
nan nan
3.79 77.1581860085005
3.89 77.1581860085005
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.79 62.9959574846232
4.89 62.9959574846232
nan nan
4.84 62.9959574846232
4.84 74.0283282296625
nan nan
4.79 74.0283282296625
4.89 74.0283282296625
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.79 66.0121617408987
5.89 66.0121617408987
nan nan
5.84 66.0121617408987
5.84 68.5626001638632
nan nan
5.79 68.5626001638632
5.89 68.5626001638632
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.79 68.0888070641081
6.89 68.0888070641081
nan nan
6.84 68.0888070641081
6.84 70.0078596025586
nan nan
6.79 70.0078596025586
6.89 70.0078596025586
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.05 62.4474939865784
0.05 62.4474939865784
nan nan
0 62.4474939865784
0 76.5244107753263
nan nan
-0.05 76.5244107753263
0.05 76.5244107753263
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.95 63.1397840073852
1.05 63.1397840073852
nan nan
1 63.1397840073852
1 75.5587874211862
nan nan
0.95 75.5587874211862
1.05 75.5587874211862
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.95 60.7768648209678
2.05 60.7768648209678
nan nan
2 60.7768648209678
2 79.1512304171274
nan nan
1.95 79.1512304171274
2.05 79.1512304171274
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.95 63.7061683129975
3.05 63.7061683129975
nan nan
3 63.7061683129975
3 74.9533554965263
nan nan
2.95 74.9533554965263
3.05 74.9533554965263
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.95 58.250181986783
4.05 58.250181986783
nan nan
4 58.250181986783
4 76.454579917979
nan nan
3.95 76.454579917979
4.05 76.454579917979
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.95 63.6669851271467
5.05 63.6669851271467
nan nan
5 63.6669851271467
5 74.1068243966629
nan nan
4.95 74.1068243966629
5.05 74.1068243966629
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.95 66.8888739701863
6.05 66.8888739701863
nan nan
6 66.8888739701863
6 69.006840315528
nan nan
5.95 69.006840315528
6.05 69.006840315528
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.95 67.8467360434902
7.05 67.8467360434902
nan nan
7 67.8467360434902
7 69.9156449088908
nan nan
6.95 69.9156449088908
7.05 69.9156449088908
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.11 56.3015918051394
0.21 56.3015918051394
nan nan
0.16 56.3015918051394
0.16 81.1703129567654
nan nan
0.11 81.1703129567654
0.21 81.1703129567654
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.11 62.024831700589
1.21 62.024831700589
nan nan
1.16 62.024831700589
1.16 77.2027873470301
nan nan
1.11 77.2027873470301
1.21 77.2027873470301
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.11 59.5831734879307
2.21 59.5831734879307
nan nan
2.16 59.5831734879307
2.16 78.6211122263551
nan nan
2.11 78.6211122263551
2.21 78.6211122263551
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.11 59.4349498138152
3.21 59.4349498138152
nan nan
3.16 59.4349498138152
3.16 75.4302882814229
nan nan
3.11 75.4302882814229
3.21 75.4302882814229
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.11 62.510699790409
4.21 62.510699790409
nan nan
4.16 62.510699790409
4.16 76.3964430667339
nan nan
4.11 76.3964430667339
4.21 76.3964430667339
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.11 60.7984118549676
5.21 60.7984118549676
nan nan
5.16 60.7984118549676
5.16 74.9577786212228
nan nan
5.11 74.9577786212228
5.21 74.9577786212228
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.11 66.3794578111503
6.21 66.3794578111503
nan nan
6.16 66.3794578111503
6.16 69.4424469507545
nan nan
6.11 69.4424469507545
6.21 69.4424469507545
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.11 68.2589695749279
7.21 68.2589695749279
nan nan
7.16 68.2589695749279
7.16 70.135792329834
nan nan
7.11 70.135792329834
7.21 70.135792329834
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
8.27 31.1778622068789
8.37 31.1778622068789
nan nan
8.32 31.1778622068789
8.32 37.3016161835831
nan nan
8.27 37.3016161835831
8.37 37.3016161835831
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_cifar10rot_accuracycdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgoldenrod18513139}{RGB}{185,131,39}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray626897}{RGB}{62,68,97}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{indianred23093106}{RGB}{230,93,106}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray128135173}{RGB}{128,135,173}
\definecolor{mediumpurple151108244}{RGB}{151,108,244}
\definecolor{saddlebrown1555019}{RGB}{155,50,19}

\begin{axis}[
axis line style={darkslategray38},
clip=false,,
enlargelimits=false,
every axis plot/.append style={thin},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
at={(0.01,0.99)},
anchor=north west,
draw=none,
nodes={scale=.35, transform shape},
fill opacity=1,
text opacity=1,
draw opacity=1,
font=\small\sffamily,
every axis plot/.append style={thin},
line width=0.5pt,
legend image code/.code={
  \draw[#1, dash phase=0pt] (0,0) -- (0.11,0);
}
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Accuracy [\%]},
xmin=0, xmax=93.85,
xtick style={color=darkslategray38},
xticklabel style={text height=1.6ex,text depth=0.25ex, yshift=0.65ex},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle P(X \leq x)\)},
ymin=-0.04975, ymax=1.0499880952381,
ytick style={color=darkslategray38}
]
\addplot [semithick, gray135]
table {%
39 0.000238095238095238
39.9795918367347 0.000238095238095238
40.9591836734694 0.000238095238095238
41.9387755102041 0.000714285714285714
42.9183673469388 0.000952380952380952
43.8979591836735 0.00119047619047619
44.8775510204082 0.00166666666666667
45.8571428571429 0.00261904761904762
46.8367346938776 0.00428571428571429
47.8163265306122 0.00666666666666667
48.7959183673469 0.0104761904761905
49.7755102040816 0.0157142857142857
50.7551020408163 0.0235714285714286
51.734693877551 0.0330952380952381
52.7142857142857 0.0461904761904762
53.6938775510204 0.0607142857142857
54.6734693877551 0.0752380952380952
55.6530612244898 0.100238095238095
56.6326530612245 0.121904761904762
57.6122448979592 0.147142857142857
58.5918367346939 0.17952380952381
59.5714285714286 0.215
60.5510204081633 0.248095238095238
61.530612244898 0.284285714285714
62.5102040816327 0.322142857142857
63.4897959183673 0.360714285714286
64.469387755102 0.403333333333333
65.4489795918367 0.453095238095238
66.4285714285714 0.507619047619048
67.4081632653061 0.56047619047619
68.3877551020408 0.615476190476191
69.3673469387755 0.669761904761905
70.3469387755102 0.725952380952381
71.3265306122449 0.780952380952381
72.3061224489796 0.829761904761905
73.2857142857143 0.872142857142857
74.265306122449 0.905
75.2448979591837 0.929047619047619
76.2244897959184 0.952619047619048
77.2040816326531 0.97
78.1836734693878 0.98
79.1632653061224 0.989047619047619
80.1428571428571 0.993809523809524
81.1224489795918 0.997142857142857
82.1020408163265 0.998095238095238
83.0816326530612 0.999047619047619
84.0612244897959 0.999523809523809
85.0408163265306 0.999761904761905
86.0204081632653 0.999761904761905
87 1
};
\addlegendentry{None None}
\addplot [semithick, saddlebrown1555019]
table {%
47 0.000238095238095238
47.8163265306122 0.000238095238095238
48.6326530612245 0.000238095238095238
49.4489795918367 0.000238095238095238
50.265306122449 0.000238095238095238
51.0816326530612 0.000476190476190476
51.8979591836735 0.000476190476190476
52.7142857142857 0.000952380952380952
53.530612244898 0.00357142857142857
54.3469387755102 0.00595238095238095
55.1632653061224 0.00952380952380952
55.9795918367347 0.00952380952380952
56.7959183673469 0.0145238095238095
57.6122448979592 0.0221428571428571
58.4285714285714 0.0323809523809524
59.2448979591837 0.0469047619047619
60.0612244897959 0.0647619047619048
60.8775510204082 0.0647619047619048
61.6938775510204 0.0852380952380952
62.5102040816327 0.107380952380952
63.3265306122449 0.137142857142857
64.1428571428571 0.18
64.9591836734694 0.18
65.7755102040816 0.233095238095238
66.5918367346939 0.289285714285714
67.4081632653061 0.357619047619048
68.2244897959184 0.433333333333333
69.0408163265306 0.506904761904762
69.8571428571429 0.506904761904762
70.6734693877551 0.591428571428571
71.4897959183673 0.66047619047619
72.3061224489796 0.727142857142857
73.1224489795918 0.795238095238095
73.9387755102041 0.795238095238095
74.7551020408163 0.846428571428571
75.5714285714286 0.889285714285714
76.3877551020408 0.926428571428571
77.2040816326531 0.949761904761905
78.0204081632653 0.971190476190476
78.8367346938776 0.971190476190476
79.6530612244898 0.980952380952381
80.469387755102 0.988333333333333
81.2857142857143 0.994523809523809
82.1020408163265 0.997142857142857
82.9183673469388 0.997142857142857
83.734693877551 0.999047619047619
84.5510204081633 0.999523809523809
85.3673469387755 0.999761904761905
86.1836734693878 0.999761904761905
87 1
};
\addlegendentry{None \ifcaep{}}
\addplot [semithick, darkslategray626897]
table {%
40 0.000238095238095238
40.9795918367347 0.000238095238095238
41.9591836734694 0.000476190476190476
42.9387755102041 0.000476190476190476
43.9183673469388 0.000952380952380952
44.8979591836735 0.00119047619047619
45.8775510204082 0.00238095238095238
46.8571428571429 0.0030952380952381
47.8367346938776 0.00404761904761905
48.8163265306122 0.00547619047619048
49.7959183673469 0.00857142857142857
50.7755102040816 0.00976190476190476
51.7551020408163 0.0135714285714286
52.734693877551 0.0180952380952381
53.7142857142857 0.0245238095238095
54.6938775510204 0.0319047619047619
55.6734693877551 0.0397619047619048
56.6530612244898 0.049047619047619
57.6326530612245 0.0590476190476191
58.6122448979592 0.0711904761904762
59.5918367346939 0.0854761904761905
60.5714285714286 0.105238095238095
61.5510204081633 0.125238095238095
62.530612244898 0.150714285714286
63.5102040816327 0.180952380952381
64.4897959183673 0.213571428571429
65.469387755102 0.255952380952381
66.4489795918367 0.300238095238095
67.4285714285714 0.345
68.4081632653061 0.40047619047619
69.3877551020408 0.455238095238095
70.3673469387755 0.517380952380952
71.3469387755102 0.577857142857143
72.3265306122449 0.638571428571429
73.3061224489796 0.707142857142857
74.2857142857143 0.766666666666667
75.265306122449 0.825238095238095
76.2448979591837 0.879047619047619
77.2244897959184 0.91452380952381
78.2040816326531 0.945
79.1836734693878 0.965714285714286
80.1632653061224 0.978095238095238
81.1428571428571 0.985952380952381
82.1224489795918 0.992380952380952
83.1020408163265 0.996904761904762
84.0816326530612 0.999047619047619
85.0612244897959 0.999523809523809
86.0408163265306 0.999761904761905
87.0204081632653 0.999761904761905
88 1
};
\addlegendentry{None \ifcae{}}
\addplot [semithick, darkgoldenrod18513139]
table {%
39 0.000238095238095238
39.9591836734694 0.000238095238095238
40.9183673469388 0.000238095238095238
41.8775510204082 0.000238095238095238
42.8367346938776 0.000238095238095238
43.7959183673469 0.000238095238095238
44.7551020408163 0.000238095238095238
45.7142857142857 0.00166666666666667
46.6734693877551 0.0019047619047619
47.6326530612245 0.00261904761904762
48.5918367346939 0.00404761904761905
49.5510204081633 0.00738095238095238
50.5102040816327 0.00880952380952381
51.469387755102 0.0111904761904762
52.4285714285714 0.0138095238095238
53.3877551020408 0.0180952380952381
54.3469387755102 0.0214285714285714
55.3061224489796 0.0257142857142857
56.265306122449 0.0297619047619048
57.2244897959184 0.0376190476190476
58.1836734693878 0.0464285714285714
59.1428571428571 0.0580952380952381
60.1020408163265 0.0726190476190476
61.0612244897959 0.0945238095238095
62.0204081632653 0.118095238095238
62.9795918367347 0.118095238095238
63.9387755102041 0.149047619047619
64.8979591836735 0.187619047619048
65.8571428571429 0.236190476190476
66.8163265306122 0.295476190476191
67.7755102040816 0.358809523809524
68.734693877551 0.42547619047619
69.6938775510204 0.498095238095238
70.6530612244898 0.58
71.6122448979592 0.657142857142857
72.5714285714286 0.728095238095238
73.530612244898 0.797142857142857
74.4897959183673 0.854761904761905
75.4489795918367 0.896904761904762
76.4081632653061 0.931666666666667
77.3673469387755 0.957380952380952
78.3265306122449 0.975
79.2857142857143 0.985
80.2448979591837 0.991904761904762
81.2040816326531 0.995714285714286
82.1632653061224 0.998333333333333
83.1224489795918 0.998809523809524
84.0816326530612 0.999285714285714
85.0408163265306 0.999761904761905
86 1
};
\addlegendentry{None \ifcap{}}
\addplot [semithick, mediumpurple151108244]
table {%
45 0.000238095238095238
45.9387755102041 0.000238095238095238
46.8775510204082 0.000714285714285714
47.8163265306122 0.00119047619047619
48.7551020408163 0.0019047619047619
49.6938775510204 0.00238095238095238
50.6326530612245 0.0030952380952381
51.5714285714286 0.00595238095238095
52.5102040816327 0.00785714285714286
53.4489795918367 0.0119047619047619
54.3877551020408 0.0185714285714286
55.3265306122449 0.0230952380952381
56.265306122449 0.0297619047619048
57.2040816326531 0.0392857142857143
58.1428571428571 0.0528571428571429
59.0816326530612 0.0709523809523809
60.0204081632653 0.0861904761904762
60.9591836734694 0.0861904761904762
61.8979591836735 0.107142857142857
62.8367346938776 0.134285714285714
63.7755102040816 0.167380952380952
64.7142857142857 0.202380952380952
65.6530612244898 0.247380952380952
66.5918367346939 0.29452380952381
67.530612244898 0.342142857142857
68.469387755102 0.400238095238095
69.4081632653061 0.457857142857143
70.3469387755102 0.519285714285714
71.2857142857143 0.585
72.2244897959184 0.65452380952381
73.1632653061225 0.717380952380952
74.1020408163265 0.781190476190476
75.0408163265306 0.837857142857143
75.9795918367347 0.837857142857143
76.9183673469388 0.880238095238095
77.8571428571429 0.922142857142857
78.7959183673469 0.95
79.734693877551 0.969761904761905
80.6734693877551 0.979761904761905
81.6122448979592 0.988571428571429
82.5510204081633 0.994523809523809
83.4897959183673 0.997380952380952
84.4285714285714 0.999047619047619
85.3673469387755 0.999523809523809
86.3061224489796 0.999523809523809
87.2448979591837 0.999523809523809
88.1836734693878 0.999761904761905
89.1224489795918 0.999761904761905
90.0612244897959 0.999761904761905
91 1
};
\addlegendentry{None \ifca{}}
\addplot [semithick, indianred23093106]
table {%
52 0.000238095238095238
52.6734693877551 0.000238095238095238
53.3469387755102 0.000476190476190476
54.0204081632653 0.00142857142857143
54.6938775510204 0.00142857142857143
55.3673469387755 0.00285714285714286
56.0408163265306 0.00428571428571429
56.7142857142857 0.00428571428571429
57.3877551020408 0.00738095238095238
58.0612244897959 0.0111904761904762
58.734693877551 0.0111904761904762
59.4081632653061 0.0176190476190476
60.0816326530612 0.029047619047619
60.7551020408163 0.029047619047619
61.4285714285714 0.0466666666666667
62.1020408163265 0.0716666666666667
62.7755102040816 0.0716666666666667
63.4489795918367 0.107142857142857
64.1224489795918 0.147619047619048
64.7959183673469 0.147619047619048
65.469387755102 0.202142857142857
66.1428571428571 0.263095238095238
66.8163265306122 0.263095238095238
67.4897959183673 0.330714285714286
68.1632653061224 0.406428571428571
68.8367346938775 0.406428571428571
69.5102040816327 0.495
70.1836734693878 0.582142857142857
70.8571428571429 0.582142857142857
71.530612244898 0.669285714285714
72.2040816326531 0.745714285714286
72.8775510204082 0.745714285714286
73.5510204081633 0.806904761904762
74.2244897959184 0.85452380952381
74.8979591836735 0.85452380952381
75.5714285714286 0.896428571428571
76.2448979591837 0.936904761904762
76.9183673469388 0.936904761904762
77.5918367346939 0.961190476190476
78.265306122449 0.977857142857143
78.9387755102041 0.977857142857143
79.6122448979592 0.986428571428571
80.2857142857143 0.995238095238095
80.9591836734694 0.995238095238095
81.6326530612245 0.998095238095238
82.3061224489796 0.999761904761905
82.9795918367347 0.999761904761905
83.6530612244898 0.999761904761905
84.3265306122449 0.999761904761905
85 1
};
\addlegendentry{None \moes{}}
\addplot [semithick, lightslategray128135173]
table {%
52 0.000238095238095238
52.6734693877551 0.000238095238095238
53.3469387755102 0.000238095238095238
54.0204081632653 0.000476190476190476
54.6938775510204 0.000476190476190476
55.3673469387755 0.000952380952380952
56.0408163265306 0.00166666666666667
56.7142857142857 0.00166666666666667
57.3877551020408 0.00404761904761905
58.0612244897959 0.00857142857142857
58.734693877551 0.00857142857142857
59.4081632653061 0.0161904761904762
60.0816326530612 0.0283333333333333
60.7551020408163 0.0283333333333333
61.4285714285714 0.045
62.1020408163265 0.0680952380952381
62.7755102040816 0.0680952380952381
63.4489795918367 0.0966666666666667
64.1224489795918 0.135
64.7959183673469 0.135
65.469387755102 0.18952380952381
66.1428571428571 0.252619047619048
66.8163265306122 0.252619047619048
67.4897959183673 0.323809523809524
68.1632653061224 0.402857142857143
68.8367346938775 0.402857142857143
69.5102040816327 0.496190476190476
70.1836734693878 0.583571428571429
70.8571428571429 0.583571428571429
71.530612244898 0.661428571428571
72.2040816326531 0.739047619047619
72.8775510204082 0.739047619047619
73.5510204081633 0.810714285714286
74.2244897959184 0.859761904761905
74.8979591836735 0.859761904761905
75.5714285714286 0.897857142857143
76.2448979591837 0.933809523809524
76.9183673469388 0.933809523809524
77.5918367346939 0.955714285714286
78.265306122449 0.975238095238095
78.9387755102041 0.975238095238095
79.6122448979592 0.985238095238095
80.2857142857143 0.994047619047619
80.9591836734694 0.994047619047619
81.6326530612245 0.996428571428571
82.3061224489796 0.998571428571429
82.9795918367347 0.998571428571429
83.6530612244898 0.999285714285714
84.3265306122449 0.999761904761905
85 1
};
\addlegendentry{None \moe{}}
\addplot [semithick, gray135, dash pattern=on 1.5pt off 2.475pt]
table {%
34 0.000238095238095238
35.1428571428571 0.000476190476190476
36.2857142857143 0.000476190476190476
37.4285714285714 0.00119047619047619
38.5714285714286 0.00238095238095238
39.7142857142857 0.00357142857142857
40.8571428571429 0.00452380952380952
42 0.00904761904761905
43.1428571428571 0.0114285714285714
44.2857142857143 0.014047619047619
45.4285714285714 0.015952380952381
46.5714285714286 0.0185714285714286
47.7142857142857 0.0223809523809524
48.8571428571429 0.0254761904761905
50 0.035952380952381
51.1428571428571 0.0414285714285714
52.2857142857143 0.0476190476190476
53.4285714285714 0.0523809523809524
54.5714285714286 0.0621428571428571
55.7142857142857 0.0707142857142857
56.8571428571429 0.0845238095238095
58 0.113333333333333
59.1428571428571 0.134285714285714
60.2857142857143 0.15
61.4285714285714 0.173095238095238
62.5714285714286 0.192380952380952
63.7142857142857 0.220952380952381
64.8571428571429 0.247142857142857
66 0.312380952380952
67.1428571428571 0.354285714285714
68.2857142857143 0.400714285714286
69.4285714285714 0.458095238095238
70.5714285714286 0.514285714285714
71.7142857142857 0.573333333333333
72.8571428571429 0.634047619047619
74 0.758333333333333
75.1428571428571 0.818095238095238
76.2857142857143 0.861428571428571
77.4285714285714 0.898809523809524
78.5714285714286 0.926666666666667
79.7142857142857 0.95047619047619
80.8571428571429 0.969285714285714
82 0.990476190476191
83.1428571428571 0.994523809523809
84.2857142857143 0.997142857142857
85.4285714285714 0.999047619047619
86.5714285714286 0.999285714285714
87.7142857142857 0.999523809523809
88.8571428571429 0.999761904761905
90 1
};
\addlegendentry{PACFL None}
\addplot [semithick, saddlebrown1555019, dash pattern=on 1.5pt off 2.475pt]
table {%
38 0.000238095238095238
38.9795918367347 0.000238095238095238
39.9591836734694 0.000476190476190476
40.9387755102041 0.000952380952380952
41.9183673469388 0.00119047619047619
42.8979591836735 0.00166666666666667
43.8775510204082 0.0019047619047619
44.8571428571429 0.00261904761904762
45.8367346938776 0.00357142857142857
46.8163265306122 0.00428571428571429
47.7959183673469 0.00523809523809524
48.7755102040816 0.00738095238095238
49.7551020408163 0.01
50.734693877551 0.0121428571428571
51.7142857142857 0.0171428571428571
52.6938775510204 0.0214285714285714
53.6734693877551 0.0266666666666667
54.6530612244898 0.0335714285714286
55.6326530612245 0.0430952380952381
56.6122448979592 0.055
57.5918367346939 0.0669047619047619
58.5714285714286 0.0838095238095238
59.5510204081633 0.102857142857143
60.530612244898 0.127142857142857
61.5102040816327 0.158095238095238
62.4897959183673 0.194761904761905
63.469387755102 0.239761904761905
64.4489795918367 0.290714285714286
65.4285714285714 0.346190476190476
66.4081632653061 0.407857142857143
67.3877551020408 0.468571428571429
68.3673469387755 0.531666666666667
69.3469387755102 0.605238095238095
70.3265306122449 0.672380952380952
71.3061224489796 0.735
72.2857142857143 0.789761904761905
73.265306122449 0.84
74.2448979591837 0.885238095238095
75.2244897959184 0.915238095238095
76.2040816326531 0.941666666666667
77.1836734693878 0.965952380952381
78.1632653061224 0.978571428571429
79.1428571428571 0.987142857142857
80.1224489795918 0.992619047619048
81.1020408163265 0.995952380952381
82.0816326530612 0.997380952380952
83.0612244897959 0.998809523809524
84.0408163265306 0.999761904761905
85.0204081632653 0.999761904761905
86 1
};
\addlegendentry{PACFL \ifcaep{}}
\addplot [semithick, darkslategray626897, dash pattern=on 1.5pt off 2.475pt]
table {%
48 0.000476190476190476
48.7959183673469 0.000476190476190476
49.5918367346939 0.000952380952380952
50.3877551020408 0.00166666666666667
51.1836734693878 0.00261904761904762
51.9795918367347 0.00261904761904762
52.7755102040816 0.00619047619047619
53.5714285714286 0.010952380952381
54.3673469387755 0.0157142857142857
55.1632653061224 0.0211904761904762
55.9591836734694 0.0211904761904762
56.7551020408163 0.0288095238095238
57.5510204081633 0.0395238095238095
58.3469387755102 0.0528571428571429
59.1428571428571 0.0678571428571429
59.9387755102041 0.0678571428571429
60.734693877551 0.0907142857142857
61.530612244898 0.110952380952381
62.3265306122449 0.142380952380952
63.1224489795918 0.174285714285714
63.9183673469388 0.174285714285714
64.7142857142857 0.214285714285714
65.5102040816327 0.255952380952381
66.3061224489796 0.30452380952381
67.1020408163265 0.350952380952381
67.8979591836735 0.350952380952381
68.6938775510204 0.408809523809524
69.4897959183673 0.472619047619048
70.2857142857143 0.531666666666667
71.0816326530612 0.600238095238095
71.8775510204082 0.600238095238095
72.6734693877551 0.666190476190476
73.469387755102 0.721666666666667
74.265306122449 0.781428571428571
75.0612244897959 0.830238095238095
75.8571428571429 0.830238095238095
76.6530612244898 0.875
77.4489795918367 0.911428571428571
78.2448979591837 0.938809523809524
79.0408163265306 0.962142857142857
79.8367346938776 0.962142857142857
80.6326530612245 0.975714285714286
81.4285714285714 0.987380952380952
82.2244897959184 0.994047619047619
83.0204081632653 0.997857142857143
83.8163265306122 0.997857142857143
84.6122448979592 0.999047619047619
85.4081632653061 0.999523809523809
86.2040816326531 0.999761904761905
87 1
};
\addlegendentry{PACFL \ifcae{}}
\addplot [semithick, darkgoldenrod18513139, dash pattern=on 1.5pt off 2.475pt]
table {%
42 0.000238095238095238
42.8571428571429 0.000238095238095238
43.7142857142857 0.000238095238095238
44.5714285714286 0.000714285714285714
45.4285714285714 0.000714285714285714
46.2857142857143 0.00142857142857143
47.1428571428571 0.00214285714285714
48 0.00285714285714286
48.8571428571429 0.00285714285714286
49.7142857142857 0.00452380952380952
50.5714285714286 0.0069047619047619
51.4285714285714 0.00976190476190476
52.2857142857143 0.0138095238095238
53.1428571428571 0.0185714285714286
54 0.0257142857142857
54.8571428571429 0.0257142857142857
55.7142857142857 0.0326190476190476
56.5714285714286 0.0435714285714286
57.4285714285714 0.0564285714285714
58.2857142857143 0.0711904761904762
59.1428571428571 0.09
60 0.115
60.8571428571429 0.115
61.7142857142857 0.142857142857143
62.5714285714286 0.175714285714286
63.4285714285714 0.21
64.2857142857143 0.256666666666667
65.1428571428571 0.305714285714286
66 0.37047619047619
66.8571428571429 0.37047619047619
67.7142857142857 0.436428571428571
68.5714285714286 0.504523809523809
69.4285714285714 0.570238095238095
70.2857142857143 0.640714285714286
71.1428571428571 0.719047619047619
72 0.782619047619048
72.8571428571429 0.782619047619048
73.7142857142857 0.841904761904762
74.5714285714286 0.884047619047619
75.4285714285714 0.918809523809524
76.2857142857143 0.947142857142857
77.1428571428571 0.964761904761905
78 0.978809523809524
78.8571428571429 0.978809523809524
79.7142857142857 0.988333333333333
80.5714285714286 0.992380952380952
81.4285714285714 0.996428571428571
82.2857142857143 0.998809523809524
83.1428571428571 0.999047619047619
84 1
};
\addlegendentry{PACFL \ifcap{}}
\addplot [semithick, mediumpurple151108244, dash pattern=on 1.5pt off 2.475pt]
table {%
39 0.000238095238095238
40 0.000238095238095238
41 0.000476190476190476
42 0.000476190476190476
43 0.000476190476190476
44 0.000952380952380952
45 0.0019047619047619
46 0.00285714285714286
47 0.005
48 0.00738095238095238
49 0.01
50 0.0135714285714286
51 0.0195238095238095
52 0.025
53 0.034047619047619
54 0.0414285714285714
55 0.0519047619047619
56 0.0623809523809524
57 0.075952380952381
58 0.0892857142857143
59 0.108571428571429
60 0.127380952380952
61 0.151904761904762
62 0.173333333333333
63 0.203095238095238
64 0.232380952380952
65 0.27047619047619
66 0.313333333333333
67 0.362380952380952
68 0.40952380952381
69 0.466904761904762
70 0.519285714285714
71 0.575238095238095
72 0.641666666666667
73 0.708095238095238
74 0.767380952380952
75 0.819285714285714
76 0.867380952380952
77 0.905238095238095
78 0.933571428571429
79 0.958095238095238
80 0.974047619047619
81 0.985238095238095
82 0.990952380952381
83 0.995238095238095
84 0.996904761904762
85 0.998809523809524
86 0.999523809523809
87 0.999523809523809
88 1
};
\addlegendentry{PACFL \ifca{}}
\addplot [semithick, indianred23093106, dash pattern=on 1.5pt off 2.475pt]
table {%
52 0.000238095238095238
52.6938775510204 0.000238095238095238
53.3877551020408 0.000476190476190476
54.0816326530612 0.00119047619047619
54.7755102040816 0.00119047619047619
55.469387755102 0.00238095238095238
56.1632653061224 0.00404761904761905
56.8571428571429 0.00404761904761905
57.5510204081633 0.00809523809523809
58.2448979591837 0.0130952380952381
58.9387755102041 0.0130952380952381
59.6326530612245 0.0204761904761905
60.3265306122449 0.0338095238095238
61.0204081632653 0.0545238095238095
61.7142857142857 0.0545238095238095
62.4081632653061 0.0802380952380952
63.1020408163265 0.113809523809524
63.7959183673469 0.113809523809524
64.4897959183673 0.162857142857143
65.1836734693878 0.218333333333333
65.8775510204082 0.218333333333333
66.5714285714286 0.278333333333333
67.265306122449 0.351190476190476
67.9591836734694 0.351190476190476
68.6530612244898 0.427142857142857
69.3469387755102 0.52
70.0408163265306 0.600238095238095
70.734693877551 0.600238095238095
71.4285714285714 0.678333333333333
72.1224489795918 0.757142857142857
72.8163265306122 0.757142857142857
73.5102040816327 0.821904761904762
74.2040816326531 0.873095238095238
74.8979591836735 0.873095238095238
75.5918367346939 0.914761904761905
76.2857142857143 0.946904761904762
76.9795918367347 0.946904761904762
77.6734693877551 0.966904761904762
78.3673469387755 0.980714285714286
79.0612244897959 0.988809523809524
79.7551020408163 0.988809523809524
80.4489795918367 0.993571428571429
81.1428571428571 0.995714285714286
81.8367346938775 0.995714285714286
82.530612244898 0.997619047619048
83.2244897959184 0.998333333333333
83.9183673469388 0.998333333333333
84.6122448979592 0.998809523809524
85.3061224489796 0.999523809523809
86 1
};
\addlegendentry{PACFL \moes{}}
\addplot [semithick, lightslategray128135173, dash pattern=on 1.5pt off 2.475pt]
table {%
49 0.000476190476190476
49.6734693877551 0.000476190476190476
50.3469387755102 0.000952380952380952
51.0204081632653 0.0019047619047619
51.6938775510204 0.0019047619047619
52.3673469387755 0.00404761904761905
53.0408163265306 0.00714285714285714
53.7142857142857 0.00714285714285714
54.3877551020408 0.01
55.0612244897959 0.0123809523809524
55.734693877551 0.0123809523809524
56.4081632653061 0.0183333333333333
57.0816326530612 0.0288095238095238
57.7551020408163 0.0288095238095238
58.4285714285714 0.040952380952381
59.1020408163265 0.0573809523809524
59.7755102040816 0.0573809523809524
60.4489795918367 0.0828571428571429
61.1224489795918 0.114285714285714
61.7959183673469 0.114285714285714
62.469387755102 0.149047619047619
63.1428571428571 0.196428571428571
63.8163265306122 0.196428571428571
64.4897959183673 0.252619047619048
65.1632653061224 0.319761904761905
65.8367346938775 0.319761904761905
66.5102040816327 0.381428571428571
67.1836734693878 0.456428571428571
67.8571428571429 0.456428571428571
68.530612244898 0.525238095238095
69.2040816326531 0.603333333333333
69.8775510204082 0.603333333333333
70.5510204081633 0.670952380952381
71.2244897959184 0.740238095238095
71.8979591836735 0.740238095238095
72.5714285714286 0.801904761904762
73.2448979591837 0.855714285714286
73.9183673469388 0.855714285714286
74.5918367346939 0.903333333333333
75.265306122449 0.934761904761905
75.9387755102041 0.934761904761905
76.6122448979592 0.961190476190476
77.2857142857143 0.978333333333333
77.9591836734694 0.978333333333333
78.6326530612245 0.987857142857143
79.3061224489796 0.994047619047619
79.9795918367347 0.994047619047619
80.6530612244898 0.997380952380952
81.3265306122449 0.999523809523809
82 1
};
\addlegendentry{PACFL \moe{}}
\end{axis}

\end{tikzpicture}


==> data/figures/results_cifar10rot_convergence.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Total time to convergence [s]},
ymin=0, ymax=30362.0468679498,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,7512.82997377129);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,7500.731307623);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,7262.7278864779);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,8803.04363348395);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,6245.04622673757);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,9033.52924771576);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,13483.0830342825);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,14621.9568469725);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,6436.68817253991);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,11458.9784436695);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,7111.31757649786);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,11917.671062417);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,8174.6096273401);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,5562.07422654062);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,10720.5775167593);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,13411.4495623625);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,7377.15231899248);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,8331.052244087);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2,0) rectangle (axis cs:2.2,8808.552348402);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,8453.57431393395);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4,0) rectangle (axis cs:4.2,9286.79612871891);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,7365.65378836038);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,11861.7915119787);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,11577.4708138639);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,7177.38863810243);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,11155.3863014753);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,8578.80921357885);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,9782.76996902514);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,9747.89604076271);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,12122.409224441);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,14977.6337909774);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,9969.30303988643);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 -4250.01852172936
-0.2375 -4250.01852172936
nan nan
-0.3 -4250.01852172936
-0.3 19275.6784692719
nan nan
-0.3625 19275.6784692719
-0.2375 19275.6784692719
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 -362.235219492615
0.7625 -362.235219492615
nan nan
0.7 -362.235219492615
0.7 15363.6978347386
nan nan
0.6375 15363.6978347386
0.7625 15363.6978347386
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 -1446.77977947259
1.7625 -1446.77977947259
nan nan
1.7 -1446.77977947259
1.7 15972.2355524284
nan nan
1.6375 15972.2355524284
1.7625 15972.2355524284
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 -1736.80359757027
2.7625 -1736.80359757027
nan nan
2.7 -1736.80359757027
2.7 19342.8908645382
nan nan
2.6375 19342.8908645382
2.7625 19342.8908645382
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 1646.30355273421
3.7625 1646.30355273421
nan nan
3.7 1646.30355273421
3.7 10843.7889007409
nan nan
3.6375 10843.7889007409
3.7625 10843.7889007409
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 -2385.75707110481
4.7625 -2385.75707110481
nan nan
4.7 -2385.75707110481
4.7 20452.8155665363
nan nan
4.6375 20452.8155665363
4.7625 20452.8155665363
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 -1422.05777059366
5.7625 -1422.05777059366
nan nan
5.7 -1422.05777059366
5.7 28388.2238391587
nan nan
5.6375 28388.2238391587
5.7625 28388.2238391587
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 1993.80820280358
6.7625 1993.80820280358
nan nan
6.7 1993.80820280358
6.7 27250.1054911414
nan nan
6.6375 27250.1054911414
6.7625 27250.1054911414
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 -752.26361991971
-0.0375 -752.26361991971
nan nan
-0.1 -752.26361991971
-0.1 13625.6399649995
nan nan
-0.1625 13625.6399649995
-0.0375 13625.6399649995
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 -4449.89599088089
0.9625 -4449.89599088089
nan nan
0.9 -4449.89599088089
0.9 27367.8528782199
nan nan
0.8375 27367.8528782199
0.9625 27367.8528782199
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 -4406.26676746777
1.9625 -4406.26676746777
nan nan
1.9 -4406.26676746777
1.9 18628.9019204635
nan nan
1.8375 18628.9019204635
1.9625 18628.9019204635
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 -703.32238955422
2.9625 -703.32238955422
nan nan
2.9 -703.32238955422
2.9 24538.6645143882
nan nan
2.8375 24538.6645143882
2.9625 24538.6645143882
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 -4269.60790592196
3.9625 -4269.60790592196
nan nan
3.9 -4269.60790592196
3.9 20618.8271606021
nan nan
3.8375 20618.8271606021
3.9625 20618.8271606021
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 2649.78205452381
4.9625 2649.78205452381
nan nan
4.9 2649.78205452381
4.9 8474.36639855743
nan nan
4.8375 8474.36639855743
4.9625 8474.36639855743
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 -1999.70270382152
5.9625 -1999.70270382152
nan nan
5.9 -1999.70270382152
5.9 23440.8577373402
nan nan
5.8375 23440.8577373402
5.9625 23440.8577373402
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 -1569.21269873875
6.9625 -1569.21269873875
nan nan
6.9 -1569.21269873875
6.9 28392.1118234638
nan nan
6.8375 28392.1118234638
6.9625 28392.1118234638
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 -5327.7713784624
0.1625 -5327.7713784624
nan nan
0.1 -5327.7713784624
0.1 20082.0760164474
nan nan
0.0375 20082.0760164474
0.1625 20082.0760164474
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 -3122.71745001743
1.1625 -3122.71745001743
nan nan
1.1 -3122.71745001743
1.1 19784.8219381914
nan nan
1.0375 19784.8219381914
1.1625 19784.8219381914
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.0375 -1334.80528940116
2.1625 -1334.80528940116
nan nan
2.1 -1334.80528940116
2.1 18951.9099862052
nan nan
2.0375 18951.9099862052
2.1625 18951.9099862052
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 -1739.80206336603
3.1625 -1739.80206336603
nan nan
3.1 -1739.80206336603
3.1 18646.9506912339
nan nan
3.0375 18646.9506912339
3.1625 18646.9506912339
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.0375 -3852.24595247163
4.1625 -3852.24595247163
nan nan
4.1 -3852.24595247163
4.1 22425.8382099094
nan nan
4.0375 22425.8382099094
4.1625 22425.8382099094
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 -1345.10507426822
5.1625 -1345.10507426822
nan nan
5.1 -1345.10507426822
5.1 16076.412650989
nan nan
5.0375 16076.412650989
5.1625 16076.412650989
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 672.054402426909
6.1625 672.054402426909
nan nan
6.1 672.054402426909
6.1 23051.5286215305
nan nan
6.0375 23051.5286215305
6.1625 23051.5286215305
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 -1753.60467144625
7.1625 -1753.60467144625
nan nan
7.1 -1753.60467144625
7.1 24908.546299174
nan nan
7.0375 24908.546299174
7.1625 24908.546299174
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 -2057.15445230397
0.3625 -2057.15445230397
nan nan
0.3 -2057.15445230397
0.3 16411.9317285088
nan nan
0.2375 16411.9317285088
0.3625 16411.9317285088
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 -92.7715560293673
1.3625 -92.7715560293673
nan nan
1.3 -92.7715560293673
1.3 22403.5441589799
nan nan
1.2375 22403.5441589799
1.3625 22403.5441589799
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 -730.213413697989
2.3625 -730.213413697989
nan nan
2.3 -730.213413697989
2.3 17887.8318408557
nan nan
2.2375 17887.8318408557
2.3625 17887.8318408557
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 -1380.45121552627
3.3625 -1380.45121552627
nan nan
3.3 -1380.45121552627
3.3 20945.9911535766
nan nan
3.2375 20945.9911535766
3.3625 20945.9911535766
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 -3641.25174043334
4.3625 -3641.25174043334
nan nan
4.3 -3641.25174043334
4.3 23137.0438219588
nan nan
4.2375 23137.0438219588
4.3625 23137.0438219588
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 1676.18156629966
5.3625 1676.18156629966
nan nan
5.3 1676.18156629966
5.3 22568.6368825823
nan nan
5.2375 22568.6368825823
5.3625 22568.6368825823
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 -406.77928599505
6.3625 -406.77928599505
nan nan
6.3 -406.77928599505
6.3 30362.0468679498
nan nan
6.2375 30362.0468679498
6.3625 30362.0468679498
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 494.044387688906
7.3625 494.044387688906
nan nan
7.3 494.044387688906
7.3 19444.561692084
nan nan
7.2375 19444.561692084
7.3625 19444.561692084
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_cifar10rot_dataperrounddl.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\gls{DL} data volume per round [MiB]},
ymin=0, ymax=1.16149195977694,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.414503102275437);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,0.435861755257265);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,0.858431500762855);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,0.744970870465173);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,0.767966006536579);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,0.846904979136976);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,0.427708274332783);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,0.419783265724142);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,0.448906420163223);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,0.430877365627038);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,0.660269908924613);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,0.586317696553254);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,0.588787332377916);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,0.638900411885561);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,0.423692893864359);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,0.418395970598721);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,0.445738037539046);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,0.44141356821222);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2,0) rectangle (axis cs:2.2,0.668834580206736);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,0.577461837130505);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4,0) rectangle (axis cs:4.2,0.603493078030325);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,0.631583138158023);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,0.427985725096711);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,0.425410698649286);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,0.44072576905711);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,0.437344766134494);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,0.664641787412286);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,0.571538906607794);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,0.576436020394516);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,0.643227377406425);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,0.432049371187252);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,0.415373025430879);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 0.290975785916848
-0.2375 0.290975785916848
nan nan
-0.3 0.290975785916848
-0.3 0.538030418634026
nan nan
-0.3625 0.538030418634026
-0.2375 0.538030418634026
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 0.261254689082277
0.7625 0.261254689082277
nan nan
0.7 0.261254689082277
0.7 0.610468821432253
nan nan
0.6375 0.610468821432253
0.7625 0.610468821432253
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 0.580946982612174
1.7625 0.580946982612174
nan nan
1.7 0.580946982612174
1.7 1.13591601891354
nan nan
1.6375 1.13591601891354
1.7625 1.13591601891354
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 0.517250766925086
2.7625 0.517250766925086
nan nan
2.7 0.517250766925086
2.7 0.97269097400526
nan nan
2.6375 0.97269097400526
2.7625 0.97269097400526
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 0.483989439729247
3.7625 0.483989439729247
nan nan
3.7 0.483989439729247
3.7 1.05194257334391
nan nan
3.6375 1.05194257334391
3.7625 1.05194257334391
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 0.532317998497012
4.7625 0.532317998497012
nan nan
4.7 0.532317998497012
4.7 1.16149195977694
nan nan
4.6375 1.16149195977694
4.7625 1.16149195977694
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 0.259364733476029
5.7625 0.259364733476029
nan nan
5.7 0.259364733476029
5.7 0.596051815189537
nan nan
5.6375 0.596051815189537
5.7625 0.596051815189537
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 0.284936817459018
6.7625 0.284936817459018
nan nan
6.7 0.284936817459018
6.7 0.554629713989267
nan nan
6.6375 0.554629713989267
6.7625 0.554629713989267
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 0.270682795841823
-0.0375 0.270682795841823
nan nan
-0.1 0.270682795841823
-0.1 0.627130044484622
nan nan
-0.1625 0.627130044484622
-0.0375 0.627130044484622
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 0.251377176152302
0.9625 0.251377176152302
nan nan
0.9 0.251377176152302
0.9 0.610377555101774
nan nan
0.8375 0.610377555101774
0.9625 0.610377555101774
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 0.412733891594969
1.9625 0.412733891594969
nan nan
1.9 0.412733891594969
1.9 0.907805926254256
nan nan
1.8375 0.907805926254256
1.9625 0.907805926254256
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 0.369222334175507
2.9625 0.369222334175507
nan nan
2.9 0.369222334175507
2.9 0.803413058931
nan nan
2.8375 0.803413058931
2.9625 0.803413058931
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 0.390437520781387
3.9625 0.390437520781387
nan nan
3.9 0.390437520781387
3.9 0.787137143974445
nan nan
3.8375 0.787137143974445
3.9625 0.787137143974445
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 0.413371820662198
4.9625 0.413371820662198
nan nan
4.9 0.413371820662198
4.9 0.864429003108924
nan nan
4.8375 0.864429003108924
4.9625 0.864429003108924
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 0.286397647391233
5.9625 0.286397647391233
nan nan
5.9 0.286397647391233
5.9 0.560988140337485
nan nan
5.8375 0.560988140337485
5.9625 0.560988140337485
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 0.286973361873652
6.9625 0.286973361873652
nan nan
6.9 0.286973361873652
6.9 0.549818579323789
nan nan
6.8375 0.549818579323789
6.9625 0.549818579323789
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 0.266411847336975
0.1625 0.266411847336975
nan nan
0.1 0.266411847336975
0.1 0.625064227741118
nan nan
0.0375 0.625064227741118
0.1625 0.625064227741118
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 0.273125705156546
1.1625 0.273125705156546
nan nan
1.1 0.273125705156546
1.1 0.609701431267894
nan nan
1.0375 0.609701431267894
1.1625 0.609701431267894
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.0375 0.400459632077171
2.1625 0.400459632077171
nan nan
2.1 0.400459632077171
2.1 0.937209528336301
nan nan
2.0375 0.937209528336301
2.1625 0.937209528336301
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 0.390811759098244
3.1625 0.390811759098244
nan nan
3.1 0.390811759098244
3.1 0.764111915162766
nan nan
3.0375 0.764111915162766
3.1625 0.764111915162766
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.0375 0.381983109496855
4.1625 0.381983109496855
nan nan
4.1 0.381983109496855
4.1 0.825003046563796
nan nan
4.0375 0.825003046563796
4.1625 0.825003046563796
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 0.372867844979231
5.1625 0.372867844979231
nan nan
5.1 0.372867844979231
5.1 0.890298431336816
nan nan
5.0375 0.890298431336816
5.1625 0.890298431336816
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 0.281347917893524
6.1625 0.281347917893524
nan nan
6.1 0.281347917893524
6.1 0.574623532299897
nan nan
6.0375 0.574623532299897
6.1625 0.574623532299897
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 0.278722076742838
7.1625 0.278722076742838
nan nan
7.1 0.278722076742838
7.1 0.572099320555733
nan nan
7.0375 0.572099320555733
7.1625 0.572099320555733
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 0.257048214217292
0.3625 0.257048214217292
nan nan
0.3 0.257048214217292
0.3 0.624403323896929
nan nan
0.2375 0.624403323896929
0.3625 0.624403323896929
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 0.279093256740064
1.3625 0.279093256740064
nan nan
1.3 0.279093256740064
1.3 0.595596275528923
nan nan
1.2375 0.595596275528923
1.3625 0.595596275528923
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 0.396452024443782
2.3625 0.396452024443782
nan nan
2.3 0.396452024443782
2.3 0.93283155038079
nan nan
2.2375 0.93283155038079
2.3625 0.93283155038079
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 0.394841965616864
3.3625 0.394841965616864
nan nan
3.3 0.394841965616864
3.3 0.748235847598725
nan nan
3.2375 0.748235847598725
3.3625 0.748235847598725
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 0.378869466996954
4.3625 0.378869466996954
nan nan
4.3 0.378869466996954
4.3 0.774002573792078
nan nan
4.2375 0.774002573792078
4.3625 0.774002573792078
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 0.410831204341136
5.3625 0.410831204341136
nan nan
5.3 0.410831204341136
5.3 0.875623550471713
nan nan
5.2375 0.875623550471713
5.3625 0.875623550471713
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 0.273266806661909
6.3625 0.273266806661909
nan nan
6.3 0.273266806661909
6.3 0.590831935712594
nan nan
6.2375 0.590831935712594
6.3625 0.590831935712594
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 0.288882845809439
7.3625 0.288882845809439
nan nan
7.3 0.288882845809439
7.3 0.54186320505232
nan nan
7.2375 0.54186320505232
7.3625 0.54186320505232
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_cifar10rot_rounds.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=none
},
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Number of communication rounds},
ymin=0, ymax=865.225551992985,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,456.666666666667);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,589.52380952381);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,483.333333333333);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,553.809523809524);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,504.761904761905);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,571.428571428571);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,581.904761904762);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,578.095238095238);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,465.238095238095);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,550.5);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,514.761904761905);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,615.714285714286);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,505.238095238095);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,580);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,560.47619047619);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,590);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,517.142857142857);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,506.190476190476);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2,0) rectangle (axis cs:2.2,506.666666666667);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,570.952380952381);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4,0) rectangle (axis cs:4.2,498.095238095238);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,602.857142857143);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,522.380952380952);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,558.571428571429);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,527.142857142857);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,550.952380952381);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,506.190476190476);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,516.666666666667);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,545.238095238095);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,553.809523809524);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,548.095238095238);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,565.238095238095);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 305.818805119566
-0.2375 305.818805119566
nan nan
-0.3 305.818805119566
-0.3 607.514528213768
nan nan
-0.3625 607.514528213768
-0.2375 607.514528213768
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 397.836592074827
0.7625 397.836592074827
nan nan
0.7 397.836592074827
0.7 781.211026972792
nan nan
0.6375 781.211026972792
0.7625 781.211026972792
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 290.660913580704
1.7625 290.660913580704
nan nan
1.7 290.660913580704
1.7 676.005753085963
nan nan
1.6375 676.005753085963
1.7625 676.005753085963
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 372.843434905184
2.7625 372.843434905184
nan nan
2.7 372.843434905184
2.7 734.775612713863
nan nan
2.6375 734.775612713863
2.7625 734.775612713863
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 370.017207896561
3.7625 370.017207896561
nan nan
3.7 370.017207896561
3.7 639.506601627248
nan nan
3.6375 639.506601627248
3.7625 639.506601627248
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 429.78066992629
4.7625 429.78066992629
nan nan
4.7 429.78066992629
4.7 713.076472930853
nan nan
4.6375 713.076472930853
4.7625 713.076472930853
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 400.076432612175
5.7625 400.076432612175
nan nan
5.7 400.076432612175
5.7 763.733091197349
nan nan
5.6375 763.733091197349
5.7625 763.733091197349
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 397.007885324998
6.7625 397.007885324998
nan nan
6.7 397.007885324998
6.7 759.182590865478
nan nan
6.6375 759.182590865478
6.7625 759.182590865478
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 319.798824979567
-0.0375 319.798824979567
nan nan
-0.1 319.798824979567
-0.1 610.677365496624
nan nan
-0.1625 610.677365496624
-0.0375 610.677365496624
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 367.907466573362
0.9625 367.907466573362
nan nan
0.9 367.907466573362
0.9 733.092533426638
nan nan
0.8375 733.092533426638
0.9625 733.092533426638
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 359.981578708064
1.9625 359.981578708064
nan nan
1.9 359.981578708064
1.9 669.542230815746
nan nan
1.8375 669.542230815746
1.9625 669.542230815746
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 366.203019435586
2.9625 366.203019435586
nan nan
2.9 366.203019435586
2.9 865.225551992985
nan nan
2.8375 865.225551992985
2.9625 865.225551992985
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 362.330162171616
3.9625 362.330162171616
nan nan
3.9 362.330162171616
3.9 648.146028304575
nan nan
3.8375 648.146028304575
3.9625 648.146028304575
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 441.545733182397
4.9625 441.545733182397
nan nan
4.9 441.545733182397
4.9 718.454266817603
nan nan
4.8375 718.454266817603
4.9625 718.454266817603
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 344.744715412088
5.9625 344.744715412088
nan nan
5.9 344.744715412088
5.9 776.207665540293
nan nan
5.8375 776.207665540293
5.9625 776.207665540293
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 375.561309461189
6.9625 375.561309461189
nan nan
6.9 375.561309461189
6.9 804.438690538811
nan nan
6.8375 804.438690538811
6.9625 804.438690538811
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 274.297128335451
0.1625 274.297128335451
nan nan
0.1 274.297128335451
0.1 759.988585950263
nan nan
0.0375 759.988585950263
0.1625 759.988585950263
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 325.968908853675
1.1625 325.968908853675
nan nan
1.1 325.968908853675
1.1 686.412043527278
nan nan
1.0375 686.412043527278
1.1625 686.412043527278
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.0375 257.096753950143
2.1625 257.096753950143
nan nan
2.1 257.096753950143
2.1 756.23657938319
nan nan
2.0375 756.23657938319
2.1625 756.23657938319
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 391.432562176477
3.1625 391.432562176477
nan nan
3.1 391.432562176477
3.1 750.472199728285
nan nan
3.0375 750.472199728285
3.1625 750.472199728285
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.0375 378.612530838776
4.1625 378.612530838776
nan nan
4.1 378.612530838776
4.1 617.5779453517
nan nan
4.0375 617.5779453517
4.1625 617.5779453517
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 418.248150660121
5.1625 418.248150660121
nan nan
5.1 418.248150660121
5.1 787.466135054165
nan nan
5.0375 787.466135054165
5.1625 787.466135054165
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 338.94497626576
6.1625 338.94497626576
nan nan
6.1 338.94497626576
6.1 705.816928496145
nan nan
6.0375 705.816928496145
6.1625 705.816928496145
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 413.308356870462
7.1625 413.308356870462
nan nan
7.1 413.308356870462
7.1 703.834500272395
nan nan
7.0375 703.834500272395
7.1625 703.834500272395
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 348.993751054727
0.3625 348.993751054727
nan nan
0.3 348.993751054727
0.3 705.291963230988
nan nan
0.2375 705.291963230988
0.3625 705.291963230988
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 377.97144173267
1.3625 377.97144173267
nan nan
1.3 377.97144173267
1.3 723.933320172092
nan nan
1.2375 723.933320172092
1.3625 723.933320172092
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 338.329756147539
2.3625 338.329756147539
nan nan
2.3 338.329756147539
2.3 674.051196233413
nan nan
2.2375 674.051196233413
2.3625 674.051196233413
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 405.907877700132
3.3625 405.907877700132
nan nan
3.3 405.907877700132
3.3 627.425455633201
nan nan
3.2375 627.425455633201
3.3625 627.425455633201
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 333.538219627992
4.3625 333.538219627992
nan nan
4.3 333.538219627992
4.3 756.937970848199
nan nan
4.2375 756.937970848199
4.3625 756.937970848199
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 367.405775635477
5.3625 367.405775635477
nan nan
5.3 367.405775635477
5.3 740.21327198357
nan nan
5.2375 740.21327198357
5.3625 740.21327198357
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 303.085904939676
6.3625 303.085904939676
nan nan
6.3 303.085904939676
6.3 793.1045712508
nan nan
6.2375 793.1045712508
6.3625 793.1045712508
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 423.003790890187
7.3625 423.003790890187
nan nan
7.3 423.003790890187
7.3 707.472399586003
nan nan
7.2375 707.472399586003
7.3625 707.472399586003
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_cifar10rot_roundscdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgoldenrod18513139}{RGB}{185,131,39}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray626897}{RGB}{62,68,97}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{indianred23093106}{RGB}{230,93,106}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray128135173}{RGB}{128,135,173}
\definecolor{mediumpurple151108244}{RGB}{151,108,244}
\definecolor{saddlebrown1555019}{RGB}{155,50,19}

\begin{axis}[
axis line style={darkslategray38},
clip=false,,
enlargelimits=false,
every axis plot/.append style={thin},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
at={(1,0.01)},
anchor=south east,
draw=none,
nodes={scale=.5, transform shape},
fill opacity=1,
text opacity=1,
draw opacity=1,
font=\sffamily,
line width=0.5pt,
legend image code/.code={
  \draw[#1, dash phase=0pt] (0,0) -- (0.11,0);
}
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of communication rounds},
xmin=0, xmax=787,
xtick style={color=darkslategray38},
xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle P(X \leq x)\)},
ymin=-0.043, ymax=1.04966666666667,
ytick style={color=darkslategray38}
]
\addplot [semithick, gray135]
table {%
220 0.0476190476190476
226.326530612245 0.0476190476190476
232.65306122449 0.0476190476190476
238.979591836735 0.0476190476190476
245.30612244898 0.0952380952380952
251.632653061224 0.19047619047619
257.959183673469 0.19047619047619
264.285714285714 0.19047619047619
270.612244897959 0.19047619047619
276.938775510204 0.19047619047619
283.265306122449 0.238095238095238
289.591836734694 0.238095238095238
295.918367346939 0.238095238095238
302.244897959184 0.238095238095238
308.571428571429 0.238095238095238
314.897959183673 0.238095238095238
321.224489795918 0.238095238095238
327.551020408163 0.238095238095238
333.877551020408 0.238095238095238
340.204081632653 0.380952380952381
346.530612244898 0.380952380952381
352.857142857143 0.428571428571429
359.183673469388 0.428571428571429
365.510204081633 0.523809523809524
371.836734693878 0.619047619047619
378.163265306122 0.619047619047619
384.489795918367 0.666666666666667
390.816326530612 0.714285714285714
397.142857142857 0.714285714285714
403.469387755102 0.761904761904762
409.795918367347 0.761904761904762
416.122448979592 0.761904761904762
422.448979591837 0.904761904761905
428.775510204082 0.904761904761905
435.102040816327 0.904761904761905
441.428571428571 0.904761904761905
447.755102040816 0.904761904761905
454.081632653061 0.904761904761905
460.408163265306 0.952380952380952
466.734693877551 0.952380952380952
473.061224489796 0.952380952380952
479.387755102041 0.952380952380952
485.714285714286 0.952380952380952
492.040816326531 0.952380952380952
498.367346938776 0.952380952380952
504.69387755102 0.952380952380952
511.020408163265 0.952380952380952
517.34693877551 0.952380952380952
523.673469387755 0.952380952380952
530 1
};
\addlegendentry{None None}
\addplot [semithick, saddlebrown1555019]
table {%
300 0.0261904761904762
305.714285714286 0.0261904761904762
311.428571428571 0.0711904761904762
317.142857142857 0.0711904761904762
322.857142857143 0.0711904761904762
328.571428571429 0.0711904761904762
334.285714285714 0.145
340 0.19547619047619
345.714285714286 0.19547619047619
351.428571428571 0.19547619047619
357.142857142857 0.19547619047619
362.857142857143 0.19547619047619
368.571428571429 0.19547619047619
374.285714285714 0.287619047619048
380 0.382857142857143
385.714285714286 0.382857142857143
391.428571428571 0.404285714285714
397.142857142857 0.404285714285714
402.857142857143 0.474285714285714
408.571428571429 0.474285714285714
414.285714285714 0.543571428571429
420 0.620476190476191
425.714285714286 0.620476190476191
431.428571428571 0.643571428571429
437.142857142857 0.643571428571429
442.857142857143 0.711904761904762
448.571428571429 0.711904761904762
454.285714285714 0.759523809523809
460 0.760952380952381
465.714285714286 0.760952380952381
471.428571428571 0.787619047619048
477.142857142857 0.787619047619048
482.857142857143 0.835
488.571428571429 0.835
494.285714285714 0.835
500 0.835
505.714285714286 0.835
511.428571428571 0.835
517.142857142857 0.835
522.857142857143 0.835
528.571428571429 0.835
534.285714285714 0.891190476190476
540 0.939047619047619
545.714285714286 0.939047619047619
551.428571428571 0.939047619047619
557.142857142857 0.939047619047619
562.857142857143 0.939047619047619
568.571428571429 0.939047619047619
574.285714285714 0.962857142857143
580 1
};
\addlegendentry{None \ifcaep{}}
\addplot [semithick, darkslategray626897]
table {%
240 0.0238095238095238
246.326530612245 0.0238095238095238
252.65306122449 0.0476190476190476
258.979591836735 0.0476190476190476
265.30612244898 0.0476190476190476
271.632653061225 0.0685714285714286
277.959183673469 0.0685714285714286
284.285714285714 0.0857142857142857
290.612244897959 0.142619047619048
296.938775510204 0.142619047619048
303.265306122449 0.142619047619048
309.591836734694 0.142619047619048
315.918367346939 0.26452380952381
322.244897959184 0.288333333333333
328.571428571429 0.288333333333333
334.897959183673 0.357142857142857
341.224489795918 0.380952380952381
347.551020408163 0.380952380952381
353.877551020408 0.428571428571429
360.204081632653 0.476190476190476
366.530612244898 0.476190476190476
372.857142857143 0.506666666666667
379.183673469388 0.506666666666667
385.510204081633 0.53047619047619
391.836734693878 0.578809523809524
398.163265306122 0.578809523809524
404.489795918367 0.626428571428571
410.816326530612 0.700714285714286
417.142857142857 0.700714285714286
423.469387755102 0.748333333333333
429.795918367347 0.748333333333333
436.122448979592 0.823333333333333
442.448979591837 0.823333333333333
448.775510204082 0.823333333333333
455.102040816327 0.870952380952381
461.428571428571 0.870952380952381
467.755102040816 0.870952380952381
474.081632653061 0.918571428571429
480.408163265306 0.965952380952381
486.734693877551 0.965952380952381
493.061224489796 0.965952380952381
499.387755102041 0.965952380952381
505.714285714286 0.965952380952381
512.040816326531 0.965952380952381
518.367346938776 0.965952380952381
524.69387755102 0.965952380952381
531.020408163265 0.976190476190476
537.34693877551 0.976190476190476
543.673469387755 0.976190476190476
550 1
};
\addlegendentry{None \ifcae{}}
\addplot [semithick, darkgoldenrod18513139]
table {%
280 0.00666666666666667
286.734693877551 0.00666666666666667
293.469387755102 0.00666666666666667
300.204081632653 0.00666666666666667
306.938775510204 0.00666666666666667
313.673469387755 0.00666666666666667
320.408163265306 0.0102380952380952
327.142857142857 0.0102380952380952
333.877551020408 0.0576190476190476
340.612244897959 0.0985714285714286
347.34693877551 0.0985714285714286
354.081632653061 0.221666666666667
360.816326530612 0.221666666666667
367.551020408163 0.221666666666667
374.285714285714 0.224047619047619
381.020408163265 0.268095238095238
387.755102040816 0.268095238095238
394.489795918367 0.287857142857143
401.224489795918 0.34
407.959183673469 0.34
414.69387755102 0.45547619047619
421.428571428571 0.45547619047619
428.163265306122 0.45547619047619
434.897959183673 0.477619047619048
441.632653061224 0.505
448.367346938776 0.505
455.102040816327 0.551428571428571
461.836734693878 0.646190476190476
468.571428571429 0.646190476190476
475.30612244898 0.693809523809524
482.040816326531 0.737619047619048
488.775510204082 0.737619047619048
495.510204081633 0.737857142857143
502.244897959184 0.785238095238095
508.979591836735 0.785238095238095
515.714285714286 0.858333333333333
522.448979591837 0.905952380952381
529.183673469388 0.905952380952381
535.918367346939 0.905952380952381
542.65306122449 0.953333333333333
549.387755102041 0.953333333333333
556.122448979592 0.953333333333333
562.857142857143 0.953571428571429
569.591836734694 0.953571428571429
576.326530612245 0.953571428571429
583.061224489796 0.953571428571429
589.795918367347 0.953571428571429
596.530612244898 0.974285714285714
603.265306122449 0.974285714285714
610 1
};
\addlegendentry{None \ifcap{}}
\addplot [semithick, mediumpurple151108244]
table {%
220 0.0238095238095238
227.34693877551 0.0238095238095238
234.69387755102 0.0238095238095238
242.040816326531 0.0238095238095238
249.387755102041 0.0238095238095238
256.734693877551 0.0952380952380952
264.081632653061 0.166666666666667
271.428571428571 0.166666666666667
278.775510204082 0.166666666666667
286.122448979592 0.19047619047619
293.469387755102 0.19047619047619
300.816326530612 0.261904761904762
308.163265306122 0.261904761904762
315.510204081633 0.30952380952381
322.857142857143 0.333333333333333
330.204081632653 0.380952380952381
337.551020408163 0.380952380952381
344.897959183673 0.547619047619048
352.244897959184 0.595238095238095
359.591836734694 0.595238095238095
366.938775510204 0.619047619047619
374.285714285714 0.642857142857143
381.632653061224 0.666666666666667
388.979591836735 0.666666666666667
396.326530612245 0.69047619047619
403.673469387755 0.714285714285714
411.020408163265 0.738095238095238
418.367346938776 0.738095238095238
425.714285714286 0.761904761904762
433.061224489796 0.761904761904762
440.408163265306 0.785714285714286
447.755102040816 0.785714285714286
455.102040816327 0.833333333333333
462.448979591837 0.833333333333333
469.795918367347 0.833333333333333
477.142857142857 0.833333333333333
484.489795918367 0.880952380952381
491.836734693878 0.904761904761905
499.183673469388 0.904761904761905
506.530612244898 0.904761904761905
513.877551020408 0.904761904761905
521.224489795918 0.904761904761905
528.571428571429 0.904761904761905
535.918367346939 0.928571428571429
543.265306122449 0.928571428571429
550.612244897959 0.952380952380952
557.959183673469 0.952380952380952
565.30612244898 0.952380952380952
572.65306122449 0.976190476190476
580 1
};
\addlegendentry{None \ifca{}}
\addplot [semithick, indianred23093106]
table {%
300 0.0261904761904762
308.367346938775 0.0261904761904762
316.734693877551 0.0476190476190476
325.102040816327 0.0476190476190476
333.469387755102 0.0676190476190476
341.836734693878 0.0904761904761905
350.204081632653 0.0904761904761905
358.571428571429 0.0904761904761905
366.938775510204 0.115
375.30612244898 0.184285714285714
383.673469387755 0.255714285714286
392.040816326531 0.322619047619048
400.408163265306 0.398809523809524
408.775510204082 0.398809523809524
417.142857142857 0.444285714285714
425.510204081633 0.467619047619048
433.877551020408 0.491904761904762
442.244897959184 0.540714285714286
450.612244897959 0.615714285714286
458.979591836735 0.615714285714286
467.34693877551 0.687857142857143
475.714285714286 0.708809523809524
484.081632653061 0.735952380952381
492.448979591837 0.811666666666667
500.816326530612 0.811666666666667
509.183673469388 0.811666666666667
517.551020408163 0.811666666666667
525.918367346939 0.811666666666667
534.285714285714 0.835952380952381
542.65306122449 0.835952380952381
551.020408163265 0.85952380952381
559.387755102041 0.85952380952381
567.755102040816 0.910952380952381
576.122448979592 0.910952380952381
584.489795918367 0.92952380952381
592.857142857143 0.92952380952381
601.224489795918 0.92952380952381
609.591836734694 0.92952380952381
617.959183673469 0.951904761904762
626.326530612245 0.951904761904762
634.69387755102 0.951904761904762
643.061224489796 0.977142857142857
651.428571428571 0.977142857142857
659.795918367347 0.977142857142857
668.163265306122 0.977142857142857
676.530612244898 0.977142857142857
684.897959183673 0.977142857142857
693.265306122449 0.977142857142857
701.632653061224 0.977142857142857
710 1
};
\addlegendentry{None \moes{}}
\addplot [semithick, lightslategray128135173]
table {%
300 0.0476190476190476
307.755102040816 0.0476190476190476
315.510204081633 0.0726190476190476
323.265306122449 0.121666666666667
331.020408163265 0.121666666666667
338.775510204082 0.121666666666667
346.530612244898 0.166428571428571
354.285714285714 0.189761904761905
362.040816326531 0.236904761904762
369.795918367347 0.236904761904762
377.551020408163 0.305952380952381
385.30612244898 0.325238095238095
393.061224489796 0.378333333333333
400.816326530612 0.378333333333333
408.571428571429 0.378333333333333
416.326530612245 0.378333333333333
424.081632653061 0.425
431.836734693878 0.474761904761905
439.591836734694 0.474761904761905
447.34693877551 0.525238095238095
455.102040816327 0.525238095238095
462.857142857143 0.569285714285714
470.612244897959 0.619047619047619
478.367346938776 0.619047619047619
486.122448979592 0.640238095238095
493.877551020408 0.688809523809524
501.632653061224 0.735952380952381
509.387755102041 0.735952380952381
517.142857142857 0.761904761904762
524.897959183673 0.83452380952381
532.65306122449 0.884761904761905
540.408163265306 0.907619047619048
548.163265306122 0.907619047619048
555.918367346939 0.907619047619048
563.673469387755 0.907619047619048
571.428571428571 0.907619047619048
579.183673469388 0.907619047619048
586.938775510204 0.927380952380952
594.69387755102 0.927380952380952
602.448979591837 0.927380952380952
610.204081632653 0.948571428571429
617.959183673469 0.948571428571429
625.714285714286 0.973571428571429
633.469387755102 0.973571428571429
641.224489795918 0.973571428571429
648.979591836735 0.973571428571429
656.734693877551 0.973571428571429
664.489795918367 0.973571428571429
672.244897959184 0.973571428571429
680 1
};
\addlegendentry{None \moe{}}
\addplot [semithick, gray135, dash pattern=on 1.5pt off 2.475pt]
table {%
230 0.0238095238095238
238.163265306122 0.0238095238095238
246.326530612245 0.0476190476190476
254.489795918367 0.0714285714285714
262.65306122449 0.0714285714285714
270.816326530612 0.0952380952380952
278.979591836735 0.0952380952380952
287.142857142857 0.0952380952380952
295.30612244898 0.166666666666667
303.469387755102 0.214285714285714
311.632653061224 0.238095238095238
319.795918367347 0.238095238095238
327.959183673469 0.261904761904762
336.122448979592 0.30952380952381
344.285714285714 0.333333333333333
352.448979591837 0.404761904761905
360.612244897959 0.428571428571429
368.775510204082 0.428571428571429
376.938775510204 0.5
385.102040816327 0.547619047619048
393.265306122449 0.547619047619048
401.428571428571 0.571428571428571
409.591836734694 0.571428571428571
417.755102040816 0.595238095238095
425.918367346939 0.642857142857143
434.081632653061 0.69047619047619
442.244897959184 0.761904761904762
450.408163265306 0.761904761904762
458.571428571429 0.761904761904762
466.734693877551 0.761904761904762
474.897959183673 0.785714285714286
483.061224489796 0.80952380952381
491.224489795918 0.80952380952381
499.387755102041 0.80952380952381
507.551020408163 0.833333333333333
515.714285714286 0.880952380952381
523.877551020408 0.880952380952381
532.040816326531 0.904761904761905
540.204081632653 0.928571428571429
548.367346938776 0.928571428571429
556.530612244898 0.952380952380952
564.69387755102 0.952380952380952
572.857142857143 0.952380952380952
581.020408163265 0.952380952380952
589.183673469388 0.952380952380952
597.34693877551 0.952380952380952
605.510204081633 0.952380952380952
613.673469387755 0.952380952380952
621.836734693878 0.976190476190476
630 1
};
\addlegendentry{PACFL None}
\addplot [semithick, saddlebrown1555019, dash pattern=on 1.5pt off 2.475pt]
table {%
270 0.045
275.102040816327 0.045
280.204081632653 0.0519047619047619
285.30612244898 0.0519047619047619
290.408163265306 0.0595238095238095
295.510204081633 0.0595238095238095
300.612244897959 0.0621428571428571
305.714285714286 0.0621428571428571
310.816326530612 0.104761904761905
315.918367346939 0.104761904761905
321.020408163265 0.104761904761905
326.122448979592 0.104761904761905
331.224489795918 0.104761904761905
336.326530612245 0.104761904761905
341.428571428571 0.177619047619048
346.530612244898 0.177619047619048
351.632653061224 0.185
356.734693877551 0.185
361.836734693878 0.317857142857143
366.938775510204 0.317857142857143
372.040816326531 0.323095238095238
377.142857142857 0.323095238095238
382.244897959184 0.428333333333333
387.34693877551 0.428333333333333
392.448979591837 0.449285714285714
397.551020408163 0.449285714285714
402.65306122449 0.48952380952381
407.755102040816 0.48952380952381
412.857142857143 0.602142857142857
417.959183673469 0.602142857142857
423.061224489796 0.646904761904762
428.163265306122 0.646904761904762
433.265306122449 0.700238095238095
438.367346938776 0.700238095238095
443.469387755102 0.743809523809524
448.571428571429 0.743809523809524
453.673469387755 0.831666666666667
458.775510204082 0.831666666666667
463.877551020408 0.831666666666667
468.979591836735 0.831666666666667
474.081632653061 0.855
479.183673469388 0.855
484.285714285714 0.900952380952381
489.387755102041 0.900952380952381
494.489795918367 0.972857142857143
499.591836734694 0.972857142857143
504.69387755102 0.972857142857143
509.795918367347 0.972857142857143
514.897959183673 0.972857142857143
520 1
};
\addlegendentry{PACFL \ifcaep{}}
\addplot [semithick, darkslategray626897, dash pattern=on 1.5pt off 2.475pt]
table {%
250 0.0238095238095238
259.183673469388 0.0238095238095238
268.367346938776 0.0238095238095238
277.551020408163 0.0488095238095238
286.734693877551 0.0952380952380952
295.918367346939 0.142857142857143
305.102040816327 0.166666666666667
314.285714285714 0.214285714285714
323.469387755102 0.285714285714286
332.65306122449 0.285714285714286
341.836734693878 0.285714285714286
351.020408163265 0.285714285714286
360.204081632653 0.285714285714286
369.387755102041 0.285714285714286
378.571428571429 0.285714285714286
387.755102040816 0.285714285714286
396.938775510204 0.410238095238095
406.122448979592 0.433571428571429
415.30612244898 0.506190476190476
424.489795918367 0.506190476190476
433.673469387755 0.527142857142857
442.857142857143 0.552619047619048
452.040816326531 0.598333333333333
461.224489795918 0.643809523809524
470.408163265306 0.667619047619048
479.591836734694 0.667619047619048
488.775510204082 0.691428571428571
497.959183673469 0.71547619047619
507.142857142857 0.763095238095238
516.326530612245 0.784047619047619
525.510204081633 0.83452380952381
534.69387755102 0.928571428571429
543.877551020408 0.928571428571429
553.061224489796 0.928571428571429
562.244897959184 0.952380952380952
571.428571428571 0.952380952380952
580.612244897959 0.952380952380952
589.795918367347 0.952380952380952
598.979591836735 0.952380952380952
608.163265306122 0.952380952380952
617.34693877551 0.952380952380952
626.530612244898 0.983333333333333
635.714285714286 0.983333333333333
644.897959183673 0.983333333333333
654.081632653061 0.983333333333333
663.265306122449 0.983333333333333
672.448979591837 0.983333333333333
681.632653061225 0.983333333333333
690.816326530612 0.983333333333333
700 1
};
\addlegendentry{PACFL \ifcae{}}
\addplot [semithick, darkgoldenrod18513139, dash pattern=on 1.5pt off 2.475pt]
table {%
270 0.0269047619047619
277.959183673469 0.0269047619047619
285.918367346939 0.0269047619047619
293.877551020408 0.0269047619047619
301.836734693878 0.0866666666666667
309.795918367347 0.0866666666666667
317.755102040816 0.118809523809524
325.714285714286 0.196190476190476
333.673469387755 0.218571428571429
341.632653061224 0.218571428571429
349.591836734694 0.218571428571429
357.551020408163 0.25047619047619
365.510204081633 0.25047619047619
373.469387755102 0.367142857142857
381.428571428571 0.390238095238095
389.387755102041 0.390238095238095
397.34693877551 0.493333333333333
405.30612244898 0.542619047619048
413.265306122449 0.542619047619048
421.224489795918 0.585
429.183673469388 0.585
437.142857142857 0.634761904761905
445.102040816327 0.681666666666667
453.061224489796 0.725238095238095
461.020408163265 0.757142857142857
468.979591836735 0.757142857142857
476.938775510204 0.80047619047619
484.897959183673 0.805714285714286
492.857142857143 0.805714285714286
500.816326530612 0.805714285714286
508.775510204082 0.805714285714286
516.734693877551 0.805714285714286
524.69387755102 0.806666666666667
532.65306122449 0.90047619047619
540.612244897959 0.90047619047619
548.571428571429 0.90047619047619
556.530612244898 0.90047619047619
564.489795918367 0.90047619047619
572.448979591837 0.90047619047619
580.408163265306 0.90047619047619
588.367346938776 0.90047619047619
596.326530612245 0.90047619047619
604.285714285714 0.925238095238095
612.244897959184 0.925238095238095
620.204081632653 0.925238095238095
628.163265306122 0.925238095238095
636.122448979592 0.952380952380952
644.081632653061 0.952380952380952
652.040816326531 0.952380952380952
660 1
};
\addlegendentry{PACFL \ifcap{}}
\addplot [semithick, mediumpurple151108244, dash pattern=on 1.5pt off 2.475pt]
table {%
250 0.0238095238095238
256.938775510204 0.0238095238095238
263.877551020408 0.0714285714285714
270.816326530612 0.0952380952380952
277.755102040816 0.0952380952380952
284.69387755102 0.142857142857143
291.632653061224 0.19047619047619
298.571428571429 0.19047619047619
305.510204081633 0.238095238095238
312.448979591837 0.30952380952381
319.387755102041 0.30952380952381
326.326530612245 0.30952380952381
333.265306122449 0.404761904761905
340.204081632653 0.404761904761905
347.142857142857 0.404761904761905
354.081632653061 0.476190476190476
361.020408163265 0.5
367.959183673469 0.5
374.897959183673 0.595238095238095
381.836734693878 0.595238095238095
388.775510204082 0.595238095238095
395.714285714286 0.642857142857143
402.65306122449 0.666666666666667
409.591836734694 0.666666666666667
416.530612244898 0.714285714285714
423.469387755102 0.761904761904762
430.408163265306 0.761904761904762
437.34693877551 0.761904761904762
444.285714285714 0.761904761904762
451.224489795918 0.785714285714286
458.163265306122 0.785714285714286
465.102040816327 0.904761904761905
472.040816326531 0.904761904761905
478.979591836735 0.904761904761905
485.918367346939 0.904761904761905
492.857142857143 0.928571428571429
499.795918367347 0.928571428571429
506.734693877551 0.952380952380952
513.673469387755 0.952380952380952
520.612244897959 0.952380952380952
527.551020408163 0.952380952380952
534.489795918367 0.952380952380952
541.428571428571 0.952380952380952
548.367346938775 0.952380952380952
555.30612244898 0.952380952380952
562.244897959184 0.952380952380952
569.183673469388 0.952380952380952
576.122448979592 0.976190476190476
583.061224489796 0.976190476190476
590 1
};
\addlegendentry{PACFL \ifca{}}
\addplot [semithick, indianred23093106, dash pattern=on 1.5pt off 2.475pt]
table {%
290 0.025952380952381
295.918367346939 0.025952380952381
301.836734693878 0.025952380952381
307.755102040816 0.025952380952381
313.673469387755 0.025952380952381
319.591836734694 0.025952380952381
325.510204081633 0.0497619047619048
331.428571428571 0.0497619047619048
337.34693877551 0.0497619047619048
343.265306122449 0.0728571428571429
349.183673469388 0.0728571428571429
355.102040816327 0.118095238095238
361.020408163265 0.138571428571429
366.938775510204 0.138571428571429
372.857142857143 0.233095238095238
378.775510204082 0.233095238095238
384.69387755102 0.260238095238095
390.612244897959 0.308809523809524
396.530612244898 0.308809523809524
402.448979591837 0.37952380952381
408.367346938776 0.37952380952381
414.285714285714 0.431904761904762
420.204081632653 0.455952380952381
426.122448979592 0.455952380952381
432.040816326531 0.479047619047619
437.959183673469 0.479047619047619
443.877551020408 0.528095238095238
449.795918367347 0.528095238095238
455.714285714286 0.548571428571429
461.632653061224 0.577380952380952
467.551020408163 0.577380952380952
473.469387755102 0.625714285714286
479.387755102041 0.625714285714286
485.30612244898 0.722380952380952
491.224489795918 0.791190476190476
497.142857142857 0.791190476190476
503.061224489796 0.813333333333333
508.979591836735 0.813333333333333
514.897959183673 0.838809523809524
520.816326530612 0.880238095238095
526.734693877551 0.880238095238095
532.65306122449 0.929761904761905
538.571428571429 0.929761904761905
544.489795918367 0.929761904761905
550.408163265306 0.929761904761905
556.326530612245 0.929761904761905
562.244897959184 0.929761904761905
568.163265306122 0.929761904761905
574.081632653061 0.956666666666667
580 1
};
\addlegendentry{PACFL \moes{}}
\addplot [semithick, lightslategray128135173, dash pattern=on 1.5pt off 2.475pt]
table {%
250 0.03
260.408163265306 0.03
270.816326530612 0.03
281.224489795918 0.05
291.632653061224 0.113809523809524
302.040816326531 0.113809523809524
312.448979591837 0.14452380952381
322.857142857143 0.202619047619048
333.265306122449 0.202619047619048
343.673469387755 0.227142857142857
354.081632653061 0.301428571428571
364.489795918367 0.39047619047619
374.897959183673 0.483571428571429
385.30612244898 0.538333333333333
395.714285714286 0.555238095238095
406.122448979592 0.626428571428571
416.530612244898 0.65452380952381
426.938775510204 0.692619047619048
437.34693877551 0.716190476190476
447.755102040816 0.739761904761905
458.163265306122 0.765238095238095
468.571428571429 0.793809523809524
478.979591836735 0.793809523809524
489.387755102041 0.793809523809524
499.795918367347 0.793809523809524
510.204081632653 0.829761904761905
520.612244897959 0.829761904761905
531.020408163265 0.829761904761905
541.428571428571 0.854761904761905
551.836734693878 0.874047619047619
562.244897959184 0.904761904761905
572.65306122449 0.904761904761905
583.061224489796 0.904761904761905
593.469387755102 0.904761904761905
603.877551020408 0.904761904761905
614.285714285714 0.904761904761905
624.69387755102 0.904761904761905
635.102040816327 0.951428571428571
645.510204081633 0.951428571428571
655.918367346939 0.951428571428571
666.326530612245 0.951428571428571
676.734693877551 0.951428571428571
687.142857142857 0.951428571428571
697.551020408163 0.951428571428571
707.959183673469 0.951428571428571
718.367346938775 0.951428571428571
728.775510204082 0.951428571428571
739.183673469388 0.951428571428571
749.591836734694 0.951428571428571
760 1
};
\addlegendentry{PACFL \moe{}}
\end{axis}

\end{tikzpicture}


==> data/figures/results_cifar10rot_timeperround.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average time per round [s]},
ymin=0, ymax=49.4369424505698,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,15.4947109485602);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,12.9133201579426);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,15.6914347644883);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,15.4509971728669);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,12.271059814016);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,16.0637888172742);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,23.1634203409133);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,25.2800996899863);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,14.1124097539667);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,19.896267596708);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,13.4587462288435);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,19.5221066659778);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,16.3191035757184);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,9.57195743166087);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,19.5506243700554);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,22.4657775920497);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,13.5662821673672);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,16.79262568453);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2,0) rectangle (axis cs:2.2,18.1317145344349);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,14.9908075424751);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4,0) rectangle (axis cs:4.2,18.2356195342759);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,12.0029025025876);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,23.3290907938224);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,20.6139637441764);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,13.5363308340035);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,20.2782039532346);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,17.1687722545056);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,18.7821105395866);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,17.2619949181431);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,21.890451480552);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,26.6866911396327);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,17.500270352194);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 -5.21233297342818
-0.2375 -5.21233297342818
nan nan
-0.3 -5.21233297342818
-0.3 36.2017548705486
nan nan
-0.3625 36.2017548705486
-0.2375 36.2017548705486
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 -1.05793284994939
0.7625 -1.05793284994939
nan nan
0.7 -1.05793284994939
0.7 26.8845731658347
nan nan
0.6375 26.8845731658347
0.7625 26.8845731658347
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 -5.19389710492609
1.7625 -5.19389710492609
nan nan
1.7 -5.19389710492609
1.7 36.5767666339028
nan nan
1.6375 36.5767666339028
1.7625 36.5767666339028
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 -0.920994235904429
2.7625 -0.920994235904429
nan nan
2.7 -0.920994235904429
2.7 31.8229885816383
nan nan
2.6375 31.8229885816383
2.7625 31.8229885816383
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 4.39057662574125
3.7625 4.39057662574125
nan nan
3.7 4.39057662574125
3.7 20.1515430022908
nan nan
3.6375 20.1515430022908
3.7625 20.1515430022908
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 -4.70753755606508
4.7625 -4.70753755606508
nan nan
4.7 -4.70753755606508
4.7 36.8351151906134
nan nan
4.6375 36.8351151906134
4.7625 36.8351151906134
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 -0.693755867142553
5.7625 -0.693755867142553
nan nan
5.7 -0.693755867142553
5.7 47.0205965489692
nan nan
5.6375 47.0205965489692
5.7625 47.0205965489692
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 4.43291514618919
6.7625 4.43291514618919
nan nan
6.7 4.43291514618919
6.7 46.1272842337834
nan nan
6.6375 46.1272842337834
6.7625 46.1272842337834
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 -2.81378426769064
-0.0375 -2.81378426769064
nan nan
-0.1 -2.81378426769064
-0.1 31.038603775624
nan nan
-0.1625 31.038603775624
-0.0375 31.038603775624
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 -3.91739805347745
0.9625 -3.91739805347745
nan nan
0.9 -3.91739805347745
0.9 43.7099332468934
nan nan
0.8375 43.7099332468934
0.9625 43.7099332468934
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 -6.05435015619604
1.9625 -6.05435015619604
nan nan
1.9 -6.05435015619604
1.9 32.971842613883
nan nan
1.8375 32.971842613883
1.9625 32.971842613883
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 -0.151088634314529
2.9625 -0.151088634314529
nan nan
2.9 -0.151088634314529
2.9 39.1953019662702
nan nan
2.8375 39.1953019662702
2.9625 39.1953019662702
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 -8.4068186956061
3.9625 -8.4068186956061
nan nan
3.9 -8.4068186956061
3.9 41.045025847043
nan nan
3.8375 41.045025847043
3.9625 41.045025847043
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 5.40683515848604
4.9625 5.40683515848604
nan nan
4.9 5.40683515848604
4.9 13.7370797048357
nan nan
4.8375 13.7370797048357
4.9625 13.7370797048357
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 -3.22181115869398
5.9625 -3.22181115869398
nan nan
5.9 -3.22181115869398
5.9 42.3230598988047
nan nan
5.8375 42.3230598988047
5.9625 42.3230598988047
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 0.017904205056773
6.9625 0.017904205056773
nan nan
6.9 0.017904205056773
6.9 44.9136509790426
nan nan
6.8375 44.9136509790426
6.9625 44.9136509790426
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 -4.77805926383308
0.1625 -4.77805926383308
nan nan
0.1 -4.77805926383308
0.1 31.9106235985675
nan nan
0.0375 31.9106235985675
0.1625 31.9106235985675
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 -6.23265922898496
1.1625 -6.23265922898496
nan nan
1.1 -6.23265922898496
1.1 39.8179105980449
nan nan
1.0375 39.8179105980449
1.1625 39.8179105980449
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.0375 -3.29861286625801
2.1625 -3.29861286625801
nan nan
2.1 -3.29861286625801
2.1 39.5620419351278
nan nan
2.0375 39.5620419351278
2.1625 39.5620419351278
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 -3.85416970951861
3.1625 -3.85416970951861
nan nan
3.1 -3.85416970951861
3.1 33.8357847944689
nan nan
3.0375 33.8357847944689
3.1625 33.8357847944689
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.0375 -5.05428766805393
4.1625 -5.05428766805393
nan nan
4.1 -5.05428766805393
4.1 41.5255267366058
nan nan
4.0375 41.5255267366058
4.1625 41.5255267366058
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 0.286527939589183
5.1625 0.286527939589183
nan nan
5.1 0.286527939589183
5.1 23.7192770655861
nan nan
5.0375 23.7192770655861
5.1625 23.7192770655861
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 0.217021257384957
6.1625 0.217021257384957
nan nan
6.1 0.217021257384957
6.1 46.4411603302598
nan nan
6.0375 46.4411603302598
6.1625 46.4411603302598
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 -2.63368038895306
7.1625 -2.63368038895306
nan nan
7.1 -2.63368038895306
7.1 43.8616078773059
nan nan
7.0375 43.8616078773059
7.1625 43.8616078773059
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 -2.82062950816743
0.3625 -2.82062950816743
nan nan
0.3 -2.82062950816743
0.3 29.8932911761743
nan nan
0.2375 29.8932911761743
0.3625 29.8932911761743
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 1.05825017935652
1.3625 1.05825017935652
nan nan
1.3 1.05825017935652
1.3 39.4981577271127
nan nan
1.2375 39.4981577271127
1.3625 39.4981577271127
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 -2.14306548689537
2.3625 -2.14306548689537
nan nan
2.3 -2.14306548689537
2.3 36.4806099959066
nan nan
2.2375 36.4806099959066
2.3625 36.4806099959066
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 -2.16614160024752
3.3625 -2.16614160024752
nan nan
3.3 -2.16614160024752
3.3 39.7303626794207
nan nan
3.2375 39.7303626794207
3.3625 39.7303626794207
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 -3.99837489720889
4.3625 -3.99837489720889
nan nan
4.3 -3.99837489720889
4.3 38.5223647334951
nan nan
4.2375 38.5223647334951
4.3625 38.5223647334951
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 4.68656174866492
5.3625 4.68656174866492
nan nan
5.3 4.68656174866492
5.3 39.094341212439
nan nan
5.2375 39.094341212439
5.3625 39.094341212439
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 3.93643982869557
6.3625 3.93643982869557
nan nan
6.3 3.93643982869557
6.3 49.4369424505698
nan nan
6.2375 49.4369424505698
6.3625 49.4369424505698
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 2.05026119160924
7.3625 2.05026119160924
nan nan
7.3 2.05026119160924
7.3 32.9502795127788
nan nan
7.2375 32.9502795127788
7.3625 32.9502795127788
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_cifar10rot_totaldatadl.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Total \gls{DL} data volume [GiB]},
ymin=0, ymax=0.456296008725172,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.146224866133333);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,0.188672829561905);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,0.309489774933333);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,0.310213976746667);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,0.282930890575238);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,0.365782773028571);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,0.186238537752381);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,0.185021391847619);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,0.148963444419048);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,0.1762046912);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,0.247260147687619);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,0.270847674605714);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,0.222530025051429);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,0.278512650940952);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,0.179392092038095);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,0.1899432256);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,0.165547057371429);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,0.162047762895238);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2,0) rectangle (axis cs:2.2,0.243406359466667);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,0.251280532754286);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4,0) rectangle (axis cs:4.2,0.219270356175238);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,0.289777336289524);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,0.16773792);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,0.178783519085714);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,0.168742065371429);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,0.17634922727619);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,0.243161408853333);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,0.227143768746667);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,0.240005958095238);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,0.265785108358095);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,0.175436367847619);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,0.180913524419048);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 0.0980288536907454
-0.2375 0.0980288536907454
nan nan
-0.3 0.0980288536907454
-0.3 0.194420878575921
nan nan
-0.3625 0.194420878575921
-0.2375 0.194420878575921
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 0.127428610237181
0.7625 0.127428610237181
nan nan
0.7 0.127428610237181
0.7 0.249917048886628
nan nan
0.6375 0.249917048886628
0.7625 0.249917048886628
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 0.186371790435532
1.7625 0.186371790435532
nan nan
1.7 0.186371790435532
1.7 0.432607759431135
nan nan
1.6375 0.432607759431135
1.7625 0.432607759431135
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 0.208532348388652
2.7625 0.208532348388652
nan nan
2.7 0.208532348388652
2.7 0.411895605104681
nan nan
2.6375 0.411895605104681
2.7625 0.411895605104681
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 0.207511486093359
3.7625 0.207511486093359
nan nan
3.7 0.207511486093359
3.7 0.358350295057117
nan nan
3.6375 0.358350295057117
3.7625 0.358350295057117
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 0.275269537331971
4.7625 0.275269537331971
nan nan
4.7 0.275269537331971
4.7 0.456296008725172
nan nan
4.6375 0.456296008725172
4.7625 0.456296008725172
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 0.128144241080736
5.7625 0.128144241080736
nan nan
5.7 0.128144241080736
5.7 0.244332834424026
nan nan
5.6375 0.244332834424026
5.7625 0.244332834424026
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 0.127163837767645
6.7625 0.127163837767645
nan nan
6.7 0.127163837767645
6.7 0.242878945927593
nan nan
6.6375 0.242878945927593
6.7625 0.242878945927593
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 0.102495481220032
-0.0375 0.102495481220032
nan nan
-0.1 0.102495481220032
-0.1 0.195431407618064
nan nan
-0.1625 0.195431407618064
-0.0375 0.195431407618064
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 0.117866230696162
0.9625 0.117866230696162
nan nan
0.9 0.117866230696162
0.9 0.234543151703838
nan nan
0.8375 0.234543151703838
0.9625 0.234543151703838
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 0.172709786445494
1.9625 0.172709786445494
nan nan
1.9 0.172709786445494
1.9 0.321810508929744
nan nan
1.8375 0.321810508929744
1.9625 0.321810508929744
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 0.160674343335903
2.9625 0.160674343335903
nan nan
2.9 0.160674343335903
2.9 0.381021005875525
nan nan
2.8375 0.381021005875525
2.9625 0.381021005875525
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 0.159468584799847
3.9625 0.159468584799847
nan nan
3.9 0.159468584799847
3.9 0.28559146530301
nan nan
3.8375 0.28559146530301
3.9625 0.28559146530301
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 0.212662945171497
4.9625 0.212662945171497
nan nan
4.9 0.212662945171497
4.9 0.344362356710408
nan nan
4.8375 0.344362356710408
4.9625 0.344362356710408
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 0.110465713169935
5.9625 0.110465713169935
nan nan
5.9 0.110465713169935
5.9 0.248318470906256
nan nan
5.8375 0.248318470906256
5.9625 0.248318470906256
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 0.120409475009764
6.9625 0.120409475009764
nan nan
6.9 0.120409475009764
6.9 0.259476976190236
nan nan
6.8375 0.259476976190236
6.9625 0.259476976190236
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 0.0879576527408794
0.1625 0.0879576527408794
nan nan
0.1 0.0879576527408794
0.1 0.243136462001978
nan nan
0.0375 0.243136462001978
0.1625 0.243136462001978
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 0.104466827953876
1.1625 0.104466827953876
nan nan
1.1 0.104466827953876
1.1 0.2196286978366
nan nan
1.0375 0.2196286978366
1.1625 0.2196286978366
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.0375 0.124375025450051
2.1625 0.124375025450051
nan nan
2.1 0.124375025450051
2.1 0.362437693483283
nan nan
2.0375 0.362437693483283
2.1625 0.362437693483283
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 0.172595089658472
3.1625 0.172595089658472
nan nan
3.1 0.172595089658472
3.1 0.329965975850099
nan nan
3.0375 0.329965975850099
3.1625 0.329965975850099
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.0375 0.166768254352524
4.1625 0.166768254352524
nan nan
4.1 0.166768254352524
4.1 0.271772457997952
nan nan
4.0375 0.271772457997952
4.1625 0.271772457997952
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 0.201251020119511
5.1625 0.201251020119511
nan nan
5.1 0.201251020119511
5.1 0.378303652459537
nan nan
5.0375 0.378303652459537
5.1625 0.378303652459537
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 0.10779668870945
6.1625 0.10779668870945
nan nan
6.1 0.10779668870945
6.1 0.22767915129055
nan nan
6.0375 0.22767915129055
6.1625 0.22767915129055
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 0.132371851466798
7.1625 0.132371851466798
nan nan
7.1 0.132371851466798
7.1 0.22519518670463
nan nan
7.0375 0.22519518670463
7.1625 0.22519518670463
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 0.111823283456986
0.3625 0.111823283456986
nan nan
0.3 0.111823283456986
0.3 0.225660847285871
nan nan
0.2375 0.225660847285871
0.3625 0.225660847285871
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 0.121081678810741
1.3625 0.121081678810741
nan nan
1.3 0.121081678810741
1.3 0.231616775741639
nan nan
1.2375 0.231616775741639
1.3625 0.231616775741639
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 0.162463689995711
2.3625 0.162463689995711
nan nan
2.3 0.162463689995711
2.3 0.323859127710955
nan nan
2.2375 0.323859127710955
2.3625 0.323859127710955
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 0.178416037075392
3.3625 0.178416037075392
nan nan
3.3 0.178416037075392
3.3 0.275871500417942
nan nan
3.2375 0.275871500417942
3.3625 0.275871500417942
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 0.146846595505353
4.3625 0.146846595505353
nan nan
4.3 0.146846595505353
4.3 0.333165320685123
nan nan
4.2375 0.333165320685123
4.3625 0.333165320685123
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 0.176737586230568
5.3625 0.176737586230568
nan nan
5.3 0.176737586230568
5.3 0.354832630485622
nan nan
5.2375 0.354832630485622
5.3625 0.354832630485622
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 0.0971556898969504
6.3625 0.0971556898969504
nan nan
6.3 0.0971556898969504
6.3 0.253717045798288
nan nan
6.2375 0.253717045798288
6.3625 0.253717045798288
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 0.135469550392448
7.3625 0.135469550392448
nan nan
7.3 0.135469550392448
7.3 0.226357498445648
nan nan
7.2375 0.226357498445648
7.3625 0.226357498445648
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_cifar10rot_totaldatadlcdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgoldenrod18513139}{RGB}{185,131,39}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray626897}{RGB}{62,68,97}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{indianred23093106}{RGB}{230,93,106}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray128135173}{RGB}{128,135,173}
\definecolor{mediumpurple151108244}{RGB}{151,108,244}
\definecolor{saddlebrown1555019}{RGB}{155,50,19}

\begin{axis}[
axis line style={darkslategray38},
clip=false,,
enlargelimits=false,
every axis plot/.append style={thin},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
at={(1,0.01)},
anchor=south east,
draw=none,
nodes={scale=.5, transform shape},
fill opacity=1,
text opacity=1,
draw opacity=1,
font=\sffamily,
line width=0.5pt,
legend image code/.code={
  \draw[#1, dash phase=0pt] (0,0) -- (0.11,0);
}
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Total \gls{DL} data volume [GiB]},
xmin=0, xmax=0.6548168896,
xtick style={color=darkslategray38},
xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle P(X \leq x)\)},
ymin=-0.04975, ymax=1.0499880952381,
ytick style={color=darkslategray38}
]
\addplot [semithick, gray135]
table {%
0.054315136 0.000238095238095238
0.059140250122449 0.000952380952380952
0.063965364244898 0.00214285714285714
0.0687904783673469 0.00333333333333333
0.0736155924897959 0.00595238095238095
0.0784407066122449 0.00904761904761905
0.0832658207346939 0.0223809523809524
0.0880909348571429 0.0278571428571429
0.0929160489795918 0.045952380952381
0.0977411631020408 0.0590476190476191
0.10256627722449 0.0885714285714286
0.107391391346939 0.10952380952381
0.112216505469388 0.154285714285714
0.117041619591837 0.177142857142857
0.121866733714286 0.233333333333333
0.126691847836735 0.263095238095238
0.131516961959184 0.335952380952381
0.136342076081633 0.366666666666667
0.141167190204082 0.444047619047619
0.145992304326531 0.48547619047619
0.15081741844898 0.579047619047619
0.155642532571429 0.622380952380952
0.160467646693878 0.695714285714286
0.165292760816327 0.733095238095238
0.170117874938776 0.792857142857143
0.174942989061225 0.820714285714286
0.179768103183673 0.864761904761905
0.184593217306122 0.882619047619048
0.189418331428571 0.912380952380952
0.19424344555102 0.927619047619048
0.199068559673469 0.950238095238095
0.203893673795918 0.961190476190476
0.208718787918367 0.974047619047619
0.213543902040816 0.979761904761905
0.218369016163265 0.987619047619048
0.223194130285714 0.990238095238095
0.228019244408163 0.994523809523809
0.232844358530612 0.996666666666667
0.237669472653061 0.997619047619048
0.24249458677551 0.998333333333333
0.247319700897959 0.998809523809524
0.252144815020408 0.998809523809524
0.256969929142857 0.999047619047619
0.261795043265306 0.999285714285714
0.266620157387755 0.999523809523809
0.271445271510204 0.999523809523809
0.276270385632653 0.999761904761905
0.281095499755102 0.999761904761905
0.285920613877551 0.999761904761905
0.290745728 1
};
\addlegendentry{None None}
\addplot [semithick, saddlebrown1555019]
table {%
0.137385344 0.000238095238095238
0.145861895836735 0.000476190476190476
0.154338447673469 0.00142857142857143
0.162814999510204 0.00214285714285714
0.171291551346939 0.00357142857142857
0.179768103183673 0.00666666666666667
0.188244655020408 0.00880952380952381
0.196721206857143 0.0180952380952381
0.205197758693878 0.0271428571428571
0.213674310530612 0.0376190476190476
0.222150862367347 0.0657142857142857
0.230627414204082 0.0969047619047619
0.239103966040816 0.117857142857143
0.247580517877551 0.160952380952381
0.256057069714286 0.213333333333333
0.26453362155102 0.251428571428571
0.273010173387755 0.313571428571429
0.28148672522449 0.375952380952381
0.289963277061224 0.411904761904762
0.298439828897959 0.473571428571429
0.306916380734694 0.531666666666667
0.315392932571429 0.571428571428571
0.323869484408163 0.627142857142857
0.332346036244898 0.676190476190476
0.340822588081633 0.708095238095238
0.349299139918367 0.754285714285714
0.357775691755102 0.776428571428571
0.366252243591837 0.81
0.374728795428571 0.839761904761905
0.383205347265306 0.860476190476191
0.391681899102041 0.885476190476191
0.400158450938776 0.90547619047619
0.40863500277551 0.917380952380952
0.417111554612245 0.931190476190476
0.42558810644898 0.944285714285714
0.434064658285714 0.953809523809524
0.442541210122449 0.965238095238095
0.451017761959184 0.971666666666667
0.459494313795918 0.976428571428571
0.467970865632653 0.981428571428571
0.476447417469388 0.985238095238095
0.484923969306122 0.987857142857143
0.493400521142857 0.990952380952381
0.501877072979592 0.994523809523809
0.510353624816327 0.995476190476191
0.518830176653061 0.996190476190476
0.527306728489796 0.997857142857143
0.535783280326531 0.998809523809524
0.544259832163265 0.999047619047619
0.552736384 1
};
\addlegendentry{None \ifcaep{}}
\addplot [semithick, darkslategray626897]
table {%
0.134190336 0.000476190476190476
0.142080049632653 0.000476190476190476
0.149969763265306 0.000952380952380952
0.157859476897959 0.00238095238095238
0.165749190530612 0.00523809523809524
0.173638904163265 0.00928571428571429
0.181528617795918 0.0135714285714286
0.189418331428571 0.0257142857142857
0.197308045061225 0.0414285714285714
0.205197758693878 0.0664285714285714
0.213087472326531 0.0859523809523809
0.220977185959184 0.126904761904762
0.228866899591837 0.15952380952381
0.23675661322449 0.216428571428571
0.244646326857143 0.253571428571429
0.252536040489796 0.315238095238095
0.260425754122449 0.365952380952381
0.268315467755102 0.412619047619048
0.276205181387755 0.482857142857143
0.284094895020408 0.523095238095238
0.291984608653061 0.589761904761905
0.299874322285714 0.637380952380952
0.307764035918367 0.701190476190476
0.31565374955102 0.738571428571429
0.323543463183674 0.78452380952381
0.331433176816327 0.81047619047619
0.33932289044898 0.846428571428571
0.347212604081633 0.871428571428571
0.355102317714286 0.90047619047619
0.362992031346939 0.916190476190476
0.370881744979592 0.938333333333333
0.378771458612245 0.949285714285714
0.386661172244898 0.963095238095238
0.394550885877551 0.96952380952381
0.402440599510204 0.97547619047619
0.410330313142857 0.983333333333333
0.41822002677551 0.988333333333333
0.426109740408163 0.992619047619048
0.433999454040816 0.993571428571429
0.441889167673469 0.995476190476191
0.449778881306123 0.996666666666667
0.457668594938776 0.997380952380952
0.465558308571429 0.998333333333333
0.473448022204082 0.999047619047619
0.481337735836735 0.999761904761905
0.489227449469388 0.999761904761905
0.497117163102041 0.999761904761905
0.505006876734694 0.999761904761905
0.512896590367347 0.999761904761905
0.520786304 1
};
\addlegendentry{None \ifcae{}}
\addplot [semithick, darkgoldenrod18513139]
table {%
0.178920448 0.000476190476190476
0.188049042285714 0.00119047619047619
0.197177636571429 0.00142857142857143
0.206306230857143 0.00476190476190476
0.215434825142857 0.00666666666666667
0.224563419428571 0.0116666666666667
0.233692013714286 0.0161904761904762
0.242820608 0.0266666666666667
0.251949202285714 0.0333333333333333
0.261077796571429 0.045
0.270206390857143 0.0673809523809524
0.279334985142857 0.0819047619047619
0.288463579428571 0.124761904761905
0.297592173714286 0.148809523809524
0.306720768 0.198333333333333
0.315849362285714 0.225952380952381
0.324977956571429 0.254761904761905
0.334106550857143 0.323095238095238
0.343235145142857 0.362857142857143
0.352363739428571 0.442142857142857
0.361492333714286 0.479047619047619
0.370620928 0.553333333333333
0.379749522285714 0.597619047619048
0.388878116571429 0.631904761904762
0.398006710857143 0.699047619047619
0.407135305142857 0.731428571428571
0.416263899428571 0.790238095238095
0.425392493714286 0.819761904761905
0.434521088 0.842857142857143
0.443649682285714 0.89
0.452778276571429 0.905952380952381
0.461906870857143 0.934285714285714
0.471035465142857 0.945238095238095
0.480164059428571 0.962380952380952
0.489292653714286 0.971190476190476
0.498421248 0.977142857142857
0.507549842285714 0.983095238095238
0.516678436571429 0.985952380952381
0.525807030857143 0.992619047619048
0.534935625142857 0.993809523809524
0.544064219428571 0.996190476190476
0.553192813714286 0.997142857142857
0.562321408 0.998571428571429
0.571450002285714 0.998571428571429
0.580578596571429 0.999047619047619
0.589707190857143 0.999285714285714
0.598835785142857 0.999523809523809
0.607964379428571 0.999523809523809
0.617092973714286 0.999761904761905
0.626221568 1
};
\addlegendentry{None \ifcap{}}
\addplot [semithick, mediumpurple151108244]
table {%
0.121410304 0.000238095238095238
0.130278081306122 0.000238095238095238
0.139145858612245 0.000238095238095238
0.148013635918367 0.00166666666666667
0.15688141322449 0.00285714285714286
0.165749190530612 0.00619047619047619
0.174616967836735 0.0133333333333333
0.183484745142857 0.0176190476190476
0.19235252244898 0.0342857142857143
0.201220299755102 0.0447619047619048
0.210088077061224 0.0597619047619048
0.218955854367347 0.0923809523809524
0.227823631673469 0.118095238095238
0.236691408979592 0.171904761904762
0.245559186285714 0.19952380952381
0.254426963591837 0.23547619047619
0.263294740897959 0.303809523809524
0.272162518204082 0.341666666666667
0.281030295510204 0.38047619047619
0.289898072816327 0.464285714285714
0.298765850122449 0.498809523809524
0.307633627428571 0.567142857142857
0.316501404734694 0.594047619047619
0.325369182040816 0.624047619047619
0.334236959346939 0.674285714285714
0.343104736653061 0.698333333333333
0.351972513959184 0.74
0.360840291265306 0.760476190476191
0.369708068571429 0.777142857142857
0.378575845877551 0.817619047619048
0.387443623183673 0.83047619047619
0.396311400489796 0.864285714285714
0.405179177795918 0.876190476190476
0.414046955102041 0.89
0.422914732408163 0.912380952380952
0.431782509714286 0.921904761904762
0.440650287020408 0.933809523809524
0.449518064326531 0.95047619047619
0.458385841632653 0.957380952380952
0.467253618938775 0.970238095238095
0.476121396244898 0.977380952380952
0.48498917355102 0.981428571428571
0.493856950857143 0.988809523809524
0.502724728163265 0.992142857142857
0.511592505469388 0.995952380952381
0.52046028277551 0.997380952380952
0.529328060081633 0.998333333333333
0.538195837387755 0.999761904761905
0.547063614693878 0.999761904761905
0.555931392 1
};
\addlegendentry{None \ifca{}}
\addplot [semithick, indianred23093106]
table {%
0.086265216 0.000238095238095238
0.0913511471020408 0.000476190476190476
0.0964370782040816 0.00166666666666667
0.101523009306122 0.00214285714285714
0.106608940408163 0.00523809523809524
0.111694871510204 0.00761904761904762
0.116780802612245 0.0176190476190476
0.121866733714286 0.0295238095238095
0.126952664816327 0.0385714285714286
0.132038595918367 0.0590476190476191
0.137124527020408 0.0714285714285714
0.142210458122449 0.10952380952381
0.14729638922449 0.157380952380952
0.152382320326531 0.180714285714286
0.157468251428571 0.237380952380952
0.162554182530612 0.268095238095238
0.167640113632653 0.337857142857143
0.172726044734694 0.413571428571429
0.177811975836735 0.447142857142857
0.182897906938776 0.522380952380952
0.187983838040816 0.557142857142857
0.193069769142857 0.626904761904762
0.198155700244898 0.694285714285714
0.203241631346939 0.71952380952381
0.20832756244898 0.767619047619048
0.21341349355102 0.790238095238095
0.218499424653061 0.828809523809524
0.223585355755102 0.843809523809524
0.228671286857143 0.871666666666667
0.233757217959184 0.900714285714286
0.238843149061225 0.912380952380952
0.243929080163265 0.932142857142857
0.249015011265306 0.941190476190476
0.254100942367347 0.953095238095238
0.259186873469388 0.963095238095238
0.264272804571429 0.967857142857143
0.269358735673469 0.976904761904762
0.27444466677551 0.980714285714286
0.279530597877551 0.985238095238095
0.284616528979592 0.990714285714286
0.289702460081633 0.992142857142857
0.294788391183674 0.994761904761905
0.299874322285714 0.996190476190476
0.304960253387755 0.997619047619048
0.310046184489796 0.998333333333333
0.315132115591837 0.998571428571429
0.320218046693878 0.999523809523809
0.325303977795918 0.999523809523809
0.330389908897959 0.999761904761905
0.33547584 1
};
\addlegendentry{None \moes{}}
\addplot [semithick, lightslategray128135173]
table {%
0.083070208 0.000476190476190476
0.0879605263673469 0.000476190476190476
0.0928508447346939 0.00166666666666667
0.0977411631020408 0.00214285714285714
0.102631481469388 0.00523809523809524
0.107521799836735 0.00928571428571429
0.112412118204082 0.0221428571428571
0.117302436571429 0.0278571428571429
0.122192754938776 0.0414285714285714
0.127083073306122 0.0519047619047619
0.131973391673469 0.075952380952381
0.136863710040816 0.0919047619047619
0.141754028408163 0.120952380952381
0.14664434677551 0.137380952380952
0.151534665142857 0.18047619047619
0.156424983510204 0.206428571428571
0.161315301877551 0.251190476190476
0.166205620244898 0.311428571428571
0.171095938612245 0.344761904761905
0.175986256979592 0.403095238095238
0.180876575346939 0.438571428571429
0.185766893714286 0.510238095238095
0.190657212081633 0.547857142857143
0.19554753044898 0.617619047619048
0.200437848816327 0.650714285714286
0.205328167183673 0.713095238095238
0.21021848555102 0.741190476190476
0.215108803918367 0.796666666666667
0.219999122285714 0.815714285714286
0.224889440653061 0.857857142857143
0.229779759020408 0.875238095238095
0.234670077387755 0.904285714285714
0.239560395755102 0.915952380952381
0.244450714122449 0.935952380952381
0.249341032489796 0.952619047619048
0.254231350857143 0.959761904761905
0.25912166922449 0.972380952380952
0.264011987591837 0.977380952380952
0.268902305959184 0.986666666666667
0.273792624326531 0.988095238095238
0.278682942693878 0.991190476190476
0.283573261061224 0.992142857142857
0.288463579428571 0.994523809523809
0.293353897795918 0.996190476190476
0.298244216163265 0.997142857142857
0.303134534530612 0.997619047619048
0.308024852897959 0.998333333333333
0.312915171265306 0.998571428571429
0.317805489632653 0.999523809523809
0.322695808 1
};
\addlegendentry{None \moe{}}
\addplot [semithick, gray135, dash pattern=on 1.5pt off 2.475pt]
table {%
0.070290176 0.000476190476190476
0.0753761071020408 0.00119047619047619
0.0804620382040816 0.00214285714285714
0.0855479693061224 0.00261904761904762
0.0906339004081633 0.00523809523809524
0.0957198315102041 0.00761904761904762
0.100805762612245 0.0154761904761905
0.105891693714286 0.0271428571428571
0.110977624816327 0.0357142857142857
0.116063555918367 0.060952380952381
0.121149487020408 0.0754761904761905
0.126235418122449 0.109761904761905
0.13132134922449 0.160238095238095
0.136407280326531 0.188333333333333
0.141493211428571 0.241190476190476
0.146579142530612 0.275714285714286
0.151665073632653 0.343809523809524
0.156751004734694 0.408571428571429
0.161836935836735 0.446190476190476
0.166922866938776 0.511190476190476
0.172008798040816 0.547380952380952
0.177094729142857 0.609047619047619
0.182180660244898 0.670952380952381
0.187266591346939 0.697857142857143
0.19235252244898 0.757619047619048
0.19743845355102 0.780714285714286
0.202524384653061 0.828095238095238
0.207610315755102 0.846428571428571
0.212696246857143 0.883809523809524
0.217782177959184 0.912857142857143
0.222868109061224 0.925
0.227954040163265 0.944761904761905
0.233039971265306 0.954047619047619
0.238125902367347 0.966190476190476
0.243211833469388 0.976428571428571
0.248297764571429 0.980714285714286
0.253383695673469 0.986190476190476
0.25846962677551 0.988571428571429
0.263555557877551 0.993333333333333
0.268641488979592 0.995476190476191
0.273727420081633 0.996190476190476
0.278813351183673 0.997619047619048
0.283899282285714 0.997857142857143
0.288985213387755 0.999047619047619
0.294071144489796 0.999285714285714
0.299157075591837 0.999285714285714
0.304243006693878 0.999761904761905
0.309328937795918 0.999761904761905
0.314414868897959 0.999761904761905
0.3195008 1
};
\addlegendentry{PACFL None}
\addplot [semithick, saddlebrown1555019, dash pattern=on 1.5pt off 2.475pt]
table {%
0.102240256 0.000238095238095238
0.107847821061224 0.000476190476190476
0.113455386122449 0.000952380952380952
0.119062951183673 0.00214285714285714
0.124670516244898 0.00261904761904762
0.130278081306122 0.0030952380952381
0.135885646367347 0.00523809523809524
0.141493211428571 0.01
0.147100776489796 0.0192857142857143
0.15270834155102 0.0247619047619048
0.158315906612245 0.0371428571428571
0.163923471673469 0.0552380952380952
0.169531036734694 0.0821428571428571
0.175138601795918 0.094047619047619
0.180746166857143 0.12452380952381
0.186353731918367 0.162380952380952
0.191961296979592 0.2
0.197568862040816 0.226666666666667
0.203176427102041 0.282380952380952
0.208783992163265 0.33952380952381
0.21439155722449 0.400714285714286
0.219999122285714 0.432380952380952
0.225606687346939 0.493809523809524
0.231214252408163 0.555238095238095
0.236821817469388 0.616666666666667
0.242429382530612 0.646190476190476
0.248036947591837 0.697857142857143
0.253644512653061 0.745238095238095
0.259252077714286 0.790952380952381
0.26485964277551 0.810238095238095
0.270467207836735 0.853571428571429
0.276074772897959 0.885
0.281682337959184 0.916190476190476
0.287289903020408 0.928333333333333
0.292897468081633 0.943095238095238
0.298505033142857 0.959047619047619
0.304112598204082 0.969761904761905
0.309720163265306 0.97452380952381
0.315327728326531 0.982619047619048
0.320935293387755 0.986904761904762
0.32654285844898 0.989285714285714
0.332150423510204 0.991190476190476
0.337757988571429 0.994761904761905
0.343365553632653 0.995952380952381
0.348973118693878 0.997619047619048
0.354580683755102 0.998809523809524
0.360188248816327 0.999285714285714
0.365795813877551 0.999761904761905
0.371403378938776 0.999761904761905
0.377010944 1
};
\addlegendentry{PACFL \ifcaep{}}
\addplot [semithick, darkslategray626897, dash pattern=on 1.5pt off 2.475pt]
table {%
0.083070208 0.000238095238095238
0.0915467598367347 0.000238095238095238
0.100023311673469 0.000952380952380952
0.108499863510204 0.00142857142857143
0.116976415346939 0.00333333333333333
0.125452967183673 0.00833333333333333
0.133929519020408 0.0142857142857143
0.142406070857143 0.0288095238095238
0.150882622693878 0.049047619047619
0.159359174530612 0.0666666666666667
0.167835726367347 0.102380952380952
0.176312278204082 0.146190476190476
0.184788830040816 0.177857142857143
0.193265381877551 0.221190476190476
0.201741933714286 0.279047619047619
0.21021848555102 0.317619047619048
0.218695037387755 0.373809523809524
0.22717158922449 0.434285714285714
0.235648141061225 0.477619047619048
0.244124692897959 0.545
0.252601244734694 0.602619047619048
0.261077796571429 0.645238095238095
0.269554348408163 0.706904761904762
0.278030900244898 0.761666666666667
0.286507452081633 0.796666666666667
0.294984003918367 0.836904761904762
0.303460555755102 0.861428571428571
0.311937107591837 0.892857142857143
0.320413659428571 0.918333333333333
0.328890211265306 0.932380952380952
0.337366763102041 0.94952380952381
0.345843314938776 0.960952380952381
0.35431986677551 0.968333333333333
0.362796418612245 0.976666666666667
0.37127297044898 0.983809523809524
0.379749522285714 0.987142857142857
0.388226074122449 0.990952380952381
0.396702625959184 0.994761904761905
0.405179177795918 0.996190476190476
0.413655729632653 0.997380952380952
0.422132281469388 0.997857142857143
0.430608833306122 0.998095238095238
0.439085385142857 0.999047619047619
0.447561936979592 0.999285714285714
0.456038488816327 0.999523809523809
0.464515040653061 0.999523809523809
0.472991592489796 0.999523809523809
0.481468144326531 0.999761904761905
0.489944696163265 0.999761904761905
0.498421248 1
};
\addlegendentry{PACFL \ifcae{}}
\addplot [semithick, darkgoldenrod18513139, dash pattern=on 1.5pt off 2.475pt]
table {%
0.118215296 0.000238095238095238
0.126365826612245 0.000952380952380952
0.13451635722449 0.00238095238095238
0.142666887836735 0.00404761904761905
0.15081741844898 0.00785714285714286
0.158967949061224 0.0123809523809524
0.167118479673469 0.0228571428571429
0.175269010285714 0.0345238095238095
0.183419540897959 0.0566666666666667
0.191570071510204 0.0723809523809524
0.199720602122449 0.109761904761905
0.207871132734694 0.152142857142857
0.216021663346939 0.192619047619048
0.224172193959184 0.255238095238095
0.232322724571429 0.298809523809524
0.240473255183673 0.368333333333333
0.248623785795918 0.41452380952381
0.256774316408163 0.480476190476191
0.264924847020408 0.527619047619048
0.273075377632653 0.589285714285714
0.281225908244898 0.648333333333333
0.289376438857143 0.686904761904762
0.297526969469388 0.742142857142857
0.305677500081633 0.77452380952381
0.313828030693878 0.810238095238095
0.321978561306122 0.832142857142857
0.330129091918367 0.86
0.338279622530612 0.876904761904762
0.346430153142857 0.903809523809524
0.354580683755102 0.918333333333333
0.362731214367347 0.937142857142857
0.370881744979592 0.951190476190476
0.379032275591837 0.96047619047619
0.387182806204082 0.971666666666667
0.395333336816327 0.976428571428571
0.403483867428571 0.98452380952381
0.411634398040816 0.988809523809524
0.419784928653061 0.991666666666667
0.427935459265306 0.994047619047619
0.436085989877551 0.997142857142857
0.444236520489796 0.998095238095238
0.452387051102041 0.998333333333333
0.460537581714286 0.998809523809524
0.468688112326531 0.999285714285714
0.476838642938775 0.999761904761905
0.48498917355102 0.999761904761905
0.493139704163265 0.999761904761905
0.50129023477551 0.999761904761905
0.509440765387755 0.999761904761905
0.517591296 1
};
\addlegendentry{PACFL \ifcap{}}
\addplot [semithick, mediumpurple151108244, dash pattern=on 1.5pt off 2.475pt]
table {%
0.09585024 0.000238095238095238
0.103218319673469 0.000714285714285714
0.110586399346939 0.000952380952380952
0.117954479020408 0.00214285714285714
0.125322558693878 0.00380952380952381
0.132690638367347 0.00666666666666667
0.140058718040816 0.00880952380952381
0.147426797714286 0.0204761904761905
0.154794877387755 0.0338095238095238
0.162162957061224 0.0457142857142857
0.169531036734694 0.0742857142857143
0.176899116408163 0.0978571428571429
0.184267196081633 0.12547619047619
0.191635275755102 0.163095238095238
0.199003355428571 0.218333333333333
0.206371435102041 0.259047619047619
0.21373951477551 0.305
0.22110759444898 0.37
0.228475674122449 0.419761904761905
0.235843753795918 0.467142857142857
0.243211833469388 0.539047619047619
0.250579913142857 0.588809523809524
0.257947992816327 0.628571428571429
0.265316072489796 0.691190476190476
0.272684152163265 0.727857142857143
0.280052231836735 0.761428571428571
0.287420311510204 0.792619047619048
0.294788391183673 0.841190476190476
0.302156470857143 0.862857142857143
0.309524550530612 0.884047619047619
0.316892630204082 0.910714285714286
0.324260709877551 0.92452380952381
0.33162878955102 0.937619047619048
0.33899686922449 0.953095238095238
0.346364948897959 0.960714285714286
0.353733028571429 0.968809523809524
0.361101108244898 0.976904761904762
0.368469187918367 0.981428571428571
0.375837267591837 0.98452380952381
0.383205347265306 0.987142857142857
0.390573426938776 0.992380952380952
0.397941506612245 0.995714285714286
0.405309586285714 0.997619047619048
0.412677665959184 0.998095238095238
0.420045745632653 0.999047619047619
0.427413825306122 0.999047619047619
0.434781904979592 0.999523809523809
0.442149984653061 0.999523809523809
0.449518064326531 0.999761904761905
0.456886144 1
};
\addlegendentry{PACFL \ifca{}}
\addplot [semithick, indianred23093106, dash pattern=on 1.5pt off 2.475pt]
table {%
0.092655232 0.000238095238095238
0.0970891206530612 0.000714285714285714
0.101523009306122 0.00142857142857143
0.105956897959184 0.00333333333333333
0.110390786612245 0.00452380952380952
0.114824675265306 0.00738095238095238
0.119258563918367 0.0204761904761905
0.123692452571429 0.0278571428571429
0.12812634122449 0.0521428571428571
0.132560229877551 0.065
0.136994118530612 0.0788095238095238
0.141428007183673 0.122619047619048
0.145861895836735 0.141428571428571
0.150295784489796 0.19
0.154729673142857 0.227380952380952
0.159163561795918 0.260952380952381
0.16359745044898 0.326428571428571
0.168031339102041 0.364285714285714
0.172465227755102 0.401666666666667
0.176899116408163 0.470714285714286
0.181333005061224 0.504761904761905
0.185766893714286 0.576666666666667
0.190200782367347 0.614523809523809
0.194634671020408 0.647380952380952
0.199068559673469 0.715714285714286
0.203502448326531 0.745476190476191
0.207936336979592 0.800952380952381
0.212370225632653 0.828809523809524
0.216804114285714 0.854761904761905
0.221238002938775 0.894285714285714
0.225671891591837 0.909047619047619
0.230105780244898 0.932619047619048
0.234539668897959 0.942857142857143
0.23897355755102 0.953095238095238
0.243407446204082 0.968333333333333
0.247841334857143 0.975238095238095
0.252275223510204 0.982142857142857
0.256709112163265 0.989761904761905
0.261143000816326 0.992142857142857
0.265576889469388 0.996428571428571
0.270010778122449 0.997142857142857
0.27444466677551 0.998095238095238
0.278878555428571 0.999285714285714
0.283312444081633 0.999285714285714
0.287746332734694 0.999523809523809
0.292180221387755 0.999761904761905
0.296614110040816 0.999761904761905
0.301047998693878 0.999761904761905
0.305481887346939 0.999761904761905
0.309915776 1
};
\addlegendentry{PACFL \moes{}}
\addplot [semithick, lightslategray128135173, dash pattern=on 1.5pt off 2.475pt]
table {%
0.083070208 0.000714285714285714
0.0886777730612245 0.000714285714285714
0.094285338122449 0.0030952380952381
0.0998929031836735 0.00976190476190476
0.105500468244898 0.0173809523809524
0.111108033306122 0.0230952380952381
0.116715598367347 0.0476190476190476
0.122323163428571 0.075952380952381
0.127930728489796 0.112619047619048
0.13353829355102 0.137142857142857
0.139145858612245 0.192142857142857
0.144753423673469 0.252142857142857
0.150360988734694 0.325
0.155968553795918 0.365
0.161576118857143 0.437619047619048
0.167183683918367 0.515952380952381
0.172791248979592 0.58
0.178398814040816 0.610714285714286
0.184006379102041 0.665
0.189613944163265 0.716428571428571
0.19522150922449 0.752380952380952
0.200829074285714 0.773571428571429
0.206436639346939 0.805
0.212044204408163 0.831428571428571
0.217651769469388 0.852857142857143
0.223259334530612 0.862857142857143
0.228866899591837 0.876428571428571
0.234474464653061 0.890952380952381
0.240082029714286 0.902857142857143
0.24568959477551 0.910238095238095
0.251297159836735 0.92047619047619
0.256904724897959 0.930238095238095
0.262512289959184 0.938333333333333
0.268119855020408 0.943809523809524
0.273727420081633 0.953809523809524
0.279334985142857 0.960714285714286
0.284942550204082 0.968809523809524
0.290550115265306 0.971666666666667
0.296157680326531 0.977857142857143
0.301765245387755 0.98452380952381
0.30737281044898 0.989047619047619
0.312980375510204 0.990238095238095
0.318587940571429 0.992857142857143
0.324195505632653 0.995476190476191
0.329803070693878 0.996428571428571
0.335410635755102 0.996904761904762
0.341018200816327 0.998809523809524
0.346625765877551 0.999047619047619
0.352233330938776 0.999523809523809
0.357840896 1
};
\addlegendentry{PACFL \moe{}}
\end{axis}

\end{tikzpicture}


==> data/figures/results_deepmimo_accuracy.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{mediumseagreen87149101}{RGB}{87,149,101}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=8.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{},Local},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Accuracy [\%]},
ymin=0, ymax=100,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.24,44.278428958257);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.76,45.2214141305288);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.76,62.8946077426275);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.76,67.7459299278259);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.76,65.1441750780741);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.76,68.0340311050415);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.76,59.9227488213777);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.76,59.5591980632146);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.24,0) rectangle (axis cs:-0.08,44.3456442658106);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.76,0) rectangle (axis cs:0.92,48.8119317785899);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.76,0) rectangle (axis cs:1.92,63.8664837964376);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.76,0) rectangle (axis cs:2.92,67.6448497788111);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.76,0) rectangle (axis cs:3.92,64.7316095717748);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.76,0) rectangle (axis cs:4.92,66.4530784115933);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.76,0) rectangle (axis cs:5.92,52.5577495067318);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.76,0) rectangle (axis cs:6.92,52.3899994523327);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-0.08,0) rectangle (axis cs:0.08,65.374764362971);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:0.92,0) rectangle (axis cs:1.08,64.2924730348587);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1.92,0) rectangle (axis cs:2.08,66.7671060975393);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2.92,0) rectangle (axis cs:3.08,68.2936338678996);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3.92,0) rectangle (axis cs:4.08,64.9607507276535);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4.92,0) rectangle (axis cs:5.08,67.9202534198761);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5.92,0) rectangle (axis cs:6.08,62.2553463904063);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6.92,0) rectangle (axis cs:7.08,53.0261000780265);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.0799999999999999,0) rectangle (axis cs:0.24,43.3838828876615);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.08,0) rectangle (axis cs:1.24,47.6196569259961);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.08,0) rectangle (axis cs:2.24,64.5548521645864);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.08,0) rectangle (axis cs:3.24,67.5663158416748);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.08,0) rectangle (axis cs:4.24,65.3795662164688);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.08,0) rectangle (axis cs:5.24,67.7210527292887);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.08,0) rectangle (axis cs:6.24,51.5913667223106);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.08,0) rectangle (axis cs:7.24,52.5463471194108);
\draw[draw=white,fill=mediumseagreen87149101] (axis cs:8.24,0) rectangle (axis cs:8.4,49.2747017648485);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\draw[draw=white,fill=mediumseagreen87149101] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumseagreen87149101}
\addlegendentry{Local}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.37 41.0908621995743
-0.27 41.0908621995743
nan nan
-0.32 41.0908621995743
-0.32 47.4659957169398
nan nan
-0.37 47.4659957169398
-0.27 47.4659957169398
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.63 42.2385470495374
0.73 42.2385470495374
nan nan
0.68 42.2385470495374
0.68 48.2042812115201
nan nan
0.63 48.2042812115201
0.73 48.2042812115201
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.63 48.367776998994
1.73 48.367776998994
nan nan
1.68 48.367776998994
1.68 77.421438486261
nan nan
1.63 77.421438486261
1.73 77.421438486261
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.63 62.8109273357266
2.73 62.8109273357266
nan nan
2.68 62.8109273357266
2.68 72.6809325199252
nan nan
2.63 72.6809325199252
2.73 72.6809325199252
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.63 61.2647860159837
3.73 61.2647860159837
nan nan
3.68 61.2647860159837
3.68 69.0235641401646
nan nan
3.63 69.0235641401646
3.73 69.0235641401646
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.63 65.9474541117033
4.73 65.9474541117033
nan nan
4.68 65.9474541117033
4.68 70.1206080983797
nan nan
4.63 70.1206080983797
4.73 70.1206080983797
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.63 45.6125459134731
5.73 45.6125459134731
nan nan
5.68 45.6125459134731
5.68 74.2329517292824
nan nan
5.63 74.2329517292824
5.73 74.2329517292824
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.63 45.8292333205421
6.73 45.8292333205421
nan nan
6.68 45.8292333205421
6.68 73.2891628058871
nan nan
6.63 73.2891628058871
6.73 73.2891628058871
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.21 36.01458848147
-0.11 36.01458848147
nan nan
-0.16 36.01458848147
-0.16 52.6767000501513
nan nan
-0.21 52.6767000501513
-0.11 52.6767000501513
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.79 40.0268337578492
0.89 40.0268337578492
nan nan
0.84 40.0268337578492
0.84 57.5970297993305
nan nan
0.79 57.5970297993305
0.89 57.5970297993305
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.79 53.2564258207249
1.89 53.2564258207249
nan nan
1.84 53.2564258207249
1.84 74.4765417721503
nan nan
1.79 74.4765417721503
1.89 74.4765417721503
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.79 59.921971524035
2.89 59.921971524035
nan nan
2.84 59.921971524035
2.84 75.3677280335873
nan nan
2.79 75.3677280335873
2.89 75.3677280335873
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.79 60.8164280942718
3.89 60.8164280942718
nan nan
3.84 60.8164280942718
3.84 68.6467910492778
nan nan
3.79 68.6467910492778
3.89 68.6467910492778
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.79 55.967663405113
4.89 55.967663405113
nan nan
4.84 55.967663405113
4.84 76.9384934180735
nan nan
4.79 76.9384934180735
4.89 76.9384934180735
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.79 39.0024755795299
5.89 39.0024755795299
nan nan
5.84 39.0024755795299
5.84 66.1130234339337
nan nan
5.79 66.1130234339337
5.89 66.1130234339337
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.79 38.1744873758592
6.89 38.1744873758592
nan nan
6.84 38.1744873758592
6.84 66.6055115288061
nan nan
6.79 66.6055115288061
6.89 66.6055115288061
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.05 63.9631252741966
0.05 63.9631252741966
nan nan
0 63.9631252741966
0 66.7864034517453
nan nan
-0.05 66.7864034517453
0.05 66.7864034517453
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.95 60.5986257498537
1.05 60.5986257498537
nan nan
1 60.5986257498537
1 67.9863203198637
nan nan
0.95 67.9863203198637
1.05 67.9863203198637
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.95 64.9393937419881
2.05 64.9393937419881
nan nan
2 64.9393937419881
2 68.5948184530904
nan nan
1.95 68.5948184530904
2.05 68.5948184530904
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.95 64.429952186399
3.05 64.429952186399
nan nan
3 64.429952186399
3 72.1573155494002
nan nan
2.95 72.1573155494002
3.05 72.1573155494002
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.95 60.0259981061686
4.05 60.0259981061686
nan nan
4 60.0259981061686
4 69.8955033491384
nan nan
3.95 69.8955033491384
4.05 69.8955033491384
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.95 63.6017369124508
5.05 63.6017369124508
nan nan
5 63.6017369124508
5 72.2387699273013
nan nan
4.95 72.2387699273013
5.05 72.2387699273013
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.95 54.9198186993786
6.05 54.9198186993786
nan nan
6 54.9198186993786
6 69.590874081434
nan nan
5.95 69.590874081434
6.05 69.590874081434
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.95 38.6014719865534
7.05 38.6014719865534
nan nan
7 38.6014719865534
7 67.4507281694995
nan nan
6.95 67.4507281694995
7.05 67.4507281694995
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.11 33.626983322648
0.21 33.626983322648
nan nan
0.16 33.626983322648
0.16 53.1407824526749
nan nan
0.11 53.1407824526749
0.21 53.1407824526749
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.11 37.0858602051732
1.21 37.0858602051732
nan nan
1.16 37.0858602051732
1.16 58.153453646819
nan nan
1.11 58.153453646819
1.21 58.153453646819
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.11 55.4477010217386
2.21 55.4477010217386
nan nan
2.16 55.4477010217386
2.16 73.6620033074342
nan nan
2.11 73.6620033074342
2.21 73.6620033074342
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.11 60.7279979061702
3.21 60.7279979061702
nan nan
3.16 60.7279979061702
3.16 74.4046337771795
nan nan
3.11 74.4046337771795
3.21 74.4046337771795
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.11 60.9820599999833
4.21 60.9820599999833
nan nan
4.16 60.9820599999833
4.16 69.7770724329543
nan nan
4.11 69.7770724329543
4.21 69.7770724329543
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.11 61.7879077807252
5.21 61.7879077807252
nan nan
5.16 61.7879077807252
5.16 73.6541976778523
nan nan
5.11 73.6541976778523
5.21 73.6541976778523
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.11 35.8414038322558
6.21 35.8414038322558
nan nan
6.16 35.8414038322558
6.16 67.3413296123654
nan nan
6.11 67.3413296123654
6.21 67.3413296123654
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.11 39.5425794698356
7.21 39.5425794698356
nan nan
7.16 39.5425794698356
7.16 65.5501147689861
nan nan
7.11 65.5501147689861
7.21 65.5501147689861
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
8.27 47.5536892907308
8.37 47.5536892907308
nan nan
8.32 47.5536892907308
8.32 50.9957142389662
nan nan
8.27 50.9957142389662
8.37 50.9957142389662
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_deepmimo_accuracycdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgoldenrod18513139}{RGB}{185,131,39}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray626897}{RGB}{62,68,97}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{indianred23093106}{RGB}{230,93,106}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray128135173}{RGB}{128,135,173}
\definecolor{mediumpurple151108244}{RGB}{151,108,244}
\definecolor{saddlebrown1555019}{RGB}{155,50,19}

\begin{axis}[
axis line style={darkslategray38},
clip=false,,
enlargelimits=false,
every axis plot/.append style={thin},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
at={(0.01,0.99)},
anchor=north west,
draw=none,
nodes={scale=.35, transform shape},
fill opacity=1,
text opacity=1,
draw opacity=1,
font=\small\sffamily,
every axis plot/.append style={thin},
line width=0.5pt,
legend image code/.code={
  \draw[#1, dash phase=0pt] (0,0) -- (0.11,0);
}
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Accuracy [\%]},
xmin=0, xmax=92.3712512239814,
xtick style={color=darkslategray38},
xticklabel style={text height=1.6ex,text depth=0.25ex, yshift=0.65ex},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle P(X \leq x)\)},
ymin=-0.049125, ymax=1.04995833333333,
ytick style={color=darkslategray38}
]
\addplot [semithick, gray135]
table {%
8.89145469665527 0.000833333333333333
10.2075885072046 0.000833333333333333
11.523722317754 0.000833333333333333
12.8398561283034 0.000833333333333333
14.1559899388527 0.00416666666666667
15.4721237494021 0.005
16.7882575599515 0.0075
18.1043913705008 0.0116666666666667
19.4205251810502 0.0158333333333333
20.7366589915996 0.02
22.0527928021489 0.0333333333333333
23.3689266126983 0.04
24.6850604232477 0.0516666666666667
26.001194233797 0.06
27.3173280443464 0.0691666666666667
28.6334618548958 0.08
29.9495956654451 0.0916666666666667
31.2657294759945 0.106666666666667
32.5818632865439 0.13
33.8979970970932 0.150833333333333
35.2141309076426 0.184166666666667
36.530264718192 0.221666666666667
37.8463985287413 0.26
39.1625323392907 0.313333333333333
40.4786661498401 0.355833333333333
41.7947999603894 0.42
43.1109337709388 0.474166666666667
44.4270675814882 0.538333333333333
45.7432013920375 0.5775
47.0593352025869 0.626666666666667
48.3754690131363 0.675
49.6916028236856 0.71
51.007736634235 0.734166666666667
52.3238704447844 0.761666666666667
53.6400042553337 0.795833333333333
54.9561380658831 0.816666666666667
56.2722718764325 0.849166666666667
57.5884056869818 0.8675
58.9045394975312 0.893333333333333
60.2206733080806 0.909166666666667
61.5368071186299 0.925833333333333
62.8529409291793 0.944166666666667
64.1690747397287 0.961666666666667
65.485208550278 0.9675
66.8013423608274 0.976666666666667
68.1174761713768 0.989166666666667
69.4336099819261 0.991666666666667
70.7497437924755 0.995833333333333
72.0658776030249 0.9975
73.3820114135742 1
};
\addlegendentry{None None}
\addplot [semithick, saddlebrown1555019]
table {%
38.0952377319336 0.000841750841750842
39.061668551698 0.000841750841750842
40.0280993714625 0.000841750841750842
40.9945301912269 0.000841750841750842
41.9609610109913 0.000841750841750842
42.9273918307557 0.00168350168350168
43.8938226505202 0.00252525252525253
44.8602534702846 0.00420875420875421
45.826684290049 0.00757575757575758
46.7931151098135 0.0117845117845118
47.7595459295779 0.0185185185185185
48.7259767493423 0.0336700336700337
49.6924075691067 0.047979797979798
50.6588383888712 0.0606060606060606
51.6252692086356 0.0774410774410774
52.5917000284 0.0900673400673401
53.5581308481645 0.0976430976430976
54.5245616679289 0.109427609427609
55.4909924876933 0.124579124579125
56.4574233074577 0.142255892255892
57.4238541272222 0.160774410774411
58.3902849469866 0.174242424242424
59.356715766751 0.187710437710438
60.3231465865155 0.201178451178451
61.2895774062799 0.212121212121212
62.2560082260443 0.220538720538721
63.2224390458088 0.242424242424242
64.1888698655732 0.265993265993266
65.1553006853376 0.296296296296296
66.121731505102 0.356060606060606
67.0881623248665 0.409090909090909
68.0545931446309 0.457070707070707
69.0210239643953 0.502525252525252
69.9874547841598 0.53956228956229
70.9538856039242 0.576599326599327
71.9203164236886 0.622053872053872
72.886747243453 0.683501683501683
73.8531780632175 0.720538720538721
74.8196088829819 0.777777777777778
75.7860397027463 0.821548821548822
76.7524705225108 0.867003367003367
77.7189013422752 0.901515151515151
78.6853321620396 0.935185185185185
79.651762981804 0.95959595959596
80.6181938015685 0.968855218855219
81.5846246213329 0.976430976430976
82.5510554410973 0.986531986531986
83.5174862608618 0.994107744107744
84.4839170806262 0.997474747474748
85.4503479003906 1
};
\addlegendentry{None \ifcaep{}}
\addplot [semithick, darkslategray626897]
table {%
38.8059692382812 0.000841750841750842
39.7131198182398 0.00168350168350168
40.6202703981983 0.00336700336700337
41.5274209781569 0.00757575757575758
42.4345715581154 0.0126262626262626
43.341722138074 0.0202020202020202
44.2488727180325 0.0277777777777778
45.1560232979911 0.0353535353535354
46.0631738779496 0.047979797979798
46.9703244579082 0.0597643097643098
47.8774750378667 0.0681818181818182
48.7846256178253 0.0791245791245791
49.6917761977838 0.0875420875420875
50.5989267777423 0.0951178451178451
51.5060773577009 0.101010101010101
52.4132279376594 0.115319865319865
53.320378517618 0.133838383838384
54.2275290975765 0.143939393939394
55.1346796775351 0.159090909090909
56.0418302574936 0.166666666666667
56.9489808374522 0.175925925925926
57.8561314174107 0.188552188552189
58.7632819973693 0.194444444444444
59.6704325773278 0.208754208754209
60.5775831572864 0.226430976430976
61.4847337372449 0.252525252525253
62.3918843172034 0.281986531986532
63.299034897162 0.321548821548822
64.2061854771205 0.367845117845118
65.1133360570791 0.415824915824916
66.0204866370376 0.462962962962963
66.9276372169962 0.510942760942761
67.8347877969547 0.558080808080808
68.7419383769133 0.601851851851852
69.6490889568718 0.648989898989899
70.5562395368304 0.695286195286195
71.4633901167889 0.757575757575758
72.3705406967474 0.80050505050505
73.277691276706 0.85016835016835
74.1848418566645 0.882996632996633
75.0919924366231 0.90993265993266
75.9991430165816 0.936868686868687
76.9062935965402 0.952020202020202
77.8134441764987 0.970538720538721
78.7205947564573 0.978114478114478
79.6277453364158 0.986531986531986
80.5348959163744 0.992424242424242
81.4420464963329 0.994949494949495
82.3491970762915 0.999158249158249
83.25634765625 1
};
\addlegendentry{None \ifcae{}}
\addplot [semithick, darkgoldenrod18513139]
table {%
42.004264831543 0.000841750841750842
42.8744232800542 0.000841750841750842
43.7445817285654 0.00252525252525253
44.6147401770767 0.00841750841750842
45.4848986255879 0.0143097643097643
46.3550570740992 0.0193602693602694
47.2252155226104 0.0260942760942761
48.0953739711217 0.0336700336700337
48.9655324196329 0.0454545454545455
49.8356908681441 0.0572390572390572
50.7058493166554 0.0631313131313131
51.5760077651666 0.0715488215488215
52.4461662136779 0.0791245791245791
53.3163246621891 0.0833333333333333
54.1864831107003 0.0900673400673401
55.0566415592116 0.103535353535354
55.9268000077228 0.116161616161616
56.7969584562341 0.132154882154882
57.6671169047453 0.148148148148148
58.5372753532565 0.159090909090909
59.4074338017678 0.164983164983165
60.277592250279 0.166666666666667
61.1477506987903 0.168350168350168
62.0179091473015 0.173400673400673
62.8880675958127 0.186868686868687
63.758226044324 0.217171717171717
64.6283844928352 0.251683501683502
65.4985429413465 0.292087542087542
66.3687013898577 0.331649831649832
67.2388598383689 0.391414141414141
68.1090182868802 0.430976430976431
68.9791767353914 0.483164983164983
69.8493351839027 0.521885521885522
70.7194936324139 0.563973063973064
71.5896520809251 0.606902356902357
72.4598105294364 0.656565656565657
73.3299689779476 0.71043771043771
74.2001274264589 0.754208754208754
75.0702858749701 0.803872053872054
75.9404443234813 0.851010101010101
76.8106027719926 0.887205387205387
77.6807612205038 0.912457912457912
78.5509196690151 0.933501683501683
79.4210781175263 0.94949494949495
80.2912365660376 0.967171717171717
81.1613950145488 0.977272727272727
82.03155346306 0.986531986531986
82.9017119115713 0.995791245791246
83.7718703600825 0.997474747474748
84.6420288085938 1
};
\addlegendentry{None \ifcap{}}
\addplot [semithick, mediumpurple151108244]
table {%
11.1111106872559 0.000850340136054422
12.5976020657286 0.000850340136054422
14.0840934442014 0.000850340136054422
15.5705848226742 0.00170068027210884
17.057076201147 0.00170068027210884
18.5435675796197 0.00255102040816327
20.0300589580925 0.00255102040816327
21.5165503365653 0.00255102040816327
23.0030417150381 0.00255102040816327
24.4895330935108 0.00255102040816327
25.9760244719836 0.00425170068027211
27.4625158504564 0.0076530612244898
28.9490072289292 0.0127551020408163
30.4354986074019 0.016156462585034
31.9219899858747 0.0204081632653061
33.4084813643475 0.0246598639455782
34.8949727428203 0.0306122448979592
36.381464121293 0.038265306122449
37.8679554997658 0.0425170068027211
39.3544468782386 0.0501700680272109
40.8409382567114 0.0595238095238095
42.3274296351842 0.0688775510204082
43.8139210136569 0.0799319727891157
45.3004123921297 0.0977891156462585
46.7869037706025 0.119897959183673
48.2733951490753 0.143707482993197
49.759886527548 0.163265306122449
51.2463779060208 0.179421768707483
52.7328692844936 0.200680272108844
54.2193606629664 0.227040816326531
55.7058520414391 0.255952380952381
57.1923434199119 0.276360544217687
58.6788347983847 0.284863945578231
60.1653261768575 0.30187074829932
61.6518175553302 0.332482993197279
63.138308933803 0.38265306122449
64.6248003122758 0.443877551020408
66.1112916907486 0.521258503401361
67.5977830692213 0.571428571428571
69.0842744476941 0.634353741496599
70.5707658261669 0.719387755102041
72.0572572046397 0.784863945578231
73.5437485831124 0.850340136054422
75.0302399615852 0.891156462585034
76.516731340058 0.932823129251701
78.0032227185308 0.957482993197279
79.4897140970035 0.973639455782313
80.9762054754763 0.988095238095238
82.4626968539491 0.999149659863946
83.9491882324219 1
};
\addlegendentry{None \ifca{}}
\addplot [semithick, indianred23093106]
table {%
6.07210636138916 0.000841750841750842
7.73920253831513 0.000841750841750842
9.4062987152411 0.00168350168350168
11.0733948921671 0.00252525252525253
12.740491069093 0.00336700336700337
14.407587246019 0.00673400673400673
16.074683422945 0.00673400673400673
17.741779599871 0.00925925925925926
19.4088757767969 0.0117845117845118
21.0759719537229 0.015993265993266
22.7430681306489 0.0185185185185185
24.4101643075748 0.0227272727272727
26.0772604845008 0.0252525252525253
27.7443566614268 0.0269360269360269
29.4114528383528 0.0345117845117845
31.0785490152787 0.0404040404040404
32.7456451922047 0.0462962962962963
34.4127413691307 0.0555555555555556
36.0798375460566 0.0664983164983165
37.7469337229826 0.0774410774410774
39.4140298999086 0.0917508417508417
41.0811260768345 0.106060606060606
42.7482222537605 0.125420875420875
44.4153184306865 0.145622895622896
46.0824146076125 0.163299663299663
47.7495107845384 0.194444444444444
49.4166069614644 0.218855218855219
51.0837031383904 0.246632996632997
52.7507993153163 0.276936026936027
54.4178954922423 0.305555555555556
56.0849916691683 0.341750841750842
57.7520878460942 0.375420875420875
59.4191840230202 0.420875420875421
61.0862801999462 0.457912457912458
62.7533763768722 0.51010101010101
64.4204725537981 0.576599326599327
66.0875687307241 0.642255892255892
67.7546649076501 0.702861952861953
69.421761084576 0.77020202020202
71.088857261502 0.824074074074074
72.755953438428 0.858585858585859
74.423049615354 0.87962962962963
76.0901457922799 0.911616161616162
77.7572419692059 0.936868686868687
79.4243381461319 0.954545454545455
81.0914343230578 0.966329966329966
82.7585304999838 0.982323232323232
84.4256266769098 0.992424242424242
86.0927228538358 0.997474747474748
87.7598190307617 1
};
\addlegendentry{None \moes{}}
\addplot [semithick, lightslategray128135173]
table {%
3.34044075012207 0.000850340136054422
5.06799830222616 0.00170068027210884
6.79555585433026 0.00595238095238095
8.52311340643435 0.0076530612244898
10.2506709585384 0.0102040816326531
11.9782285106425 0.0127551020408163
13.7057860627466 0.0127551020408163
15.4333436148507 0.0153061224489796
17.1609011669548 0.016156462585034
18.8884587190589 0.016156462585034
20.616016271163 0.0187074829931973
22.3435738232671 0.0229591836734694
24.0711313753712 0.0263605442176871
25.7986889274753 0.032312925170068
27.5262464795794 0.0348639455782313
29.2538040316835 0.0408163265306122
30.9813615837876 0.0467687074829932
32.7089191358917 0.0501700680272109
34.4364766879958 0.0603741496598639
36.1640342400998 0.0697278911564626
37.8915917922039 0.0824829931972789
39.619149344308 0.102040816326531
41.3467068964121 0.113945578231293
43.0742644485162 0.131802721088435
44.8018220006203 0.151360544217687
46.5293795527244 0.177721088435374
48.2569371048285 0.198979591836735
49.9844946569326 0.227040816326531
51.7120522090367 0.253401360544218
53.4396097611408 0.278061224489796
55.1671673132449 0.302721088435374
56.894724865349 0.335884353741497
58.6222824174531 0.368197278911565
60.3498399695572 0.405612244897959
62.0773975216613 0.459183673469388
63.8049550737653 0.520408163265306
65.5325126258694 0.591836734693878
67.2600701779735 0.668367346938776
68.9876277300776 0.727891156462585
70.7151852821817 0.788265306122449
72.4427428342858 0.832482993197279
74.1703003863899 0.869897959183674
75.897857938494 0.899659863945578
77.6254154905981 0.92687074829932
79.3529730427022 0.954081632653061
81.0805305948063 0.976190476190476
82.8080881469104 0.98469387755102
84.5356456990145 0.99234693877551
86.2632032511186 0.998299319727891
87.9907608032227 1
};
\addlegendentry{None \moe{}}
\addplot [semithick, gray135, dash pattern=on 1.5pt off 2.475pt]
table {%
1.47619044780731 0.000833333333333333
2.9495755020453 0.000833333333333333
4.42296055628329 0.000833333333333333
5.89634561052128 0.000833333333333333
7.36973066475927 0.00166666666666667
8.84311571899725 0.00166666666666667
10.3165007732352 0.00333333333333333
11.7898858274732 0.00583333333333333
13.2632708817112 0.00666666666666667
14.7366559359492 0.00833333333333333
16.2100409901872 0.0108333333333333
17.6834260444252 0.0183333333333333
19.1568110986632 0.0241666666666667
20.6301961529012 0.0341666666666667
22.1035812071392 0.0433333333333333
23.5769662613771 0.06
25.0503513156151 0.0725
26.5237363698531 0.095
27.9971214240911 0.1225
29.4705064783291 0.156666666666667
30.9438915325671 0.1925
32.4172765868051 0.216666666666667
33.8906616410431 0.2575
35.364046695281 0.305833333333333
36.837431749519 0.345833333333333
38.310816803757 0.3875
39.784201857995 0.429166666666667
41.257586912233 0.468333333333333
42.730971966471 0.513333333333333
44.204357020709 0.55
45.677742074947 0.588333333333333
47.151127129185 0.6225
48.6245121834229 0.651666666666667
50.0978972376609 0.683333333333333
51.5712822918989 0.706666666666667
53.0446673461369 0.7325
54.5180524003749 0.764166666666667
55.9914374546129 0.794166666666667
57.4648225088509 0.815
58.9382075630889 0.846666666666667
60.4115926173269 0.874166666666667
61.8849776715648 0.901666666666667
63.3583627258028 0.918333333333333
64.8317477800408 0.935
66.3051328342788 0.955
67.7785178885168 0.97
69.2519029427548 0.9825
70.7252879969928 0.988333333333333
72.1986730512308 0.994166666666667
73.6720581054688 1
};
\addlegendentry{PACFL None}
\addplot [semithick, saddlebrown1555019, dash pattern=on 1.5pt off 2.475pt]
table {%
23.7825050354004 0.000833333333333333
25.0386757364078 0.000833333333333333
26.2948464374153 0.00333333333333333
27.5510171384228 0.005
28.8071878394302 0.00666666666666667
30.0633585404377 0.00666666666666667
31.3195292414451 0.0075
32.5756999424526 0.0075
33.83187064346 0.0075
35.0880413444675 0.0075
36.3442120454749 0.0075
37.6003827464824 0.0075
38.8565534474898 0.00916666666666667
40.1127241484973 0.00916666666666667
41.3688948495047 0.00916666666666667
42.6250655505122 0.0116666666666667
43.8812362515197 0.0166666666666667
45.1374069525271 0.0225
46.3935776535346 0.0316666666666667
47.649748354542 0.0425
48.9059190555495 0.0566666666666667
50.1620897565569 0.0708333333333333
51.4182604575644 0.0841666666666667
52.6744311585718 0.0958333333333333
53.9306018595793 0.111666666666667
55.1867725605867 0.126666666666667
56.4429432615942 0.140833333333333
57.6991139626016 0.164166666666667
58.9552846636091 0.185
60.2114553646166 0.198333333333333
61.467626065624 0.2125
62.7237967666315 0.230833333333333
63.9799674676389 0.256666666666667
65.2361381686464 0.309166666666667
66.4923088696538 0.363333333333333
67.7484795706613 0.429166666666667
69.0046502716687 0.485
70.2608209726762 0.538333333333333
71.5169916736836 0.596666666666667
72.7731623746911 0.6575
74.0293330756985 0.729166666666667
75.285503776706 0.8
76.5416744777135 0.845
77.7978451787209 0.896666666666667
79.0540158797284 0.9325
80.3101865807358 0.9575
81.5663572817433 0.975833333333333
82.8225279827507 0.989166666666667
84.0786986837582 0.9975
85.3348693847656 1
};
\addlegendentry{PACFL \ifcaep{}}
\addplot [semithick, darkslategray626897, dash pattern=on 1.5pt off 2.475pt]
table {%
30.7746982574463 0.000841750841750842
31.8481090312101 0.000841750841750842
32.921519804974 0.000841750841750842
33.9949305787378 0.00168350168350168
35.0683413525017 0.00168350168350168
36.1417521262655 0.00336700336700337
37.2151629000294 0.00336700336700337
38.2885736737932 0.00505050505050505
39.3619844475571 0.00673400673400673
40.4353952213209 0.00673400673400673
41.5088059950848 0.00925925925925926
42.5822167688487 0.0143097643097643
43.6556275426125 0.0218855218855219
44.7290383163764 0.0336700336700337
45.8024490901402 0.0454545454545455
46.8758598639041 0.0580808080808081
47.9492706376679 0.0723905723905724
49.0226814114318 0.0833333333333333
50.0960921851956 0.0934343434343434
51.1695029589595 0.102693602693603
52.2429137327233 0.113636363636364
53.3163245064872 0.13047138047138
54.389735280251 0.150673400673401
55.4631460540149 0.163299663299663
56.5365568277787 0.176767676767677
57.6099676015426 0.182659932659933
58.6833783753064 0.191919191919192
59.7567891490703 0.202020202020202
60.8301999228341 0.226430976430976
61.903610696598 0.252525252525253
62.9770214703618 0.282828282828283
64.0504322441257 0.341750841750842
65.1238430178895 0.403198653198653
66.1972537916534 0.46969696969697
67.2706645654172 0.512626262626263
68.3440753391811 0.572390572390572
69.4174861129449 0.630471380471381
70.4908968867088 0.69023569023569
71.5643076604726 0.75
72.6377184342365 0.798821548821549
73.7111292080003 0.845117845117845
74.7845399817642 0.877104377104377
75.857950755528 0.910774410774411
76.9313615292919 0.932659932659933
78.0047723030557 0.952020202020202
79.0781830768196 0.968855218855219
80.1515938505835 0.983164983164983
81.2250046243473 0.994949494949495
82.2984153981111 0.996632996632997
83.371826171875 1
};
\addlegendentry{PACFL \ifcae{}}
\addplot [semithick, darkgoldenrod18513139, dash pattern=on 1.5pt off 2.475pt]
table {%
23.31201171875 0.000833333333333333
24.5989937295719 0.000833333333333333
25.8859757403938 0.000833333333333333
27.1729577512157 0.000833333333333333
28.4599397620376 0.00166666666666667
29.7469217728595 0.00166666666666667
31.0339037836814 0.00166666666666667
32.3208857945033 0.00166666666666667
33.6078678053253 0.0025
34.8948498161472 0.00333333333333333
36.1818318269691 0.00333333333333333
37.468813837791 0.00416666666666667
38.7557958486129 0.00416666666666667
40.0427778594348 0.005
41.3297598702567 0.005
42.6167418810786 0.00583333333333333
43.9037238919005 0.0108333333333333
45.1907059027224 0.0175
46.4776879135443 0.0233333333333333
47.7646699243662 0.0341666666666667
49.0516519351881 0.055
50.33863394601 0.0683333333333333
51.625615956832 0.0783333333333333
52.9125979676539 0.0933333333333333
54.1995799784758 0.101666666666667
55.4865619892977 0.121666666666667
56.7735440001196 0.1375
58.0605260109415 0.155
59.3475080217634 0.175833333333333
60.6344900325853 0.193333333333333
61.9214720434072 0.2025
63.2084540542291 0.219166666666667
64.495436065051 0.260833333333333
65.7824180758729 0.305833333333333
67.0694000866948 0.373333333333333
68.3563820975167 0.444166666666667
69.6433641083387 0.514166666666667
70.9303461191606 0.583333333333333
72.2173281299825 0.654166666666667
73.5043101408044 0.726666666666667
74.7912921516263 0.7925
76.0782741624482 0.848333333333333
77.3652561732701 0.890833333333333
78.652238184092 0.935833333333333
79.9392201949139 0.965
81.2262022057358 0.976666666666667
82.5131842165577 0.985833333333333
83.8001662273796 0.995833333333333
85.0871482382015 0.998333333333333
86.3741302490234 1
};
\addlegendentry{PACFL \ifcap{}}
\addplot [semithick, mediumpurple151108244, dash pattern=on 1.5pt off 2.475pt]
table {%
26.2124710083008 0.000833333333333333
27.414337469607 0.0025
28.6162039309132 0.0025
29.8180703922194 0.0025
31.0199368535256 0.00333333333333333
32.2218033148318 0.005
33.423669776138 0.00666666666666667
34.6255362374442 0.0116666666666667
35.8274026987504 0.0158333333333333
37.0292691600566 0.0158333333333333
38.2311356213628 0.0191666666666667
39.433002082669 0.0225
40.6348685439752 0.0266666666666667
41.8367350052814 0.0291666666666667
43.0386014665876 0.04
44.2404679278938 0.0508333333333333
45.4423343892 0.065
46.6442008505062 0.0816666666666667
47.8460673118124 0.0958333333333333
49.0479337731186 0.109166666666667
50.2498002344248 0.120833333333333
51.451666695731 0.131666666666667
52.6535331570372 0.1375
53.8553996183434 0.16
55.0572660796496 0.186666666666667
56.2591325409558 0.205
57.460999002262 0.221666666666667
58.6628654635682 0.226666666666667
59.8647319248744 0.238333333333333
61.0665983861806 0.264166666666667
62.2684648474868 0.294166666666667
63.470331308793 0.341666666666667
64.6721977700992 0.41
65.8740642314055 0.4725
67.0759306927117 0.525
68.2777971540179 0.570833333333333
69.4796636153241 0.625
70.6815300766303 0.685833333333333
71.8833965379365 0.755
73.0852629992427 0.8125
74.2871294605489 0.856666666666667
75.4889959218551 0.905
76.6908623831613 0.939166666666667
77.8927288444675 0.955
79.0945953057737 0.980833333333333
80.2964617670799 0.991666666666667
81.4983282283861 0.995
82.7001946896923 0.999166666666667
83.9020611509985 0.999166666666667
85.1039276123047 1
};
\addlegendentry{PACFL \ifca{}}
\addplot [semithick, indianred23093106, dash pattern=on 1.5pt off 2.475pt]
table {%
7.75681352615356 0.000833333333333333
9.29705218879544 0.00166666666666667
10.8372908514373 0.00333333333333333
12.3775295140792 0.005
13.9177681767211 0.00916666666666667
15.4580068393629 0.01
16.9982455020048 0.0133333333333333
18.5384841646467 0.0158333333333333
20.0787228272886 0.0216666666666667
21.6189614899304 0.025
23.1592001525723 0.0333333333333333
24.6994388152142 0.0383333333333333
26.2396774778561 0.0466666666666667
27.7799161404979 0.0525
29.3201548031398 0.065
30.8603934657817 0.0808333333333333
32.4006321284236 0.0966666666666667
33.9408707910654 0.111666666666667
35.4811094537073 0.124166666666667
37.0213481163492 0.1475
38.5615867789911 0.165833333333333
40.101825441633 0.1875
41.6420641042748 0.215833333333333
43.1823027669167 0.25
44.7225414295586 0.283333333333333
46.2627800922005 0.3175
47.8030187548423 0.358333333333333
49.3432574174842 0.388333333333333
50.8834960801261 0.4225
52.423734742768 0.458333333333333
53.9639734054098 0.4975
55.5042120680517 0.5325
57.0444507306936 0.571666666666667
58.5846893933355 0.618333333333333
60.1249280559773 0.670833333333333
61.6651667186192 0.725
63.2054053812611 0.768333333333333
64.745644043903 0.801666666666667
66.2858827065448 0.835
67.8261213691867 0.865
69.3663600318286 0.890833333333333
70.9065986944705 0.9175
72.4468373571123 0.931666666666667
73.9870760197542 0.946666666666667
75.5273146823961 0.961666666666667
77.067553345038 0.974166666666667
78.6077920076798 0.9825
80.1480306703217 0.990833333333333
81.6882693329636 0.995
83.2285079956055 1
};
\addlegendentry{PACFL \moes{}}
\addplot [semithick, lightslategray128135173, dash pattern=on 1.5pt off 2.475pt]
table {%
0.380952388048172 0.000833333333333333
2.09349639075143 0.00333333333333333
3.80604039345469 0.0075
5.51858439615795 0.0116666666666667
7.2311283988612 0.0116666666666667
8.94367240156446 0.0183333333333333
10.6562164042677 0.0208333333333333
12.368760406971 0.0241666666666667
14.0813044096742 0.0266666666666667
15.7938484123775 0.0308333333333333
17.5063924150808 0.0383333333333333
19.218936417784 0.0408333333333333
20.9314804204873 0.0483333333333333
22.6440244231905 0.0591666666666667
24.3565684258938 0.0675
26.069112428597 0.0733333333333333
27.7816564313003 0.0875
29.4942004340036 0.1
31.2067444367068 0.111666666666667
32.9192884394101 0.133333333333333
34.6318324421133 0.145833333333333
36.3443764448166 0.170833333333333
38.0569204475198 0.199166666666667
39.7694644502231 0.218333333333333
41.4820084529264 0.246666666666667
43.1945524556296 0.29
44.9070964583329 0.325
46.6196404610361 0.35
48.3321844637394 0.381666666666667
50.0447284664426 0.415
51.7572724691459 0.448333333333333
53.4698164718492 0.4775
55.1823604745524 0.519166666666667
56.8949044772557 0.559166666666667
58.6074484799589 0.606666666666667
60.3199924826622 0.654166666666667
62.0325364853655 0.713333333333333
63.7450804880687 0.760833333333333
65.457624490772 0.803333333333333
67.1701684934752 0.844166666666667
68.8827124961785 0.87
70.5952564988818 0.9
72.307800501585 0.9275
74.0203445042883 0.946666666666667
75.7328885069915 0.963333333333333
77.4454325096948 0.979166666666667
79.157976512398 0.985833333333333
80.8705205151013 0.9925
82.5830645178046 0.996666666666667
84.2956085205078 1
};
\addlegendentry{PACFL \moe{}}
\end{axis}

\end{tikzpicture}


==> data/figures/results_deepmimo_convergence.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Total time to convergence [s]},
ymin=0, ymax=2348.89377039361,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,632.519053472769);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,818.112184514346);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,1031.60606855671);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,1162.798300496);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,1473.74550949733);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,694.098303014846);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,658.121571);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,1068.78007737507);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,821.28612834738);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,1093.08466103316);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,1085.16469161051);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,893.3932474078);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,462.693005131612);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,764.60870475192);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,1089.41394587572);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,939.475748572093);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,1031.87324742384);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,1145.46221847857);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,521.0175978463);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,724.5336067225);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,577.033756916267);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,999.930700846533);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,810.54955991968);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,974.95680510384);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 398.365760114894
-0.2375 398.365760114894
nan nan
-0.3 398.365760114894
-0.3 866.672346830644
nan nan
-0.3625 866.672346830644
-0.2375 866.672346830644
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 467.725694373426
0.7625 467.725694373426
nan nan
0.7 467.725694373426
0.7 1168.49867465527
nan nan
0.6375 1168.49867465527
0.7625 1168.49867465527
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 345.734434450196
3.7625 345.734434450196
nan nan
3.7 345.734434450196
3.7 1717.47770266323
nan nan
3.6375 1717.47770266323
3.7625 1717.47770266323
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 861.327290111282
4.7625 861.327290111282
nan nan
4.7 861.327290111282
4.7 1464.26931088072
nan nan
4.6375 1464.26931088072
4.7625 1464.26931088072
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 598.597248601054
6.7625 598.597248601054
nan nan
6.7 598.597248601054
6.7 2348.89377039361
nan nan
6.6375 2348.89377039361
6.7625 2348.89377039361
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 296.451427222421
-0.0375 296.451427222421
nan nan
-0.1 296.451427222421
-0.1 1091.74517880727
nan nan
-0.1625 1091.74517880727
-0.0375 1091.74517880727
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 475.09045047383
0.9625 475.09045047383
nan nan
0.9 475.09045047383
0.9 841.15269152617
nan nan
0.8375 841.15269152617
0.9625 841.15269152617
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 532.285388707347
2.9625 532.285388707347
nan nan
2.9 532.285388707347
2.9 1605.2747660428
nan nan
2.8375 1605.2747660428
2.9625 1605.2747660428
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 389.157746151057
3.9625 389.157746151057
nan nan
3.9 389.157746151057
3.9 1253.4145105437
nan nan
3.8375 1253.4145105437
3.9625 1253.4145105437
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 526.939445644047
4.9625 526.939445644047
nan nan
4.9 526.939445644047
4.9 1659.22987642227
nan nan
4.8375 1659.22987642227
4.9625 1659.22987642227
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 459.435811722698
5.9625 459.435811722698
nan nan
5.9 459.435811722698
5.9 1710.89357149832
nan nan
5.8375 1710.89357149832
5.9625 1710.89357149832
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 500.896689408355
6.9625 500.896689408355
nan nan
6.9 500.896689408355
6.9 1285.88980540725
nan nan
6.8375 1285.88980540725
6.9625 1285.88980540725
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 327.654945150463
0.1625 327.654945150463
nan nan
0.1 327.654945150463
0.1 597.731065112761
nan nan
0.0375 597.731065112761
0.1625 597.731065112761
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 473.559395819662
1.1625 473.559395819662
nan nan
1.1 473.559395819662
1.1 1055.65801368418
nan nan
1.0375 1055.65801368418
1.1625 1055.65801368418
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 590.133727096779
3.1625 590.133727096779
nan nan
3.1 590.133727096779
3.1 1588.69416465466
nan nan
3.0375 1588.69416465466
3.1625 1588.69416465466
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 484.219217332798
5.1625 484.219217332798
nan nan
5.1 484.219217332798
5.1 1394.73227981139
nan nan
5.0375 1394.73227981139
5.1625 1394.73227981139
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 518.440049010572
6.1625 518.440049010572
nan nan
6.1 518.440049010572
6.1 1545.30644583711
nan nan
6.0375 1545.30644583711
6.1625 1545.30644583711
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 401.64154361392
7.1625 401.64154361392
nan nan
7.1 401.64154361392
7.1 1889.28289334321
nan nan
7.0375 1889.28289334321
7.1625 1889.28289334321
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 328.206996160326
0.3625 328.206996160326
nan nan
0.3 328.206996160326
0.3 713.828199532274
nan nan
0.2375 713.828199532274
0.3625 713.828199532274
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 467.718701707677
1.3625 467.718701707677
nan nan
1.3 467.718701707677
1.3 981.348511737323
nan nan
1.2375 981.348511737323
1.3625 981.348511737323
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 365.649724363681
2.3625 365.649724363681
nan nan
2.3 365.649724363681
2.3 788.417789468852
nan nan
2.2375 788.417789468852
2.3625 788.417789468852
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 508.791515835637
3.3625 508.791515835637
nan nan
3.3 508.791515835637
3.3 1491.06988585743
nan nan
3.2375 1491.06988585743
3.3625 1491.06988585743
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 360.813201490946
4.3625 360.813201490946
nan nan
4.3 360.813201490946
4.3 1260.28591834841
nan nan
4.2375 1260.28591834841
4.3625 1260.28591834841
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 458.320880977319
6.3625 458.320880977319
nan nan
6.3 458.320880977319
6.3 1491.59272923036
nan nan
6.2375 1491.59272923036
6.3625 1491.59272923036
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_deepmimo_dataperrounddl.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\gls{DL} data volume per round [MiB]},
ymin=0, ymax=24.255060577872,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,4.39169535742201);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,6.19971568702307);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,16.3238053729106);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,12.7322844826161);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,14.6520266739373);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,15.8087577079904);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,4.54220402123181);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,4.79665453969784);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,6.38950365825635);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,5.71285442367777);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,6.73416317411118);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,5.95145161344113);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,6.53729442215256);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,6.26861244951396);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,5.20322396479935);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,5.18608864897369);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,6.00053744272807);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,5.9847396319608);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2,0) rectangle (axis cs:2.2,6.86470330285858);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,5.60907984094574);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4,0) rectangle (axis cs:4.2,7.21626131688604);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,6.09430876822328);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,5.21181787165941);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,5.32451255170046);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,6.35971781613623);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,5.60308881449471);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,6.77956828659379);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,5.96397133035419);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,6.58092699373657);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,6.29868807952268);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,5.15809806886762);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,5.43842683294685);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 3.48642878163245
-0.2375 3.48642878163245
nan nan
-0.3 3.48642878163245
-0.3 5.29696193321158
nan nan
-0.3625 5.29696193321158
-0.2375 5.29696193321158
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 1.37033535065793
0.7625 1.37033535065793
nan nan
0.7 1.37033535065793
0.7 11.0290960233882
nan nan
0.6375 11.0290960233882
0.7625 11.0290960233882
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 8.71847570238051
1.7625 8.71847570238051
nan nan
1.7 8.71847570238051
1.7 23.9291350434406
nan nan
1.6375 23.9291350434406
1.7625 23.9291350434406
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 6.44523706932512
2.7625 6.44523706932512
nan nan
2.7 6.44523706932512
2.7 19.0193318959072
nan nan
2.6375 19.0193318959072
2.7625 19.0193318959072
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 5.04899277000272
3.7625 5.04899277000272
nan nan
3.7 5.04899277000272
3.7 24.255060577872
nan nan
3.6375 24.255060577872
3.7625 24.255060577872
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 8.91730448241132
4.7625 8.91730448241132
nan nan
4.7 8.91730448241132
4.7 22.7002109335695
nan nan
4.6375 22.7002109335695
4.7625 22.7002109335695
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 1.83521505480903
5.7625 1.83521505480903
nan nan
5.7 1.83521505480903
5.7 7.2491929876546
nan nan
5.6375 7.2491929876546
5.7625 7.2491929876546
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 0.626840633200975
6.7625 0.626840633200975
nan nan
6.7 0.626840633200975
6.7 8.96646844619471
nan nan
6.6375 8.96646844619471
6.7625 8.96646844619471
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 1.55276665002778
-0.0375 1.55276665002778
nan nan
-0.1 1.55276665002778
-0.1 11.2262406664849
nan nan
-0.1625 11.2262406664849
-0.0375 11.2262406664849
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 1.56137543690893
0.9625 1.56137543690893
nan nan
0.9 1.56137543690893
0.9 9.86433341044662
nan nan
0.8375 9.86433341044662
0.9625 9.86433341044662
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 3.32269672958369
1.9625 3.32269672958369
nan nan
1.9 3.32269672958369
1.9 10.1456296186387
nan nan
1.8375 10.1456296186387
1.9625 10.1456296186387
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 1.27715735052782
2.9625 1.27715735052782
nan nan
2.9 1.27715735052782
2.9 10.6257458763544
nan nan
2.8375 10.6257458763544
2.9625 10.6257458763544
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 2.47013923330477
3.9625 2.47013923330477
nan nan
3.9 2.47013923330477
3.9 10.6044496110003
nan nan
3.8375 10.6044496110003
3.9625 10.6044496110003
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 1.61990312909158
4.9625 1.61990312909158
nan nan
4.9 1.61990312909158
4.9 10.9173217699363
nan nan
4.8375 10.9173217699363
4.9625 10.9173217699363
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 1.11622531021061
5.9625 1.11622531021061
nan nan
5.9 1.11622531021061
5.9 9.2902226193881
nan nan
5.8375 9.2902226193881
5.9625 9.2902226193881
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 1.24564865774767
6.9625 1.24564865774767
nan nan
6.9 1.24564865774767
6.9 9.12652864019971
nan nan
6.8375 9.12652864019971
6.9625 9.12652864019971
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 2.87425570099928
0.1625 2.87425570099928
nan nan
0.1 2.87425570099928
0.1 9.12681918445686
nan nan
0.0375 9.12681918445686
0.1625 9.12681918445686
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 1.41891889056402
1.1625 1.41891889056402
nan nan
1.1 1.41891889056402
1.1 10.5505603733576
nan nan
1.0375 10.5505603733576
1.1625 10.5505603733576
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.0375 3.60999005370184
2.1625 3.60999005370184
nan nan
2.1 3.60999005370184
2.1 10.1194165520153
nan nan
2.0375 10.1194165520153
2.1625 10.1194165520153
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 2.00827830768361
3.1625 2.00827830768361
nan nan
3.1 2.00827830768361
3.1 9.20988137420787
nan nan
3.0375 9.20988137420787
3.1625 9.20988137420787
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.0375 2.27578573968394
4.1625 2.27578573968394
nan nan
4.1 2.27578573968394
4.1 12.1567368940881
nan nan
4.0375 12.1567368940881
4.1625 12.1567368940881
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 2.32056126958916
5.1625 2.32056126958916
nan nan
5.1 2.32056126958916
5.1 9.86805626685741
nan nan
5.0375 9.86805626685741
5.1625 9.86805626685741
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 0.168639927606045
6.1625 0.168639927606045
nan nan
6.1 0.168639927606045
6.1 10.2549958157128
nan nan
6.0375 10.2549958157128
6.1625 10.2549958157128
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 0.711477003549886
7.1625 0.711477003549886
nan nan
7.1 0.711477003549886
7.1 9.93754809985102
nan nan
7.0375 9.93754809985102
7.1625 9.93754809985102
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 1.71209104636434
0.3625 1.71209104636434
nan nan
0.3 1.71209104636434
0.3 11.0073445859081
nan nan
0.2375 11.0073445859081
0.3625 11.0073445859081
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 1.299464760825
1.3625 1.299464760825
nan nan
1.3 1.299464760825
1.3 9.90671286816442
nan nan
1.2375 9.90671286816442
1.3625 9.90671286816442
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 3.37028230881311
2.3625 3.37028230881311
nan nan
2.3 3.37028230881311
2.3 10.1888542643745
nan nan
2.2375 10.1888542643745
2.3625 10.1888542643745
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 1.15215174583192
3.3625 1.15215174583192
nan nan
3.3 1.15215174583192
3.3 10.7757909148765
nan nan
3.2375 10.7757909148765
3.3625 10.7757909148765
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 2.37477557484734
4.3625 2.37477557484734
nan nan
4.3 2.37477557484734
4.3 10.7870784126258
nan nan
4.2375 10.7870784126258
4.3625 10.7870784126258
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 2.02152025270847
5.3625 2.02152025270847
nan nan
5.3 2.02152025270847
5.3 10.5758559063369
nan nan
5.2375 10.5758559063369
5.3625 10.5758559063369
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 1.06948517821925
6.3625 1.06948517821925
nan nan
6.3 1.06948517821925
6.3 9.24671095951599
nan nan
6.2375 9.24671095951599
6.3625 9.24671095951599
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 1.11893789109711
7.3625 1.11893789109711
nan nan
7.3 1.11893789109711
7.3 9.75791577479658
nan nan
7.2375 9.75791577479658
7.3625 9.75791577479658
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_deepmimo_rounds.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Number of communication rounds},
ymin=0, ymax=1759.57705594841,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,685.8);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,983.4);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,582.6);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,938);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,848.5);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,872.9);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,1178.3);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,1163.3);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,623.4);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,815.7);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,575.4);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,1014.1);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,792.7);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,954.752475247525);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,973.9);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,937.7);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,547.5);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,854.7);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2,0) rectangle (axis cs:2.2,565.7);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,1043.9);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4,0) rectangle (axis cs:4.2,834.1);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,946.4);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,995.8);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,963.5);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,601.5);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,802.4);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,583);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,1018.6);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,792.5);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,967.8);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,957.3);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,918.6);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 383.295314042472
-0.2375 383.295314042472
nan nan
-0.3 383.295314042472
-0.3 988.304685957528
nan nan
-0.3625 988.304685957528
-0.2375 988.304685957528
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 455.236963585728
0.7625 455.236963585728
nan nan
0.7 455.236963585728
0.7 1511.56303641427
nan nan
0.6375 1511.56303641427
0.7625 1511.56303641427
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 357.4024607128
1.7625 357.4024607128
nan nan
1.7 357.4024607128
1.7 807.7975392872
nan nan
1.6375 807.7975392872
1.7625 807.7975392872
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 637.466666666667
2.7625 637.466666666667
nan nan
2.7 637.466666666667
2.7 1238.53333333333
nan nan
2.6375 1238.53333333333
2.7625 1238.53333333333
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 494.926801257948
3.7625 494.926801257948
nan nan
3.7 494.926801257948
3.7 1202.07319874205
nan nan
3.6375 1202.07319874205
3.7625 1202.07319874205
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 620.413233982172
4.7625 620.413233982172
nan nan
4.7 620.413233982172
4.7 1125.38676601783
nan nan
4.6375 1125.38676601783
4.7625 1125.38676601783
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 618.557193101379
5.7625 618.557193101379
nan nan
5.7 618.557193101379
5.7 1738.04280689862
nan nan
5.6375 1738.04280689862
5.7625 1738.04280689862
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 567.022944051588
6.7625 567.022944051588
nan nan
6.7 567.022944051588
6.7 1759.57705594841
nan nan
6.6375 1759.57705594841
6.7625 1759.57705594841
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 384.383231423806
-0.0375 384.383231423806
nan nan
-0.1 384.383231423806
-0.1 862.416768576194
nan nan
-0.1625 862.416768576194
-0.0375 862.416768576194
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 419.610724255761
0.9625 419.610724255761
nan nan
0.9 419.610724255761
0.9 1211.78927574424
nan nan
0.8375 1211.78927574424
0.9625 1211.78927574424
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 394.677173706711
1.9625 394.677173706711
nan nan
1.9 394.677173706711
1.9 756.122826293289
nan nan
1.8375 756.122826293289
1.9625 756.122826293289
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 622.683534326927
2.9625 622.683534326927
nan nan
2.9 622.683534326927
2.9 1405.51646567307
nan nan
2.8375 1405.51646567307
2.9625 1405.51646567307
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 472.671471700955
3.9625 472.671471700955
nan nan
3.9 472.671471700955
3.9 1112.72852829904
nan nan
3.8375 1112.72852829904
3.9625 1112.72852829904
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 496.962646311551
4.9625 496.962646311551
nan nan
4.9 496.962646311551
4.9 1412.5423041835
nan nan
4.8375 1412.5423041835
4.9625 1412.5423041835
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 463.988695706337
5.9625 463.988695706337
nan nan
5.9 463.988695706337
5.9 1483.81130429366
nan nan
5.8375 1483.81130429366
5.9625 1483.81130429366
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 473.111505710416
6.9625 473.111505710416
nan nan
6.9 473.111505710416
6.9 1402.28849428958
nan nan
6.8375 1402.28849428958
6.9625 1402.28849428958
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 397.288218191983
0.1625 397.288218191983
nan nan
0.1 397.288218191983
0.1 697.711781808017
nan nan
0.0375 697.711781808017
0.1625 697.711781808017
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 471.495379901747
1.1625 471.495379901747
nan nan
1.1 471.495379901747
1.1 1237.90462009825
nan nan
1.0375 1237.90462009825
1.1625 1237.90462009825
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.0375 388.077749551062
2.1625 388.077749551062
nan nan
2.1 388.077749551062
2.1 743.322250448939
nan nan
2.0375 743.322250448939
2.1625 743.322250448939
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 705.185945119283
3.1625 705.185945119283
nan nan
3.1 705.185945119283
3.1 1382.61405488072
nan nan
3.0375 1382.61405488072
3.1625 1382.61405488072
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.0375 407.986631123414
4.1625 407.986631123414
nan nan
4.1 407.986631123414
4.1 1260.21336887659
nan nan
4.0375 1260.21336887659
4.1625 1260.21336887659
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 606.603623564959
5.1625 606.603623564959
nan nan
5.1 606.603623564959
5.1 1286.19637643504
nan nan
5.0375 1286.19637643504
5.1625 1286.19637643504
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 482.775944628423
6.1625 482.775944628423
nan nan
6.1 482.775944628423
6.1 1508.82405537158
nan nan
6.0375 1508.82405537158
6.1625 1508.82405537158
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 458.102507071329
7.1625 458.102507071329
nan nan
7.1 458.102507071329
7.1 1468.89749292867
nan nan
7.0375 1468.89749292867
7.1625 1468.89749292867
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 376.392856038227
0.3625 376.392856038227
nan nan
0.3 376.392856038227
0.3 826.607143961773
nan nan
0.2375 826.607143961773
0.3625 826.607143961773
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 469.542331531049
1.3625 469.542331531049
nan nan
1.3 469.542331531049
1.3 1135.25766846895
nan nan
1.2375 1135.25766846895
1.3625 1135.25766846895
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 386.910929329645
2.3625 386.910929329645
nan nan
2.3 386.910929329645
2.3 779.089070670355
nan nan
2.2375 779.089070670355
2.3625 779.089070670355
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 648.305370835764
3.3625 648.305370835764
nan nan
3.3 648.305370835764
3.3 1388.89462916424
nan nan
3.2375 1388.89462916424
3.3625 1388.89462916424
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 471.037607333315
4.3625 471.037607333315
nan nan
4.3 471.037607333315
4.3 1113.96239266668
nan nan
4.2375 1113.96239266668
4.3625 1113.96239266668
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 596.369487369264
5.3625 596.369487369264
nan nan
5.3 596.369487369264
5.3 1339.23051263074
nan nan
5.2375 1339.23051263074
5.3625 1339.23051263074
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 481.40633950748
6.3625 481.40633950748
nan nan
6.3 481.40633950748
6.3 1433.19366049252
nan nan
6.2375 1433.19366049252
6.3625 1433.19366049252
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 370.259647033971
7.3625 370.259647033971
nan nan
7.3 370.259647033971
7.3 1466.94035296603
nan nan
7.2375 1466.94035296603
7.3625 1466.94035296603
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_deepmimo_roundscdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgoldenrod18513139}{RGB}{185,131,39}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray626897}{RGB}{62,68,97}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{indianred23093106}{RGB}{230,93,106}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray128135173}{RGB}{128,135,173}
\definecolor{mediumpurple151108244}{RGB}{151,108,244}
\definecolor{saddlebrown1555019}{RGB}{155,50,19}

\begin{axis}[
axis line style={darkslategray38},
clip=false,,
enlargelimits=false,
every axis plot/.append style={thin},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
at={(1,0.01)},
anchor=south east,
draw=none,
nodes={scale=.5, transform shape},
fill opacity=1,
text opacity=1,
draw opacity=1,
font=\sffamily,
line width=0.5pt,
legend image code/.code={
  \draw[#1, dash phase=0pt] (0,0) -- (0.11,0);
}
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of communication rounds},
xmin=0, xmax=2053,
xtick style={color=darkslategray38},
xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle P(X \leq x)\)},
ymin=-0.04825, ymax=1.04991666666667,
ytick style={color=darkslategray38}
]
\addplot [semithick, gray135]
table {%
230 0.01
243.265306122449 0.02
256.530612244898 0.03
269.795918367347 0.05
283.061224489796 0.09
296.326530612245 0.09
309.591836734694 0.11
322.857142857143 0.14
336.122448979592 0.16
349.387755102041 0.18
362.65306122449 0.25
375.918367346939 0.28
389.183673469388 0.29
402.448979591837 0.35
415.714285714286 0.36
428.979591836735 0.39
442.244897959184 0.42
455.510204081633 0.43
468.775510204082 0.49
482.040816326531 0.56
495.30612244898 0.59
508.571428571429 0.64
521.836734693878 0.66
535.102040816327 0.7
548.367346938776 0.71
561.632653061225 0.74
574.897959183673 0.75
588.163265306122 0.76
601.428571428571 0.78
614.69387755102 0.79
627.959183673469 0.8
641.224489795918 0.82
654.489795918367 0.84
667.755102040816 0.85
681.020408163265 0.86
694.285714285714 0.86
707.551020408163 0.87
720.816326530612 0.9
734.081632653061 0.91
747.34693877551 0.93
760.612244897959 0.94
773.877551020408 0.95
787.142857142857 0.95
800.408163265306 0.97
813.673469387755 0.97
826.938775510204 0.97
840.204081632653 0.99
853.469387755102 0.99
866.734693877551 0.99
880 1
};
\addlegendentry{None None}
\addplot [semithick, saddlebrown1555019]
table {%
220 0.00336700336700337
238.367346938776 0.00336700336700337
256.734693877551 0.00336700336700337
275.102040816327 0.0101010101010101
293.469387755102 0.0151515151515152
311.836734693878 0.0202020202020202
330.204081632653 0.0252525252525253
348.571428571429 0.0303030303030303
366.938775510204 0.0454545454545455
385.30612244898 0.0740740740740741
403.673469387755 0.0942760942760943
422.040816326531 0.104377104377104
440.408163265306 0.14983164983165
458.775510204082 0.185185185185185
477.142857142857 0.205387205387205
495.510204081633 0.246632996632997
513.877551020408 0.294612794612795
532.244897959184 0.332491582491583
550.612244897959 0.373737373737374
568.979591836735 0.404040404040404
587.34693877551 0.451178451178451
605.714285714286 0.518518518518518
624.081632653061 0.553872053872054
642.448979591837 0.630471380471381
660.816326530612 0.691919191919192
679.183673469388 0.707070707070707
697.551020408163 0.747474747474748
715.918367346939 0.78030303030303
734.285714285714 0.818181818181818
752.65306122449 0.858585858585859
771.020408163265 0.868686868686869
789.387755102041 0.873737373737374
807.755102040816 0.893939393939394
826.122448979592 0.914141414141414
844.489795918367 0.919191919191919
862.857142857143 0.934343434343434
881.224489795918 0.94949494949495
899.591836734694 0.94949494949495
917.959183673469 0.95959595959596
936.326530612245 0.964646464646465
954.69387755102 0.964646464646465
973.061224489796 0.97979797979798
991.428571428572 0.97979797979798
1009.79591836735 0.984848484848485
1028.16326530612 0.984848484848485
1046.5306122449 0.98989898989899
1064.89795918367 0.98989898989899
1083.26530612245 0.98989898989899
1101.63265306122 0.994949494949495
1120 1
};
\addlegendentry{None \ifcaep{}}
\addplot [semithick, darkslategray626897]
table {%
170 0.00505050505050505
188.571428571429 0.0101010101010101
207.142857142857 0.0151515151515152
225.714285714286 0.0202020202020202
244.285714285714 0.0454545454545455
262.857142857143 0.0505050505050505
281.428571428571 0.0707070707070707
300 0.0808080808080808
318.571428571429 0.095959595959596
337.142857142857 0.113636363636364
355.714285714286 0.138888888888889
374.285714285714 0.194444444444444
392.857142857143 0.267676767676768
411.428571428571 0.358585858585859
430 0.416666666666667
448.571428571429 0.436868686868687
467.142857142857 0.5
485.714285714286 0.555555555555556
504.285714285714 0.626262626262626
522.857142857143 0.664141414141414
541.428571428571 0.71969696969697
560 0.755050505050505
578.571428571429 0.755050505050505
597.142857142857 0.795454545454545
615.714285714286 0.815656565656566
634.285714285714 0.833333333333333
652.857142857143 0.868686868686869
671.428571428571 0.893939393939394
690 0.898989898989899
708.571428571429 0.904040404040404
727.142857142857 0.919191919191919
745.714285714286 0.934343434343434
764.285714285714 0.94949494949495
782.857142857143 0.94949494949495
801.428571428571 0.954545454545455
820 0.95959595959596
838.571428571429 0.96969696969697
857.142857142857 0.96969696969697
875.714285714286 0.97979797979798
894.285714285714 0.984848484848485
912.857142857143 0.98989898989899
931.428571428571 0.994949494949495
950 0.994949494949495
968.571428571429 0.994949494949495
987.142857142857 0.994949494949495
1005.71428571429 0.994949494949495
1024.28571428571 0.994949494949495
1042.85714285714 0.994949494949495
1061.42857142857 0.994949494949495
1080 1
};
\addlegendentry{None \ifcae{}}
\addplot [semithick, darkgoldenrod18513139]
table {%
270 0.00505050505050505
284.285714285714 0.0101010101010101
298.571428571429 0.0202020202020202
312.857142857143 0.0244107744107744
327.142857142857 0.0311447811447811
341.428571428571 0.053030303030303
355.714285714286 0.0673400673400673
370 0.0892255892255892
384.285714285714 0.104377104377104
398.571428571429 0.116161616161616
412.857142857143 0.166666666666667
427.142857142857 0.196127946127946
441.428571428571 0.276094276094276
455.714285714286 0.301346801346801
470 0.37962962962963
484.285714285714 0.434343434343434
498.571428571429 0.47979797979798
512.857142857143 0.531986531986532
527.142857142857 0.544612794612795
541.428571428571 0.619528619528619
555.714285714286 0.664141414141414
570 0.707912457912458
584.285714285714 0.740740740740741
598.571428571429 0.750841750841751
612.857142857143 0.792087542087542
627.142857142857 0.802188552188552
641.428571428571 0.846801346801347
655.714285714286 0.858585858585859
670 0.900673400673401
684.285714285714 0.904882154882155
698.571428571429 0.926767676767677
712.857142857143 0.947811447811448
727.142857142857 0.956228956228956
741.428571428571 0.966329966329966
755.714285714286 0.968855218855219
770 0.975589225589226
784.285714285714 0.978956228956229
798.571428571429 0.980639730639731
812.857142857143 0.984848484848485
827.142857142857 0.985690235690236
841.428571428571 0.986531986531986
855.714285714286 0.993265993265993
870 0.993265993265993
884.285714285714 0.994107744107744
898.571428571429 0.994107744107744
912.857142857143 0.994107744107744
927.142857142857 0.994107744107744
941.428571428571 0.999158249158249
955.714285714286 0.999158249158249
970 1
};
\addlegendentry{None \ifcap{}}
\addplot [semithick, mediumpurple151108244]
table {%
160 0.0110544217687075
173.061224489796 0.0144557823129252
186.122448979592 0.0187074829931973
199.183673469388 0.038265306122449
212.244897959184 0.0892857142857143
225.30612244898 0.128401360544218
238.367346938776 0.160714285714286
251.428571428571 0.212585034013605
264.489795918367 0.258503401360544
277.551020408163 0.313775510204082
290.612244897959 0.403061224489796
303.673469387755 0.41921768707483
316.734693877551 0.452380952380952
329.795918367347 0.494897959183673
342.857142857143 0.58078231292517
355.918367346939 0.619047619047619
368.979591836735 0.664115646258503
382.040816326531 0.722789115646258
395.102040816327 0.755952380952381
408.163265306122 0.811224489795918
421.224489795918 0.836734693877551
434.285714285714 0.846938775510204
447.34693877551 0.846938775510204
460.408163265306 0.857142857142857
473.469387755102 0.871598639455782
486.530612244898 0.881802721088435
499.591836734694 0.912414965986395
512.65306122449 0.922619047619048
525.714285714286 0.937925170068027
538.775510204082 0.957482993197279
551.836734693878 0.962585034013605
564.897959183673 0.962585034013605
577.959183673469 0.96343537414966
591.020408163265 0.967687074829932
604.081632653061 0.967687074829932
617.142857142857 0.967687074829932
630.204081632653 0.967687074829932
643.265306122449 0.967687074829932
656.326530612245 0.967687074829932
669.387755102041 0.967687074829932
682.448979591837 0.967687074829932
695.510204081633 0.967687074829932
708.571428571429 0.967687074829932
721.632653061224 0.972789115646258
734.69387755102 0.972789115646258
747.755102040816 0.972789115646258
760.816326530612 0.981292517006803
773.877551020408 0.981292517006803
786.938775510204 0.990646258503401
800 1
};
\addlegendentry{None \ifca{}}
\addplot [semithick, indianred23093106]
table {%
180 0.00925925925925926
216.326530612245 0.0244107744107744
252.65306122449 0.0294612794612795
288.979591836735 0.0336700336700337
325.30612244898 0.0521885521885522
361.632653061224 0.0867003367003367
397.959183673469 0.11026936026936
434.285714285714 0.132996632996633
470.612244897959 0.154040404040404
506.938775510204 0.175084175084175
543.265306122449 0.211279461279461
579.591836734694 0.228114478114478
615.918367346939 0.271885521885522
652.244897959184 0.329124579124579
688.571428571429 0.377946127946128
724.897959183673 0.415824915824916
761.224489795918 0.477272727272727
797.551020408163 0.495791245791246
833.877551020408 0.529461279461279
870.204081632653 0.55976430976431
906.530612244898 0.603535353535353
942.857142857143 0.647306397306397
979.183673469388 0.677609427609428
1015.51020408163 0.727272727272727
1051.83673469388 0.76010101010101
1088.16326530612 0.794612794612795
1124.48979591837 0.834175084175084
1160.81632653061 0.863636363636364
1197.14285714286 0.884680134680135
1233.4693877551 0.884680134680135
1269.79591836735 0.906565656565657
1306.12244897959 0.924242424242424
1342.44897959184 0.94023569023569
1378.77551020408 0.952020202020202
1415.10204081633 0.968855218855219
1451.42857142857 0.972222222222222
1487.75510204082 0.978114478114478
1524.08163265306 0.983164983164983
1560.40816326531 0.984848484848485
1596.73469387755 0.98989898989899
1633.0612244898 0.98989898989899
1669.38775510204 0.98989898989899
1705.71428571429 0.98989898989899
1742.04081632653 0.98989898989899
1778.36734693878 0.98989898989899
1814.69387755102 0.994949494949495
1851.02040816327 0.994949494949495
1887.34693877551 0.994949494949495
1923.67346938775 0.994949494949495
1960 1
};
\addlegendentry{None \moes{}}
\addplot [semithick, lightslategray128135173]
table {%
190 0.00425170068027211
220.612244897959 0.00510204081632653
251.224489795918 0.00935374149659864
281.836734693878 0.00935374149659864
312.448979591837 0.0178571428571429
343.061224489796 0.0204081632653061
373.673469387755 0.0340136054421769
404.285714285714 0.0510204081632653
434.897959183673 0.0671768707482993
465.510204081633 0.0960884353741497
496.122448979592 0.112244897959184
526.734693877551 0.144557823129252
557.34693877551 0.178571428571429
587.959183673469 0.217687074829932
618.571428571429 0.250850340136054
649.183673469388 0.278061224489796
679.795918367347 0.31547619047619
710.408163265306 0.354591836734694
741.020408163265 0.40391156462585
771.632653061224 0.416666666666667
802.244897959184 0.472789115646259
832.857142857143 0.529761904761905
863.469387755102 0.589285714285714
894.081632653061 0.624149659863946
924.69387755102 0.645408163265306
955.30612244898 0.688775510204082
985.918367346939 0.715136054421769
1016.5306122449 0.75765306122449
1047.14285714286 0.781462585034014
1077.75510204082 0.80187074829932
1108.36734693878 0.83078231292517
1138.97959183673 0.852040816326531
1169.59183673469 0.857142857142857
1200.20408163265 0.880102040816326
1230.81632653061 0.894557823129252
1261.42857142857 0.906462585034014
1292.04081632653 0.916666666666667
1322.65306122449 0.933673469387755
1353.26530612245 0.94812925170068
1383.87755102041 0.959183673469388
1414.48979591837 0.977891156462585
1445.10204081633 0.982993197278912
1475.71428571429 0.987244897959184
1506.32653061224 0.989795918367347
1536.9387755102 0.989795918367347
1567.55102040816 0.994897959183674
1598.16326530612 0.994897959183674
1628.77551020408 0.998299319727891
1659.38775510204 0.998299319727891
1690 1
};
\addlegendentry{None \moe{}}
\addplot [semithick, gray135, dash pattern=on 1.5pt off 2.475pt]
table {%
100 0.00166666666666667
114.285714285714 0.00166666666666667
128.571428571429 0.005
142.857142857143 0.0266666666666667
157.142857142857 0.0416666666666667
171.428571428571 0.08
185.714285714286 0.0983333333333333
200 0.146666666666667
214.285714285714 0.170833333333333
228.571428571429 0.201666666666667
242.857142857143 0.289166666666667
257.142857142857 0.324166666666667
271.428571428571 0.400833333333333
285.714285714286 0.4525
300 0.535833333333333
314.285714285714 0.575
328.571428571429 0.6275
342.857142857143 0.674166666666667
357.142857142857 0.6975
371.428571428571 0.734166666666667
385.714285714286 0.750833333333333
400 0.798333333333333
414.285714285714 0.819166666666667
428.571428571429 0.855
442.857142857143 0.889166666666667
457.142857142857 0.915833333333333
471.428571428571 0.928333333333333
485.714285714286 0.931666666666667
500 0.944166666666667
514.285714285714 0.944166666666667
528.571428571429 0.9475
542.857142857143 0.951666666666667
557.142857142857 0.951666666666667
571.428571428571 0.958333333333333
585.714285714286 0.958333333333333
600 0.965833333333333
614.285714285714 0.965833333333333
628.571428571429 0.965833333333333
642.857142857143 0.975
657.142857142857 0.979166666666667
671.428571428571 0.9825
685.714285714286 0.985833333333333
700 0.985833333333333
714.285714285714 0.985833333333333
728.571428571429 0.990833333333333
742.857142857143 0.990833333333333
757.142857142857 0.990833333333333
771.428571428571 0.990833333333333
785.714285714286 0.990833333333333
800 1
};
\addlegendentry{PACFL None}
\addplot [semithick, saddlebrown1555019, dash pattern=on 1.5pt off 2.475pt]
table {%
150 0.00166666666666667
173.469387755102 0.00583333333333333
196.938775510204 0.00583333333333333
220.408163265306 0.00583333333333333
243.877551020408 0.0108333333333333
267.34693877551 0.0108333333333333
290.816326530612 0.0266666666666667
314.285714285714 0.0316666666666667
337.755102040816 0.0466666666666667
361.224489795918 0.0766666666666667
384.69387755102 0.0916666666666667
408.163265306122 0.119166666666667
431.632653061224 0.141666666666667
455.102040816327 0.176666666666667
478.571428571429 0.205
502.040816326531 0.225833333333333
525.510204081633 0.250833333333333
548.979591836735 0.309166666666667
572.448979591837 0.375833333333333
595.918367346939 0.421666666666667
619.387755102041 0.4425
642.857142857143 0.495833333333333
666.326530612245 0.559166666666667
689.795918367347 0.598333333333333
713.265306122449 0.638333333333333
736.734693877551 0.673333333333333
760.204081632653 0.7325
783.673469387755 0.763333333333333
807.142857142857 0.785
830.612244897959 0.799166666666667
854.081632653061 0.804166666666667
877.551020408163 0.84
901.020408163265 0.878333333333333
924.489795918367 0.891666666666667
947.959183673469 0.911666666666667
971.428571428571 0.916666666666667
994.897959183673 0.92
1018.36734693878 0.93
1041.83673469388 0.935833333333333
1065.30612244898 0.940833333333333
1088.77551020408 0.945
1112.24489795918 0.96
1135.71428571429 0.965
1159.18367346939 0.975
1182.65306122449 0.98
1206.12244897959 0.99
1229.59183673469 0.995
1253.0612244898 0.995
1276.5306122449 0.995
1300 1
};
\addlegendentry{PACFL \ifcaep{}}
\addplot [semithick, darkslategray626897, dash pattern=on 1.5pt off 2.475pt]
table {%
200 0.00252525252525253
213.877551020408 0.0126262626262626
227.755102040816 0.0126262626262626
241.632653061224 0.0269360269360269
255.510204081633 0.0378787878787879
269.387755102041 0.0580808080808081
283.265306122449 0.0606060606060606
297.142857142857 0.0824915824915825
311.020408163265 0.122895622895623
324.897959183673 0.127946127946128
338.775510204082 0.148148148148148
352.65306122449 0.197811447811448
366.530612244898 0.231481481481481
380.408163265306 0.347643097643098
394.285714285714 0.384680134680135
408.163265306122 0.437710437710438
422.040816326531 0.499158249158249
435.918367346939 0.533670033670034
449.795918367347 0.563973063973064
463.673469387755 0.609427609427609
477.551020408163 0.627104377104377
491.428571428571 0.675084175084175
505.30612244898 0.692760942760943
519.183673469388 0.707912457912458
533.061224489796 0.797979797979798
546.938775510204 0.803030303030303
560.816326530612 0.861952861952862
574.69387755102 0.877946127946128
588.571428571429 0.888047138047138
602.448979591837 0.898148148148148
616.326530612245 0.903198653198653
630.204081632653 0.913299663299663
644.081632653061 0.923400673400673
657.959183673469 0.928451178451178
671.836734693878 0.942760942760943
685.714285714286 0.947811447811448
699.591836734694 0.952861952861953
713.469387755102 0.968013468013468
727.34693877551 0.978114478114478
741.224489795918 0.983164983164983
755.102040816327 0.984006734006734
768.979591836735 0.984006734006734
782.857142857143 0.984006734006734
796.734693877551 0.989057239057239
810.612244897959 0.989057239057239
824.489795918367 0.994107744107744
838.367346938775 0.994107744107744
852.244897959184 0.994949494949495
866.122448979592 0.994949494949495
880 1
};
\addlegendentry{PACFL \ifcae{}}
\addplot [semithick, darkgoldenrod18513139, dash pattern=on 1.5pt off 2.475pt]
table {%
170 0.00583333333333333
191.020408163265 0.0108333333333333
212.040816326531 0.0108333333333333
233.061224489796 0.0158333333333333
254.081632653061 0.0208333333333333
275.102040816327 0.0308333333333333
296.122448979592 0.0366666666666667
317.142857142857 0.0558333333333333
338.163265306122 0.0766666666666667
359.183673469388 0.11
380.204081632653 0.143333333333333
401.224489795918 0.168333333333333
422.244897959184 0.21
443.265306122449 0.246666666666667
464.285714285714 0.265833333333333
485.30612244898 0.299166666666667
506.326530612245 0.3225
527.34693877551 0.3525
548.367346938775 0.383333333333333
569.387755102041 0.408333333333333
590.408163265306 0.505833333333333
611.428571428571 0.54
632.448979591837 0.609166666666667
653.469387755102 0.62
674.489795918367 0.631666666666667
695.510204081633 0.673333333333333
716.530612244898 0.7125
737.551020408163 0.735
758.571428571429 0.771666666666667
779.591836734694 0.8
800.612244897959 0.859166666666667
821.632653061224 0.878333333333333
842.65306122449 0.893333333333333
863.673469387755 0.908333333333333
884.69387755102 0.910833333333333
905.714285714286 0.9125
926.734693877551 0.92
947.755102040816 0.935
968.775510204082 0.94
989.795918367347 0.951666666666667
1010.81632653061 0.974166666666667
1031.83673469388 0.978333333333333
1052.85714285714 0.979166666666667
1073.87755102041 0.984166666666667
1094.89795918367 0.984166666666667
1115.91836734694 0.99
1136.9387755102 0.995
1157.95918367347 0.995
1178.97959183673 0.995
1200 1
};
\addlegendentry{PACFL \ifcap{}}
\addplot [semithick, mediumpurple151108244, dash pattern=on 1.5pt off 2.475pt]
table {%
140 0.0025
152.65306122449 0.0025
165.30612244898 0.00916666666666667
177.959183673469 0.0108333333333333
190.612244897959 0.0408333333333333
203.265306122449 0.06
215.918367346939 0.08
228.571428571429 0.114166666666667
241.224489795918 0.215833333333333
253.877551020408 0.253333333333333
266.530612244898 0.288333333333333
279.183673469388 0.316666666666667
291.836734693878 0.405833333333333
304.489795918367 0.4525
317.142857142857 0.4725
329.795918367347 0.510833333333333
342.448979591837 0.635
355.102040816327 0.6725
367.755102040816 0.7225
380.408163265306 0.795
393.061224489796 0.815
405.714285714286 0.841666666666667
418.367346938776 0.846666666666667
431.020408163265 0.880833333333333
443.673469387755 0.899166666666667
456.326530612245 0.908333333333333
468.979591836735 0.913333333333333
481.632653061225 0.923333333333333
494.285714285714 0.928333333333333
506.938775510204 0.938333333333333
519.591836734694 0.943333333333333
532.244897959184 0.953333333333333
544.897959183673 0.953333333333333
557.551020408163 0.958333333333333
570.204081632653 0.9725
582.857142857143 0.980833333333333
595.510204081633 0.980833333333333
608.163265306122 0.980833333333333
620.816326530612 0.980833333333333
633.469387755102 0.980833333333333
646.122448979592 0.985833333333333
658.775510204082 0.985833333333333
671.428571428571 0.985833333333333
684.081632653061 0.985833333333333
696.734693877551 0.985833333333333
709.387755102041 0.985833333333333
722.040816326531 0.985833333333333
734.69387755102 0.985833333333333
747.34693877551 0.985833333333333
760 1
};
\addlegendentry{PACFL \ifca{}}
\addplot [semithick, indianred23093106, dash pattern=on 1.5pt off 2.475pt]
table {%
100 0.00583333333333333
129.795918367347 0.00583333333333333
159.591836734694 0.0291666666666667
189.387755102041 0.0441666666666667
219.183673469388 0.0666666666666667
248.979591836735 0.0883333333333333
278.775510204082 0.113333333333333
308.571428571429 0.148333333333333
338.367346938776 0.1875
368.163265306122 0.246666666666667
397.959183673469 0.278333333333333
427.755102040816 0.32
457.551020408163 0.358333333333333
487.34693877551 0.4
517.142857142857 0.474166666666667
546.938775510204 0.511666666666667
576.734693877551 0.561666666666667
606.530612244898 0.589166666666667
636.326530612245 0.631666666666667
666.122448979592 0.65
695.918367346939 0.676666666666667
725.714285714286 0.700833333333333
755.510204081633 0.7475
785.30612244898 0.771666666666667
815.102040816327 0.788333333333333
844.897959183673 0.826666666666667
874.69387755102 0.855
904.489795918367 0.873333333333333
934.285714285714 0.885833333333333
964.081632653061 0.895
993.877551020408 0.908333333333333
1023.67346938776 0.915833333333333
1053.4693877551 0.944166666666667
1083.26530612245 0.944166666666667
1113.0612244898 0.958333333333333
1142.85714285714 0.970833333333333
1172.65306122449 0.974166666666667
1202.44897959184 0.974166666666667
1232.24489795918 0.975
1262.04081632653 0.981666666666667
1291.83673469388 0.981666666666667
1321.63265306122 0.981666666666667
1351.42857142857 0.981666666666667
1381.22448979592 0.988333333333333
1411.02040816327 0.988333333333333
1440.81632653061 0.993333333333333
1470.61224489796 0.998333333333333
1500.40816326531 0.998333333333333
1530.20408163265 0.998333333333333
1560 1
};
\addlegendentry{PACFL \moes{}}
\addplot [semithick, lightslategray128135173, dash pattern=on 1.5pt off 2.475pt]
table {%
160 0.00416666666666667
187.755102040816 0.00416666666666667
215.510204081633 0.0208333333333333
243.265306122449 0.0391666666666667
271.020408163265 0.0575
298.775510204082 0.08
326.530612244898 0.105833333333333
354.285714285714 0.124166666666667
382.040816326531 0.169166666666667
409.795918367347 0.185833333333333
437.551020408163 0.236666666666667
465.30612244898 0.296666666666667
493.061224489796 0.325
520.816326530612 0.395833333333333
548.571428571429 0.415833333333333
576.326530612245 0.475
604.081632653061 0.531666666666667
631.836734693878 0.5725
659.591836734694 0.591666666666667
687.34693877551 0.628333333333333
715.102040816327 0.673333333333333
742.857142857143 0.731666666666667
770.612244897959 0.751666666666667
798.367346938775 0.77
826.122448979592 0.785
853.877551020408 0.804166666666667
881.632653061224 0.833333333333333
909.387755102041 0.870833333333333
937.142857142857 0.895
964.897959183673 0.913333333333333
992.65306122449 0.9275
1020.40816326531 0.9325
1048.16326530612 0.949166666666667
1075.91836734694 0.954166666666667
1103.67346938776 0.964166666666667
1131.42857142857 0.964166666666667
1159.18367346939 0.964166666666667
1186.9387755102 0.975833333333333
1214.69387755102 0.980833333333333
1242.44897959184 0.984166666666667
1270.20408163265 0.985833333333333
1297.95918367347 0.990833333333333
1325.71428571429 0.993333333333333
1353.4693877551 0.993333333333333
1381.22448979592 0.993333333333333
1408.97959183673 0.995
1436.73469387755 0.995
1464.48979591837 0.995
1492.24489795918 0.996666666666667
1520 1
};
\addlegendentry{PACFL \moe{}}
\end{axis}

\end{tikzpicture}


==> data/figures/results_deepmimo_timeperround.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average time per round [s]},
ymin=0, ymax=1.64369896093062,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.858189567766229);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,0.823364226077641);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,1.33978009223289);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,1.43378788857269);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,1.26880763263602);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,1.05418208689641);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,0.863613847714853);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,1.07515928109524);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,1.04248048422795);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,1.18355818137324);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,1.07400942326374);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,1.05421081628565);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,0.854524215744092);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,0.938761785856969);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,1.07067154916713);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,1.0099697406333);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,1.02515709862186);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,1.19111060149368);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,0.860965797300173);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,0.880564346748491);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,1.00858038098972);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,0.985541624504599);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,1.04140153875597);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,0.985222693179608);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 0.800318919049434
-0.2375 0.800318919049434
nan nan
-0.3 0.800318919049434
-0.3 0.916060216483023
nan nan
-0.3625 0.916060216483023
-0.2375 0.916060216483023
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 0.795430460605123
0.7625 0.795430460605123
nan nan
0.7 0.795430460605123
0.7 0.851297991550159
nan nan
0.6375 0.851297991550159
0.7625 0.851297991550159
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 1.28725790531424
3.7625 1.28725790531424
nan nan
3.7 1.28725790531424
3.7 1.39230227915155
nan nan
3.6375 1.39230227915155
3.7625 1.39230227915155
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 1.37364661811209
4.7625 1.37364661811209
nan nan
4.7 1.37364661811209
4.7 1.49392915903328
nan nan
4.6375 1.49392915903328
4.7625 1.49392915903328
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 0.89391630434142
6.7625 0.89391630434142
nan nan
6.7 0.89391630434142
6.7 1.64369896093062
nan nan
6.6375 1.64369896093062
6.7625 1.64369896093062
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 0.705181912666723
-0.0375 0.705181912666723
nan nan
-0.1 0.705181912666723
-0.1 1.4031822611261
nan nan
-0.1625 1.4031822611261
-0.0375 1.4031822611261
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 0.824211460884804
0.9625 0.824211460884804
nan nan
0.9 0.824211460884804
0.9 0.903016234544902
nan nan
0.8375 0.903016234544902
0.9625 0.903016234544902
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 0.771393526906386
2.9625 0.771393526906386
nan nan
2.9 0.771393526906386
2.9 1.3789250352841
nan nan
2.8375 1.3789250352841
2.9625 1.3789250352841
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 0.694501500577414
3.9625 0.694501500577414
nan nan
3.9 0.694501500577414
3.9 1.39045946787848
nan nan
3.8375 1.39045946787848
3.9625 1.39045946787848
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 1.12203175786039
4.9625 1.12203175786039
nan nan
4.9 1.12203175786039
4.9 1.24508460488609
nan nan
4.8375 1.24508460488609
4.9625 1.24508460488609
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 0.804088834402742
5.9625 0.804088834402742
nan nan
5.9 0.804088834402742
5.9 1.34393001212474
nan nan
5.8375 1.34393001212474
5.9625 1.34393001212474
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 0.961742576598663
6.9625 0.961742576598663
nan nan
6.9 0.961742576598663
6.9 1.14667905597263
nan nan
6.8375 1.14667905597263
6.9625 1.14667905597263
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 0.794186919839054
0.1625 0.794186919839054
nan nan
0.1 0.794186919839054
0.1 0.914861511649129
nan nan
0.0375 0.914861511649129
0.1625 0.914861511649129
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 0.782260586806202
1.1625 0.782260586806202
nan nan
1.1 0.782260586806202
1.1 1.09526298490774
nan nan
1.0375 1.09526298490774
1.1625 1.09526298490774
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 0.691852640561335
3.1625 0.691852640561335
nan nan
3.1 0.691852640561335
3.1 1.44949045777293
nan nan
3.0375 1.44949045777293
3.1625 1.44949045777293
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 0.724934101876479
5.1625 0.724934101876479
nan nan
5.1 0.724934101876479
5.1 1.29500537939011
nan nan
5.0375 1.29500537939011
5.1625 1.29500537939011
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 0.852463538854064
6.1625 0.852463538854064
nan nan
6.1 0.852463538854064
6.1 1.19785065838965
nan nan
6.0375 1.19785065838965
6.1625 1.19785065838965
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 0.798556010450274
7.1625 0.798556010450274
nan nan
7.1 0.798556010450274
7.1 1.58366519253708
nan nan
7.0375 1.58366519253708
7.1625 1.58366519253708
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 0.762436101732221
0.3625 0.762436101732221
nan nan
0.3 0.762436101732221
0.3 0.959495492868126
nan nan
0.2375 0.959495492868126
0.3625 0.959495492868126
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 0.707720444680113
1.3625 0.707720444680113
nan nan
1.3 0.707720444680113
1.3 1.05340824881687
nan nan
1.2375 1.05340824881687
1.3625 1.05340824881687
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 0.743849247666988
2.3625 0.743849247666988
nan nan
2.3 0.743849247666988
2.3 1.27331151431245
nan nan
2.2375 1.27331151431245
2.3625 1.27331151431245
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 0.702795301193985
3.3625 0.702795301193985
nan nan
3.3 0.702795301193985
3.3 1.26828794781521
nan nan
3.2375 1.26828794781521
3.3625 1.26828794781521
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 0.78466959747153
4.3625 0.78466959747153
nan nan
4.3 0.78466959747153
4.3 1.29813348004041
nan nan
4.2375 1.29813348004041
4.3625 1.29813348004041
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 0.924454543176821
6.3625 0.924454543176821
nan nan
6.3 0.924454543176821
6.3 1.0459908431824
nan nan
6.2375 1.0459908431824
6.3625 1.0459908431824
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_deepmimo_totaldatadl.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Total \gls{DL} data volume [GiB]},
ymin=0, ymax=10.1766957339944,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,2.06952802986667);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,2.96628333226667);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,5.27430409404082);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,7.35930044250505);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,6.65676237661953);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,7.9212106679596);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,3.53748025121088);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,3.51212723975757);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,1.88525465255219);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,2.46095448746667);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,2.08366789632);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,3.56098668261279);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,2.77399018837333);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,3.45696042413201);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,2.94804369937415);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,2.82363597834343);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,1.65278993066667);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:1,0) rectangle (axis cs:1.2,2.57161530440404);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:2,0) rectangle (axis cs:2.2,2.0465646243771);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:3,0) rectangle (axis cs:3.2,3.64806012983165);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:4,0) rectangle (axis cs:4.2,2.93200030254545);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:5,0) rectangle (axis cs:5.2,3.42593069056);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:6,0) rectangle (axis cs:6.2,3.00984690590476);
\draw[draw=white,fill=mediumpurple157124227] (axis cs:7,0) rectangle (axis cs:7.2,2.906318848);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,1.81550762666667);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,2.42125514386532);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,2.10870834176);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,3.56494885546667);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,2.77837574378451);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,3.502385408);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,2.88763644586667);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,2.77102209706667);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 1.15799348304792
-0.2375 1.15799348304792
nan nan
-0.3 1.15799348304792
-0.3 2.98106257668542
nan nan
-0.3625 2.98106257668542
-0.2375 2.98106257668542
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 1.37477458416121
0.7625 1.37477458416121
nan nan
0.7 1.37477458416121
0.7 4.55779208037212
nan nan
0.6375 4.55779208037212
0.7625 4.55779208037212
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 3.24883463897971
1.7625 3.24883463897971
nan nan
1.7 3.24883463897971
1.7 7.29977354910192
nan nan
1.6375 7.29977354910192
1.7625 7.29977354910192
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 4.9970059417388
2.7625 4.9970059417388
nan nan
2.7 4.9970059417388
2.7 9.7215949432713
nan nan
2.6375 9.7215949432713
2.7625 9.7215949432713
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 3.86668048205083
3.7625 3.86668048205083
nan nan
3.7 3.86668048205083
3.7 9.44684427118823
nan nan
3.6375 9.44684427118823
3.7625 9.44684427118823
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 5.66572560192476
4.7625 5.66572560192476
nan nan
4.7 5.66572560192476
4.7 10.1766957339944
nan nan
4.6375 10.1766957339944
4.7625 10.1766957339944
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 1.85378434665947
5.7625 1.85378434665947
nan nan
5.7 1.85378434665947
5.7 5.2211761557623
nan nan
5.6375 5.2211761557623
5.7625 5.2211761557623
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 1.70774126712319
6.7625 1.70774126712319
nan nan
6.7 1.70774126712319
6.7 5.31651321239196
nan nan
6.6375 5.31651321239196
6.7625 5.31651321239196
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 1.16515374040588
-0.0375 1.16515374040588
nan nan
-0.1 1.16515374040588
-0.1 2.6053555646985
nan nan
-0.1625 2.6053555646985
-0.0375 2.6053555646985
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 1.26742236969979
0.9625 1.26742236969979
nan nan
0.9 1.26742236969979
0.9 3.65448660523354
nan nan
0.8375 3.65448660523354
0.9625 3.65448660523354
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 1.42621630123487
1.9625 1.42621630123487
nan nan
1.9 1.42621630123487
1.9 2.74111949140513
nan nan
1.8375 2.74111949140513
1.9625 2.74111949140513
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 2.20506989410455
2.9625 2.20506989410455
nan nan
2.9 2.20506989410455
2.9 4.91690347112104
nan nan
2.8375 4.91690347112104
2.9625 4.91690347112104
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 1.6603033711169
3.9625 1.6603033711169
nan nan
3.9 1.6603033711169
3.9 3.88767700562977
nan nan
3.8375 3.88767700562977
3.9625 3.88767700562977
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 1.80093592627543
4.9625 1.80093592627543
nan nan
4.9 1.80093592627543
4.9 5.1129849219886
nan nan
4.8375 5.1129849219886
4.9625 5.1129849219886
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 1.40384083591585
5.9625 1.40384083591585
nan nan
5.9 1.40384083591585
5.9 4.49224656283245
nan nan
5.8375 4.49224656283245
5.9625 4.49224656283245
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 1.41994073193336
6.9625 1.41994073193336
nan nan
6.9 1.41994073193336
6.9 4.22733122475351
nan nan
6.8375 4.22733122475351
6.9625 4.22733122475351
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.0375 1.2001581705212
0.1625 1.2001581705212
nan nan
0.1 1.2001581705212
0.1 2.10542169081214
nan nan
0.0375 2.10542169081214
0.1625 2.10542169081214
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.0375 1.41892109224759
1.1625 1.41892109224759
nan nan
1.1 1.41892109224759
1.1 3.72430951656049
nan nan
1.0375 3.72430951656049
1.1625 3.72430951656049
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.0375 1.40452421182848
2.1625 1.40452421182848
nan nan
2.1 1.40452421182848
2.1 2.68860503692573
nan nan
2.0375 2.68860503692573
2.1625 2.68860503692573
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.0375 2.45481456365194
3.1625 2.45481456365194
nan nan
3.1 2.45481456365194
3.1 4.84130569601136
nan nan
3.0375 4.84130569601136
3.1625 4.84130569601136
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.0375 1.44246101490646
4.1625 1.44246101490646
nan nan
4.1 1.44246101490646
4.1 4.42153959018445
nan nan
4.0375 4.42153959018445
4.1625 4.42153959018445
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.0375 2.19830998504016
5.1625 2.19830998504016
nan nan
5.1 2.19830998504016
5.1 4.65355139607984
nan nan
5.0375 4.65355139607984
5.1625 4.65355139607984
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.0375 1.45354252881554
6.1625 1.45354252881554
nan nan
6.1 1.45354252881554
6.1 4.56615128299398
nan nan
6.0375 4.56615128299398
6.1625 4.56615128299398
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.0375 1.3834092996013
7.1625 1.3834092996013
nan nan
7.1 1.3834092996013
7.1 4.4292283963987
nan nan
7.0375 4.4292283963987
7.1625 4.4292283963987
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 1.13719437076667
0.3625 1.13719437076667
nan nan
0.3 1.13719437076667
0.3 2.49382088256667
nan nan
0.2375 2.49382088256667
0.3625 2.49382088256667
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 1.41318131399689
1.3625 1.41318131399689
nan nan
1.3 1.41318131399689
1.3 3.42932897373375
nan nan
1.2375 3.42932897373375
1.3625 3.42932897373375
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 1.40190796088807
2.3625 1.40190796088807
nan nan
2.3 1.40190796088807
2.3 2.81550872263193
nan nan
2.2375 2.81550872263193
2.3625 2.81550872263193
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 2.26170611023197
3.3625 2.26170611023197
nan nan
3.3 2.26170611023197
3.3 4.86819160070136
nan nan
3.2375 4.86819160070136
3.3625 4.86819160070136
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 1.65472288741754
4.3625 1.65472288741754
nan nan
4.3 1.65472288741754
4.3 3.90202860015148
nan nan
4.2375 3.90202860015148
4.3625 3.90202860015148
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 2.16218410336649
5.3625 2.16218410336649
nan nan
5.3 2.16218410336649
5.3 4.84258671263351
nan nan
5.2375 4.84258671263351
5.3625 4.84258671263351
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 1.45363052037872
6.3625 1.45363052037872
nan nan
6.3 1.45363052037872
6.3 4.32164237135461
nan nan
6.2375 4.32164237135461
6.3625 4.32164237135461
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 1.11871322931743
7.3625 1.11871322931743
nan nan
7.3 1.11871322931743
7.3 4.42333096481591
nan nan
7.2375 4.42333096481591
7.3625 4.42333096481591
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_deepmimo_totaldatadlcdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgoldenrod18513139}{RGB}{185,131,39}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray626897}{RGB}{62,68,97}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{indianred23093106}{RGB}{230,93,106}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray128135173}{RGB}{128,135,173}
\definecolor{mediumpurple151108244}{RGB}{151,108,244}
\definecolor{saddlebrown1555019}{RGB}{155,50,19}

\begin{axis}[
axis line style={darkslategray38},
clip=false,,
enlargelimits=false,
every axis plot/.append style={thin},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
at={(1,0.01)},
anchor=south east,
draw=none,
nodes={scale=.5, transform shape},
fill opacity=1,
text opacity=1,
draw opacity=1,
font=\sffamily,
line width=0.5pt,
legend image code/.code={
  \draw[#1, dash phase=0pt] (0,0) -- (0.11,0);
}
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Total \gls{DL} data volume [GiB]},
xmin=0, xmax=11.6707007488,
xtick style={color=darkslategray38},
xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle P(X \leq x)\)},
ymin=-0.049125, ymax=1.04995833333333,
ytick style={color=darkslategray38}
]
\addplot [semithick, gray135]
table {%
1.238462464 0.000833333333333333
1.28237041371429 0.0025
1.32627836342857 0.0166666666666667
1.37018631314286 0.035
1.41409426285714 0.0533333333333333
1.45800221257143 0.0808333333333333
1.50191016228571 0.0966666666666667
1.545818112 0.1225
1.58972606171429 0.144166666666667
1.63363401142857 0.1825
1.67754196114286 0.2225
1.72144991085714 0.259166666666667
1.76535786057143 0.294166666666667
1.80926581028571 0.331666666666667
1.85317376 0.359166666666667
1.89708170971429 0.393333333333333
1.94098965942857 0.4275
1.98489760914286 0.47
2.02880555885714 0.510833333333333
2.07271350857143 0.558333333333333
2.11662145828571 0.615833333333333
2.160529408 0.65
2.20443735771429 0.68
2.24834530742857 0.705833333333333
2.29225325714286 0.729166666666667
2.33616120685714 0.749166666666667
2.38006915657143 0.760833333333333
2.42397710628571 0.779166666666667
2.467885056 0.796666666666667
2.51179300571429 0.808333333333333
2.55570095542857 0.820833333333333
2.59960890514286 0.838333333333333
2.64351685485714 0.855
2.68742480457143 0.8625
2.73133275428571 0.879166666666667
2.775240704 0.900833333333333
2.81914865371429 0.9125
2.86305660342857 0.929166666666667
2.90696455314286 0.94
2.95087250285714 0.949166666666667
2.99478045257143 0.955833333333333
3.03868840228571 0.964166666666667
3.082596352 0.975
3.12650430171429 0.981666666666667
3.17041225142857 0.985833333333333
3.21432020114286 0.990833333333333
3.25822815085714 0.995833333333333
3.30213610057143 0.9975
3.34604405028571 0.998333333333333
3.389952 1
};
\addlegendentry{None None}
\addplot [semithick, saddlebrown1555019]
table {%
3.281473536 0.000841750841750842
3.44114719346939 0.000841750841750842
3.60082085093878 0.00252525252525253
3.76049450840816 0.00589225589225589
3.92016816587755 0.0101010101010101
4.07984182334694 0.0101010101010101
4.23951548081633 0.0109427609427609
4.39918913828571 0.0126262626262626
4.5588627957551 0.0151515151515152
4.71853645322449 0.0193602693602694
4.87821011069388 0.0202020202020202
5.03788376816327 0.0202020202020202
5.19755742563265 0.0218855218855219
5.35723108310204 0.0260942760942761
5.51690474057143 0.0336700336700337
5.67657839804082 0.0606060606060606
5.8362520555102 0.0875420875420875
5.99592571297959 0.104377104377104
6.15559937044898 0.131313131313131
6.31527302791837 0.173400673400673
6.47494668538776 0.221380471380471
6.63462034285714 0.274410774410774
6.79429400032653 0.32996632996633
6.95396765779592 0.381313131313131
7.11364131526531 0.442760942760943
7.27331497273469 0.509259259259259
7.43298863020408 0.573232323232323
7.59266228767347 0.627104377104377
7.75233594514286 0.670875420875421
7.91200960261225 0.707912457912458
8.07168326008163 0.739057239057239
8.23135691755102 0.771043771043771
8.39103057502041 0.795454545454545
8.5507042324898 0.823232323232323
8.71037788995918 0.856060606060606
8.87005154742857 0.883838383838384
9.02972520489796 0.90993265993266
9.18939886236735 0.931818181818182
9.34907251983674 0.946127946127946
9.50874617730612 0.957070707070707
9.66841983477551 0.963804713804714
9.8280934922449 0.965488215488216
9.98776714971429 0.971380471380471
10.1474408071837 0.978114478114478
10.3071144646531 0.981481481481482
10.4667881221225 0.987373737373737
10.6264617795918 0.992424242424242
10.7861354370612 0.997474747474748
10.9458090945306 0.999158249158249
11.105482752 1
};
\addlegendentry{None \ifcaep{}}
\addplot [semithick, darkslategray626897]
table {%
4.307499008 0.000841750841750842
4.44632561371429 0.00505050505050505
4.58515221942857 0.0193602693602694
4.72397882514286 0.0462962962962963
4.86280543085714 0.0698653198653199
5.00163203657143 0.095959595959596
5.14045864228571 0.135521885521886
5.279285248 0.189393939393939
5.41811185371429 0.23989898989899
5.55693845942857 0.269360269360269
5.69576506514286 0.293771043771044
5.83459167085714 0.324915824915825
5.97341827657143 0.361111111111111
6.11224488228571 0.395622895622896
6.251071488 0.421717171717172
6.38989809371428 0.456228956228956
6.52872469942857 0.512626262626263
6.66755130514286 0.553872053872054
6.80637791085714 0.591750841750842
6.94520451657143 0.638047138047138
7.08403112228571 0.677609427609428
7.222857728 0.711279461279461
7.36168433371428 0.748316498316498
7.50051093942857 0.775252525252525
7.63933754514286 0.803872053872054
7.77816415085714 0.817340067340067
7.91699075657143 0.832491582491583
8.05581736228571 0.851851851851852
8.194643968 0.868686868686869
8.33347057371429 0.873737373737374
8.47229717942857 0.877104377104377
8.61112378514286 0.881313131313131
8.74995039085714 0.888047138047138
8.88877699657143 0.893939393939394
9.02760360228571 0.906565656565657
9.166430208 0.917508417508417
9.30525681371429 0.925084175084175
9.44408341942857 0.929292929292929
9.58291002514286 0.945286195286195
9.72173663085714 0.955387205387205
9.86056323657143 0.966329966329966
9.99938984228571 0.974747474747475
10.138216448 0.984006734006734
10.2770430537143 0.987373737373737
10.4158696594286 0.992424242424242
10.5546962651429 0.993265993265993
10.6935228708571 0.997474747474748
10.8323494765714 0.997474747474748
10.9711760822857 0.999158249158249
11.110002688 1
};
\addlegendentry{None \ifcae{}}
\addplot [semithick, darkgoldenrod18513139]
table {%
5.315444736 0.000841750841750842
5.43499243102041 0.00336700336700337
5.55454012604082 0.0109427609427609
5.67408782106122 0.015993265993266
5.79363551608163 0.0202020202020202
5.91318321110204 0.0345117845117845
6.03273090612245 0.0488215488215488
6.15227860114286 0.0673400673400673
6.27182629616327 0.0976430976430976
6.39137399118367 0.117003367003367
6.51092168620408 0.134680134680135
6.63046938122449 0.152356902356902
6.7500170762449 0.179292929292929
6.86956477126531 0.202020202020202
6.98911246628571 0.228956228956229
7.10866016130612 0.255050505050505
7.22820785632653 0.281986531986532
7.34775555134694 0.30976430976431
7.46730324636735 0.347643097643098
7.58685094138775 0.384680134680135
7.70639863640816 0.421717171717172
7.82594633142857 0.468855218855219
7.94549402644898 0.5
8.06504172146939 0.545454545454545
8.1845894164898 0.59006734006734
8.3041371115102 0.631313131313131
8.42368480653061 0.67003367003367
8.54323250155102 0.701178451178451
8.66278019657143 0.725589225589226
8.78232789159184 0.756734006734007
8.90187558661224 0.793771043771044
9.02142328163265 0.824915824915825
9.14097097665306 0.847643097643098
9.26051867167347 0.869528619528619
9.38006636669388 0.892255892255892
9.49961406171428 0.908249158249158
9.61916175673469 0.936026936026936
9.7387094517551 0.947811447811448
9.85825714677551 0.954545454545455
9.97780484179592 0.964646464646465
10.0973525368163 0.970538720538721
10.2169002318367 0.971380471380471
10.3364479268571 0.974747474747475
10.4559956218776 0.982323232323232
10.575543316898 0.986531986531986
10.6950910119184 0.988215488215488
10.8146387069388 0.992424242424242
10.9341864019592 0.995791245791246
11.0537340969796 0.996632996632997
11.173281792 1
};
\addlegendentry{None \ifcap{}}
\addplot [semithick, mediumpurple151108244]
table {%
3.023837184 0.000850340136054422
3.15307045616327 0.00255102040816327
3.28230372832653 0.00595238095238095
3.4115370004898 0.0076530612244898
3.54077027265306 0.0102040816326531
3.67000354481633 0.0153061224489796
3.79923681697959 0.0263605442176871
3.92847008914286 0.0425170068027211
4.05770336130612 0.0637755102040816
4.18693663346939 0.0909863945578231
4.31616990563265 0.142857142857143
4.44540317779592 0.19047619047619
4.57463644995918 0.244047619047619
4.70386972212245 0.295918367346939
4.83310299428571 0.36734693877551
4.96233626644898 0.424319727891156
5.09156953861224 0.488095238095238
5.22080281077551 0.563775510204082
5.35003608293878 0.616496598639456
5.47926935510204 0.679421768707483
5.60850262726531 0.718537414965986
5.73773589942857 0.750850340136054
5.86696917159184 0.772108843537415
5.9962024437551 0.79421768707483
6.12543571591837 0.823979591836735
6.25466898808163 0.857142857142857
6.3839022602449 0.888605442176871
6.51313553240816 0.909013605442177
6.64236880457143 0.931122448979592
6.77160207673469 0.950680272108844
6.90083534889796 0.954931972789116
7.03006862106122 0.957482993197279
7.15930189322449 0.957482993197279
7.28853516538775 0.959183673469388
7.41776843755102 0.959183673469388
7.54700170971429 0.959183673469388
7.67623498187755 0.959183673469388
7.80546825404082 0.959183673469388
7.93470152620408 0.959183673469388
8.06393479836735 0.960034013605442
8.19316807053061 0.961734693877551
8.32240134269388 0.965136054421769
8.45163461485714 0.970238095238095
8.58086788702041 0.973639455782313
8.71010115918367 0.978741496598639
8.83933443134694 0.983843537414966
8.9685677035102 0.989795918367347
9.09780097567347 0.994897959183674
9.22703424783673 0.999149659863946
9.35626752 1
};
\addlegendentry{None \ifca{}}
\addplot [semithick, indianred23093106]
table {%
1.5819776 0.000841750841750842
1.68676632032653 0.00505050505050505
1.79155504065306 0.0244107744107744
1.89634376097959 0.0404040404040404
2.00113248130612 0.053030303030303
2.10592120163265 0.0723905723905724
2.21070992195918 0.085016835016835
2.31549864228571 0.103535353535354
2.42028736261225 0.122895622895623
2.52507608293878 0.131313131313131
2.62986480326531 0.15993265993266
2.73465352359184 0.213804713804714
2.83944224391837 0.247474747474747
2.9442309642449 0.279461279461279
3.04901968457143 0.312289562289562
3.15380840489796 0.34006734006734
3.25859712522449 0.390572390572391
3.36338584555102 0.454545454545455
3.46817456587755 0.499158249158249
3.57296328620408 0.537037037037037
3.67775200653061 0.577441077441077
3.78254072685714 0.638047138047138
3.88732944718367 0.678451178451178
3.9921181675102 0.716329966329966
4.09690688783673 0.750841750841751
4.20169560816327 0.778619528619529
4.3064843284898 0.7996632996633
4.41127304881633 0.819023569023569
4.51606176914286 0.85016835016835
4.62085048946939 0.877104377104377
4.72563920979592 0.893939393939394
4.83042793012245 0.921717171717172
4.93521665044898 0.938552188552189
5.04000537077551 0.94949494949495
5.14479409110204 0.967171717171717
5.24958281142857 0.974747474747475
5.3543715317551 0.984848484848485
5.45916025208163 0.989057239057239
5.56394897240816 0.98989898989899
5.66873769273469 0.98989898989899
5.77352641306122 0.98989898989899
5.87831513338775 0.98989898989899
5.98310385371429 0.98989898989899
6.08789257404082 0.98989898989899
6.19268129436735 0.98989898989899
6.29747001469388 0.98989898989899
6.40225873502041 0.991582491582492
6.50704745534694 0.994949494949495
6.61183617567347 0.998316498316498
6.716624896 1
};
\addlegendentry{None \moes{}}
\addplot [semithick, lightslategray128135173]
table {%
1.713055744 0.000850340136054422
1.79653619461224 0.0102040816326531
1.88001664522449 0.0195578231292517
1.96349709583673 0.0204081632653061
2.04697754644898 0.0204081632653061
2.13045799706122 0.0263605442176871
2.21393844767347 0.0416666666666667
2.29741889828571 0.0646258503401361
2.38089934889796 0.0782312925170068
2.4643797995102 0.101190476190476
2.54786025012245 0.127551020408163
2.63134070073469 0.151360544217687
2.71482115134694 0.168367346938776
2.79830160195918 0.187074829931973
2.88178205257143 0.211734693877551
2.96526250318367 0.240646258503401
3.04874295379592 0.295068027210884
3.13222340440816 0.370748299319728
3.21570385502041 0.41921768707483
3.29918430563265 0.44812925170068
3.3826647562449 0.478741496598639
3.46614520685714 0.512755102040816
3.54962565746939 0.548469387755102
3.63310610808163 0.579081632653061
3.71658655869388 0.612244897959184
3.80006700930612 0.642857142857143
3.88354745991837 0.673469387755102
3.96702791053061 0.710884353741497
4.05050836114286 0.738095238095238
4.1339888117551 0.762755102040816
4.21746926236735 0.790816326530612
4.30094971297959 0.80952380952381
4.38443016359184 0.824829931972789
4.46791061420408 0.829931972789116
4.55139106481633 0.847789115646258
4.63487151542857 0.86734693877551
4.71835196604082 0.886904761904762
4.80183241665306 0.905612244897959
4.88531286726531 0.922619047619048
4.96879331787755 0.932823129251701
5.0522737684898 0.943027210884354
5.13575421910204 0.951530612244898
5.21923466971429 0.96343537414966
5.30271512032653 0.971938775510204
5.38619557093878 0.976190476190476
5.46967602155102 0.98469387755102
5.55315647216326 0.987244897959184
5.63663692277551 0.99234693877551
5.72011737338775 0.994897959183674
5.803597824 1
};
\addlegendentry{None \moe{}}
\addplot [semithick, gray135, dash pattern=on 1.5pt off 2.475pt]
table {%
1.261062144 0.000833333333333333
1.29915874742857 0.00166666666666667
1.33725535085714 0.00666666666666667
1.37535195428571 0.03
1.41344855771429 0.0541666666666667
1.45154516114286 0.103333333333333
1.48964176457143 0.148333333333333
1.527738368 0.209166666666667
1.56583497142857 0.265833333333333
1.60393157485714 0.309166666666667
1.64202817828571 0.3575
1.68012478171429 0.406666666666667
1.71822138514286 0.455833333333333
1.75631798857143 0.494166666666667
1.794414592 0.54
1.83251119542857 0.585
1.87060779885714 0.644166666666667
1.90870440228571 0.7
1.94680100571429 0.746666666666667
1.98489760914286 0.795833333333333
2.02299421257143 0.819166666666667
2.061090816 0.8375
2.09918741942857 0.849166666666667
2.13728402285714 0.8675
2.17538062628571 0.875
2.21347722971429 0.884166666666667
2.25157383314286 0.889166666666667
2.28967043657143 0.896666666666667
2.32776704 0.9075
2.36586364342857 0.914166666666667
2.40396024685714 0.920833333333333
2.44205685028571 0.925833333333333
2.48015345371429 0.9375
2.51825005714286 0.946666666666667
2.55634666057143 0.951666666666667
2.594443264 0.955833333333333
2.63253986742857 0.960833333333333
2.67063647085714 0.965
2.70873307428571 0.968333333333333
2.74682967771429 0.9725
2.78492628114286 0.9775
2.82302288457143 0.978333333333333
2.861119488 0.979166666666667
2.89921609142857 0.98
2.93731269485714 0.980833333333333
2.97540929828571 0.986666666666667
3.01350590171429 0.99
3.05160250514286 0.995
3.08969910857143 0.9975
3.127795712 1
};
\addlegendentry{PACFL None}
\addplot [semithick, saddlebrown1555019, dash pattern=on 1.5pt off 2.475pt]
table {%
2.083690496 0.000833333333333333
2.15222748473469 0.00166666666666667
2.22076447346939 0.00333333333333333
2.28930146220408 0.0075
2.35783845093878 0.0108333333333333
2.42637543967347 0.0116666666666667
2.49491242840816 0.0175
2.56344941714286 0.0325
2.63198640587755 0.0558333333333333
2.70052339461224 0.0875
2.76906038334694 0.111666666666667
2.83759737208163 0.141666666666667
2.90613436081633 0.164166666666667
2.97467134955102 0.201666666666667
3.04320833828571 0.235
3.11174532702041 0.273333333333333
3.1802823157551 0.320833333333333
3.2488193044898 0.358333333333333
3.31735629322449 0.3975
3.38589328195918 0.446666666666667
3.45443027069388 0.49
3.52296725942857 0.515833333333333
3.59150424816327 0.540833333333333
3.66004123689796 0.576666666666667
3.72857822563265 0.620833333333333
3.79711521436735 0.6725
3.86565220310204 0.709166666666667
3.93418919183673 0.75
4.00272618057143 0.7775
4.07126316930612 0.800833333333333
4.13980015804082 0.821666666666667
4.20833714677551 0.8375
4.2768741355102 0.846666666666667
4.3454111242449 0.855833333333333
4.41394811297959 0.8625
4.48248510171429 0.878333333333333
4.55102209044898 0.889166666666667
4.61955907918367 0.901666666666667
4.68809606791837 0.918333333333333
4.75663305665306 0.935
4.82517004538776 0.945
4.89370703412245 0.955
4.96224402285714 0.9675
5.03078101159184 0.974166666666667
5.09931800032653 0.980833333333333
5.16785498906122 0.988333333333333
5.23639197779592 0.991666666666667
5.30492896653061 0.995833333333333
5.37346595526531 0.998333333333333
5.442002944 1
};
\addlegendentry{PACFL \ifcaep{}}
\addplot [semithick, darkslategray626897, dash pattern=on 1.5pt off 2.475pt]
table {%
1.654296576 0.000841750841750842
1.73381055216327 0.00420875420875421
1.81332452832653 0.0101010101010101
1.8928385044898 0.0168350168350168
1.97235248065306 0.031986531986532
2.05186645681633 0.0673400673400673
2.13138043297959 0.104377104377104
2.21089440914286 0.150673400673401
2.29040838530612 0.206228956228956
2.36992236146939 0.249158249158249
2.44943633763265 0.297138047138047
2.52895031379592 0.356060606060606
2.60846428995918 0.439393939393939
2.68797826612245 0.514309764309764
2.76749224228571 0.574074074074074
2.84700621844898 0.614478114478115
2.92652019461224 0.654040404040404
3.00603417077551 0.682659932659933
3.08554814693878 0.716329966329966
3.16506212310204 0.755892255892256
3.24457609926531 0.803872053872054
3.32409007542857 0.842592592592593
3.40360405159184 0.873737373737374
3.4831180277551 0.898148148148148
3.56263200391837 0.922558922558923
3.64214598008163 0.932659932659933
3.7216599562449 0.939393939393939
3.80117393240816 0.946969696969697
3.88068790857143 0.961279461279461
3.96020188473469 0.972222222222222
4.03971586089796 0.984006734006734
4.11922983706122 0.987373737373737
4.19874381322449 0.98989898989899
4.27825778938775 0.98989898989899
4.35777176555102 0.98989898989899
4.43728574171428 0.98989898989899
4.51679971787755 0.98989898989899
4.59631369404082 0.98989898989899
4.67582767020408 0.98989898989899
4.75534164636735 0.98989898989899
4.83485562253061 0.98989898989899
4.91436959869388 0.98989898989899
4.99388357485714 0.98989898989899
5.07339755102041 0.98989898989899
5.15291152718367 0.98989898989899
5.23242550334694 0.98989898989899
5.3119394795102 0.993265993265993
5.39145345567347 0.994949494949495
5.47096743183673 0.997474747474748
5.550481408 1
};
\addlegendentry{PACFL \ifcae{}}
\addplot [semithick, darkgoldenrod18513139, dash pattern=on 1.5pt off 2.475pt]
table {%
1.622657024 0.000833333333333333
1.69571394873469 0.0025
1.76877087346939 0.00583333333333333
1.84182779820408 0.00833333333333333
1.91488472293878 0.01
1.98794164767347 0.01
2.06099857240816 0.01
2.13405549714286 0.0133333333333333
2.20711242187755 0.015
2.28016934661225 0.0208333333333333
2.35322627134694 0.0291666666666667
2.42628319608163 0.0466666666666667
2.49934012081633 0.0658333333333333
2.57239704555102 0.0833333333333333
2.64545397028571 0.095
2.71851089502041 0.116666666666667
2.7915678197551 0.144166666666667
2.8646247444898 0.18
2.93768166922449 0.220833333333333
3.01073859395918 0.265833333333333
3.08379551869388 0.298333333333333
3.15685244342857 0.328333333333333
3.22990936816327 0.3625
3.30296629289796 0.395833333333333
3.37602321763265 0.435833333333333
3.44908014236735 0.498333333333333
3.52213706710204 0.545833333333333
3.59519399183673 0.588333333333333
3.66825091657143 0.636666666666667
3.74130784130612 0.665833333333333
3.81436476604082 0.690833333333333
3.88742169077551 0.71
3.9604786155102 0.74
4.0335355402449 0.760833333333333
4.10659246497959 0.7925
4.17964938971429 0.8175
4.25270631444898 0.841666666666667
4.32576323918367 0.865833333333333
4.39882016391837 0.883333333333333
4.47187708865306 0.900833333333333
4.54493401338776 0.915
4.61799093812245 0.930833333333333
4.69104786285714 0.949166666666667
4.76410478759184 0.96
4.83716171232653 0.97
4.91021863706122 0.976666666666667
4.98327556179592 0.98
5.05633248653061 0.985833333333333
5.12938941126531 0.9925
5.202446336 1
};
\addlegendentry{PACFL \ifcap{}}
\addplot [semithick, mediumpurple151108244, dash pattern=on 1.5pt off 2.475pt]
table {%
1.396660224 0.000833333333333333
1.44379669942857 0.0025
1.49093317485714 0.00583333333333333
1.53806965028571 0.02
1.58520612571429 0.0341666666666667
1.63234260114286 0.0641666666666667
1.67947907657143 0.0908333333333333
1.726615552 0.115833333333333
1.77375202742857 0.148333333333333
1.82088850285714 0.1825
1.86802497828571 0.241666666666667
1.91516145371429 0.305833333333333
1.96229792914286 0.3725
2.00943440457143 0.431666666666667
2.05657088 0.515
2.10370735542857 0.581666666666667
2.15084383085714 0.633333333333333
2.19798030628571 0.691666666666667
2.24511678171429 0.7325
2.29225325714286 0.768333333333333
2.33938973257143 0.8
2.386526208 0.816666666666667
2.43366268342857 0.8375
2.48079915885714 0.8575
2.52793563428571 0.879166666666667
2.57507210971429 0.8925
2.62220858514286 0.909166666666667
2.66934506057143 0.925833333333333
2.716481536 0.938333333333333
2.76361801142857 0.95
2.81075448685714 0.9575
2.85789096228571 0.9625
2.90502743771429 0.97
2.95216391314286 0.9725
2.99930038857143 0.975
3.046436864 0.975
3.09357333942857 0.9775
3.14070981485714 0.9775
3.18784629028571 0.98
3.23498276571429 0.98
3.28211924114286 0.980833333333333
3.32925571657143 0.981666666666667
3.376392192 0.985
3.42352866742857 0.99
3.47066514285714 0.990833333333333
3.51780161828571 0.993333333333333
3.56493809371429 0.9975
3.61207456914286 0.999166666666667
3.65921104457143 0.999166666666667
3.70634752 1
};
\addlegendentry{PACFL \ifca{}}
\addplot [semithick, indianred23093106, dash pattern=on 1.5pt off 2.475pt]
table {%
1.224902656 0.000833333333333333
1.31308752979592 0.005
1.40127240359184 0.0116666666666667
1.48945727738776 0.0191666666666667
1.57764215118367 0.0383333333333333
1.66582702497959 0.0741666666666667
1.75401189877551 0.0941666666666667
1.84219677257143 0.116666666666667
1.93038164636735 0.149166666666667
2.01856652016327 0.183333333333333
2.10675139395918 0.2425
2.1949362677551 0.3025
2.28312114155102 0.349166666666667
2.37130601534694 0.3925
2.45949088914286 0.4375
2.54767576293878 0.4625
2.63586063673469 0.499166666666667
2.72404551053061 0.528333333333333
2.81223038432653 0.5575
2.90041525812245 0.59
2.98860013191837 0.618333333333333
3.07678500571429 0.650833333333333
3.1649698795102 0.693333333333333
3.25315475330612 0.728333333333333
3.34133962710204 0.76
3.42952450089796 0.784166666666667
3.51770937469388 0.8175
3.6058942484898 0.835
3.69407912228571 0.8575
3.78226399608163 0.875
3.87044886987755 0.883333333333333
3.95863374367347 0.895833333333333
4.04681861746939 0.915833333333333
4.13500349126531 0.928333333333333
4.22318836506122 0.939166666666667
4.31137323885714 0.950833333333333
4.39955811265306 0.96
4.48774298644898 0.966666666666667
4.5759278602449 0.97
4.66411273404082 0.970833333333333
4.75229760783674 0.974166666666667
4.84048248163265 0.980833333333333
4.92866735542857 0.988333333333333
5.01685222922449 0.988333333333333
5.10503710302041 0.99
5.19322197681633 0.99
5.28140685061225 0.994166666666667
5.36959172440816 0.998333333333333
5.45777659820408 0.999166666666667
5.545961472 1
};
\addlegendentry{PACFL \moes{}}
\addplot [semithick, lightslategray128135173, dash pattern=on 1.5pt off 2.475pt]
table {%
1.33338112 0.000833333333333333
1.41464772440816 0.00833333333333333
1.49591432881633 0.0133333333333333
1.57718093322449 0.0191666666666667
1.65844753763265 0.0225
1.73971414204082 0.03
1.82098074644898 0.0466666666666667
1.90224735085714 0.07
1.98351395526531 0.0875
2.06478055967347 0.115833333333333
2.14604716408163 0.15
2.2273137684898 0.1825
2.30858037289796 0.220833333333333
2.38984697730612 0.2575
2.47111358171429 0.310833333333333
2.55238018612245 0.360833333333333
2.63364679053061 0.400833333333333
2.71491339493878 0.448333333333333
2.79617999934694 0.4925
2.8774466037551 0.5325
2.95871320816327 0.563333333333333
3.03997981257143 0.6
3.12124641697959 0.631666666666667
3.20251302138776 0.679166666666667
3.28377962579592 0.715833333333333
3.36504623020408 0.754166666666667
3.44631283461224 0.803333333333333
3.52757943902041 0.835833333333333
3.60884604342857 0.856666666666667
3.69011264783673 0.88
3.7713792522449 0.9025
3.85264585665306 0.925
3.93391246106122 0.935
4.01517906546939 0.939166666666667
4.09644566987755 0.944166666666667
4.17771227428571 0.948333333333333
4.25897887869388 0.950833333333333
4.34024548310204 0.951666666666667
4.4215120875102 0.953333333333333
4.50277869191837 0.9675
4.58404529632653 0.975833333333333
4.66531190073469 0.978333333333333
4.74657850514286 0.979166666666667
4.82784510955102 0.98
4.90911171395918 0.980833333333333
4.99037831836735 0.981666666666667
5.07164492277551 0.988333333333333
5.15291152718367 0.990833333333333
5.23417813159184 0.9975
5.315444736 1
};
\addlegendentry{PACFL \moe{}}
\end{axis}

\end{tikzpicture}


==> data/figures/results_femnist_accuracy.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{mediumseagreen87149101}{RGB}{87,149,101}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=8.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{},Local},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Accuracy [\%]},
ymin=0, ymax=100,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.24,61.5781944946968);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.76,69.7730418453916);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.76,65.9799697978834);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.76,65.5974022223188);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.76,71.3895886811661);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.76,65.2616519753221);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.76,72.3207356555799);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.76,72.3324555642692);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.24,0) rectangle (axis cs:-0.08,66.9390451124701);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.76,0) rectangle (axis cs:0.92,66.63644368666);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.76,0) rectangle (axis cs:1.92,67.0754272688122);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.76,0) rectangle (axis cs:2.92,65.3470337614089);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.76,0) rectangle (axis cs:3.92,71.9973845520819);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.76,0) rectangle (axis cs:4.92,65.4393997332188);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.76,0) rectangle (axis cs:5.92,76.9934645554907);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.76,0) rectangle (axis cs:6.92,72.7430195692572);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.0799999999999999,0) rectangle (axis cs:0.24,69.8899813109331);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.08,0) rectangle (axis cs:1.24,68.98241565954);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.08,0) rectangle (axis cs:2.24,66.6793379267041);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.08,0) rectangle (axis cs:3.24,65.8340612165803);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.08,0) rectangle (axis cs:4.24,71.5965571379498);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.08,0) rectangle (axis cs:5.24,65.5377860067354);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.08,0) rectangle (axis cs:6.24,76.6261057272775);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.08,0) rectangle (axis cs:7.24,72.6105338027292);
\draw[draw=white,fill=mediumseagreen87149101] (axis cs:8.24,0) rectangle (axis cs:8.4,54.7180323003689);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\draw[draw=white,fill=mediumseagreen87149101] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumseagreen87149101}
\addlegendentry{Local}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.37 47.1862527307908
-0.27 47.1862527307908
nan nan
-0.32 47.1862527307908
-0.32 75.9701362586028
nan nan
-0.37 75.9701362586028
-0.27 75.9701362586028
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.63 61.8408288569561
0.73 61.8408288569561
nan nan
0.68 61.8408288569561
0.68 77.705254833827
nan nan
0.63 77.705254833827
0.73 77.705254833827
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.63 56.2494712280642
1.73 56.2494712280642
nan nan
1.68 56.2494712280642
1.68 75.7104683677025
nan nan
1.63 75.7104683677025
1.73 75.7104683677025
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.63 60.3092541233091
2.73 60.3092541233091
nan nan
2.68 60.3092541233091
2.68 70.8855503213285
nan nan
2.63 70.8855503213285
2.73 70.8855503213285
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.63 66.7507676672447
3.73 66.7507676672447
nan nan
3.68 66.7507676672447
3.68 76.0284096950875
nan nan
3.63 76.0284096950875
3.73 76.0284096950875
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.63 59.7086089200444
4.73 59.7086089200444
nan nan
4.68 59.7086089200444
4.68 70.8146950305998
nan nan
4.63 70.8146950305998
4.73 70.8146950305998
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.63 63.4704396887703
5.73 63.4704396887703
nan nan
5.68 63.4704396887703
5.68 81.1710316223895
nan nan
5.63 81.1710316223895
5.73 81.1710316223895
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.63 64.9390320482245
6.73 64.9390320482245
nan nan
6.68 64.9390320482245
6.68 79.725879080314
nan nan
6.63 79.725879080314
6.73 79.725879080314
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.21 62.543929164335
-0.11 62.543929164335
nan nan
-0.16 62.543929164335
-0.16 71.3341610606051
nan nan
-0.21 71.3341610606051
-0.11 71.3341610606051
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.79 61.4735421064395
0.89 61.4735421064395
nan nan
0.84 61.4735421064395
0.84 71.7993452668806
nan nan
0.79 71.7993452668806
0.89 71.7993452668806
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.79 60.173358114144
1.89 60.173358114144
nan nan
1.84 60.173358114144
1.84 73.9774964234803
nan nan
1.79 73.9774964234803
1.89 73.9774964234803
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.79 60.1063513772953
2.89 60.1063513772953
nan nan
2.84 60.1063513772953
2.84 70.5877161455225
nan nan
2.79 70.5877161455225
2.89 70.5877161455225
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.79 66.8670282480821
3.89 66.8670282480821
nan nan
3.84 66.8670282480821
3.84 77.1277408560816
nan nan
3.79 77.1277408560816
3.89 77.1277408560816
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.79 58.9835448539731
4.89 58.9835448539731
nan nan
4.84 58.9835448539731
4.84 71.8952546124646
nan nan
4.79 71.8952546124646
4.89 71.8952546124646
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.79 72.8125431734034
5.89 72.8125431734034
nan nan
5.84 72.8125431734034
5.84 81.174385937578
nan nan
5.79 81.174385937578
5.89 81.174385937578
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.79 67.5459145779935
6.89 67.5459145779935
nan nan
6.84 67.5459145779935
6.84 77.9401245605208
nan nan
6.79 77.9401245605208
6.89 77.9401245605208
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.11 66.6477981242871
0.21 66.6477981242871
nan nan
0.16 66.6477981242871
0.16 73.1321644975791
nan nan
0.11 73.1321644975791
0.21 73.1321644975791
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.11 64.379517056894
1.21 64.379517056894
nan nan
1.16 64.379517056894
1.16 73.585314262186
nan nan
1.11 73.585314262186
1.21 73.585314262186
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.11 59.4391780112055
2.21 59.4391780112055
nan nan
2.16 59.4391780112055
2.16 73.9194978422026
nan nan
2.11 73.9194978422026
2.21 73.9194978422026
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.11 60.6735902726438
3.21 60.6735902726438
nan nan
3.16 60.6735902726438
3.16 70.9945321605167
nan nan
3.11 70.9945321605167
3.21 70.9945321605167
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.11 65.3016733589751
4.21 65.3016733589751
nan nan
4.16 65.3016733589751
4.16 77.8914409169246
nan nan
4.11 77.8914409169246
4.21 77.8914409169246
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.11 59.8496892360875
5.21 59.8496892360875
nan nan
5.16 59.8496892360875
5.16 71.2258827773834
nan nan
5.11 71.2258827773834
5.21 71.2258827773834
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.11 72.5729069343814
6.21 72.5729069343814
nan nan
6.16 72.5729069343814
6.16 80.6793045201737
nan nan
6.11 80.6793045201737
6.21 80.6793045201737
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.11 65.3266898088653
7.21 65.3266898088653
nan nan
7.16 65.3266898088653
7.16 79.894377796593
nan nan
7.11 79.894377796593
7.21 79.894377796593
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
8.27 51.2836678937733
8.37 51.2836678937733
nan nan
8.32 51.2836678937733
8.32 58.1523967069644
nan nan
8.27 58.1523967069644
8.37 58.1523967069644
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_femnist_accuracycdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgoldenrod18513139}{RGB}{185,131,39}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray626897}{RGB}{62,68,97}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{indianred23093106}{RGB}{230,93,106}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray128135173}{RGB}{128,135,173}
\definecolor{mediumpurple151108244}{RGB}{151,108,244}
\definecolor{saddlebrown1555019}{RGB}{155,50,19}

\begin{axis}[
axis line style={darkslategray38},
clip=false,,
enlargelimits=false,
every axis plot/.append style={thin},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
at={(0.01,0.99)},
anchor=north west,
draw=none,
nodes={scale=.35, transform shape},
fill opacity=1,
text opacity=1,
draw opacity=1,
font=\small\sffamily,
every axis plot/.append style={thin},
line width=0.5pt,
legend image code/.code={
  \draw[#1, dash phase=0pt] (0,0) -- (0.11,0);
}
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Accuracy [\%]},
xmin=0, xmax=105,
xtick style={color=darkslategray38},
xticklabel style={text height=1.6ex,text depth=0.25ex, yshift=0.65ex},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle P(X \leq x)\)},
ymin=-0.0477799033427306, ymax=1.04989428111156,
ytick style={color=darkslategray38}
]
\addplot [semithick, gray135]
table {%
0 0.0181151832460733
2.04081632653061 0.0181151832460733
4.08163265306122 0.0181151832460733
6.12244897959184 0.0182198952879581
8.16326530612245 0.0183246073298429
10.2040816326531 0.0195811518324607
12.2448979591837 0.0213612565445026
14.2857142857143 0.0259685863874346
16.3265306122449 0.0268062827225131
18.3673469387755 0.0321465968586387
20.4081632653061 0.0330890052356021
22.4489795918367 0.0356020942408377
24.4897959183673 0.0398952879581152
26.530612244898 0.0470157068062827
28.5714285714286 0.0536125654450262
30.6122448979592 0.0592670157068063
32.6530612244898 0.0652356020942408
34.6938775510204 0.0793717277486911
36.734693877551 0.0883769633507853
38.7755102040816 0.104607329842932
40.8163265306122 0.120104712041885
42.8571428571429 0.132565445026178
44.8979591836735 0.158115183246073
46.9387755102041 0.182513089005236
48.9795918367347 0.205340314136126
51.0204081632653 0.230890052356021
53.0612244897959 0.259476439790576
55.1020408163265 0.297068062827225
57.1428571428571 0.338324607329843
59.1836734693878 0.374659685863874
61.2244897959184 0.42303664921466
63.265306122449 0.46869109947644
65.3061224489796 0.517905759162304
67.3469387755102 0.579685863874346
69.3877551020408 0.632879581151833
71.4285714285714 0.688062827225131
73.469387755102 0.749842931937173
75.5102040816327 0.798743455497382
77.5510204081633 0.842303664921466
79.5918367346939 0.881151832460733
81.6326530612245 0.910994764397906
83.6734693877551 0.93434554973822
85.7142857142857 0.952251308900524
87.7551020408163 0.962513089005236
89.7959183673469 0.969005235602094
91.8367346938776 0.970785340314136
93.8775510204082 0.975078534031414
95.9183673469388 0.976649214659686
97.9591836734694 0.977277486910995
100 1
};
\addlegendentry{None None}
\addplot [semithick, saddlebrown1555019]
table {%
0 0.0134031413612565
2.04081632653061 0.0134031413612565
4.08163265306122 0.0134031413612565
6.12244897959184 0.0134031413612565
8.16326530612245 0.0134031413612565
10.2040816326531 0.0136125654450262
12.2448979591837 0.0157068062827225
14.2857142857143 0.0197905759162304
16.3265306122449 0.0206282722513089
18.3673469387755 0.0250261780104712
20.4081632653061 0.0250261780104712
22.4489795918367 0.0270157068062827
24.4897959183673 0.0278534031413613
26.530612244898 0.0331937172774869
28.5714285714286 0.0358115183246073
30.6122448979592 0.0363350785340314
32.6530612244898 0.0383246073298429
34.6938775510204 0.0452356020942408
36.734693877551 0.0487958115183246
38.7755102040816 0.056020942408377
40.8163265306122 0.0619895287958115
42.8571428571429 0.067434554973822
44.8979591836735 0.0807329842931937
46.9387755102041 0.0951832460732984
48.9795918367347 0.107748691099476
51.0204081632653 0.127958115183246
53.0612244897959 0.148062827225131
55.1020408163265 0.181151832460733
57.1428571428571 0.220104712041885
59.1836734693878 0.249633507853403
61.2244897959184 0.301047120418848
63.265306122449 0.360104712041885
65.3061224489796 0.417486910994764
67.3469387755102 0.497068062827225
69.3877551020408 0.558848167539267
71.4285714285714 0.627958115183246
73.469387755102 0.705549738219895
75.5102040816327 0.766910994764398
77.5510204081633 0.819581151832461
79.5918367346939 0.867643979057592
81.6326530612245 0.900314136125654
83.6734693877551 0.92261780104712
85.7142857142857 0.94261780104712
87.7551020408163 0.953403141361257
89.7959183673469 0.961989528795812
91.8367346938776 0.964083769633508
93.8775510204082 0.970575916230367
95.9183673469388 0.972041884816754
97.9591836734694 0.974240837696335
100 1
};
\addlegendentry{None \ifcaep{}}
\addplot [semithick, darkslategray626897]
table {%
0 0.00963350785340314
2.04081632653061 0.00963350785340314
4.08163265306122 0.00963350785340314
6.12244897959184 0.00963350785340314
8.16326530612245 0.00963350785340314
10.2040816326531 0.00963350785340314
12.2448979591837 0.0107853403141361
14.2857142857143 0.0132984293193717
16.3265306122449 0.0134031413612565
18.3673469387755 0.0164397905759162
20.4081632653061 0.0164397905759162
22.4489795918367 0.0174869109947644
24.4897959183673 0.0175916230366492
26.530612244898 0.0213612565445026
28.5714285714286 0.023455497382199
30.6122448979592 0.023455497382199
32.6530612244898 0.0241884816753927
34.6938775510204 0.0322513089005236
36.734693877551 0.0335078534031414
38.7755102040816 0.0373821989528796
40.8163265306122 0.0385340314136126
42.8571428571429 0.0401047120418848
44.8979591836735 0.0452356020942408
46.9387755102041 0.0508900523560209
48.9795918367347 0.056020942408377
51.0204081632653 0.066282722513089
53.0612244897959 0.0769633507853403
55.1020408163265 0.0934031413612565
57.1428571428571 0.115602094240838
59.1836734693878 0.136125654450262
61.2244897959184 0.165235602094241
63.265306122449 0.20565445026178
65.3061224489796 0.247958115183246
67.3469387755102 0.312774869109948
69.3877551020408 0.364921465968586
71.4285714285714 0.427329842931937
73.469387755102 0.506806282722513
75.5102040816327 0.580628272251309
77.5510204081633 0.65738219895288
79.5918367346939 0.730575916230366
81.6326530612245 0.795078534031414
83.6734693877551 0.850052356020942
85.7142857142857 0.892774869109948
87.7551020408163 0.924188481675393
89.7959183673469 0.943141361256544
91.8367346938776 0.953507853403141
93.8775510204082 0.961884816753927
95.9183673469388 0.964083769633508
97.9591836734694 0.966387434554974
100 1
};
\addlegendentry{None \ifcae{}}
\addplot [semithick, darkgoldenrod18513139]
table {%
0 0.0130890052356021
2.04081632653061 0.0130890052356021
4.08163265306122 0.0130890052356021
6.12244897959184 0.0130890052356021
8.16326530612245 0.0130890052356021
10.2040816326531 0.0130890052356021
12.2448979591837 0.0152705061082024
14.2857142857143 0.0190881326352531
16.3265306122449 0.0194153577661431
18.3673469387755 0.0238874345549738
20.4081632653061 0.0238874345549738
22.4489795918367 0.0253054101221641
24.4897959183673 0.0258507853403141
26.530612244898 0.030977312390925
28.5714285714286 0.0341404886561955
30.6122448979592 0.0347949389179756
32.6530612244898 0.0378490401396161
34.6938775510204 0.0455933682373473
36.734693877551 0.0503926701570681
38.7755102040816 0.0594458987783595
40.8163265306122 0.0641361256544503
42.8571428571429 0.0706806282722513
44.8979591836735 0.0821335078534031
46.9387755102041 0.0965314136125654
48.9795918367347 0.110493019197208
51.0204081632653 0.133944153577661
53.0612244897959 0.155541012216405
55.1020408163265 0.18902705061082
57.1428571428571 0.228839441535777
59.1836734693878 0.265924956369983
61.2244897959184 0.316426701570681
63.265306122449 0.371727748691099
65.3061224489796 0.429101221640489
67.3469387755102 0.508398778359511
69.3877551020408 0.575698080279232
71.4285714285714 0.643433682373473
73.469387755102 0.721749563699825
75.5102040816327 0.785013089005236
77.5510204081633 0.839441535776614
79.5918367346939 0.881980802792321
81.6326530612245 0.912630890052356
83.6734693877551 0.931391797556719
85.7142857142857 0.947534904013962
87.7551020408163 0.955279232111693
89.7959183673469 0.961605584642234
91.8367346938776 0.963459860383944
93.8775510204082 0.971531413612565
95.9183673469388 0.973167539267016
97.9591836734694 0.975021815008726
100 1
};
\addlegendentry{None \ifcap{}}
\addplot [semithick, mediumpurple151108244]
table {%
0 0.0214766534886206
2.04081632653061 0.0214766534886206
4.08163265306122 0.0214766534886206
6.12244897959184 0.0214766534886206
8.16326530612245 0.0214766534886206
10.2040816326531 0.0219040495779464
12.2448979591837 0.0226519927342665
14.2857142857143 0.0262848594935356
16.3265306122449 0.0263917085158671
18.3673469387755 0.0283149909178331
20.4081632653061 0.028528688962496
22.4489795918367 0.0300245752751362
24.4897959183673 0.0305588203867935
26.530612244898 0.0337642910567368
28.5714285714286 0.0371834597713431
30.6122448979592 0.0384656480393204
32.6530612244898 0.0407094775082808
34.6938775510204 0.0458382305801902
36.734693877551 0.0493642483171279
38.7755102040816 0.057057377924992
40.8163265306122 0.0620792819745699
42.8571428571429 0.0684902233144567
44.8979591836735 0.0794956726145956
46.9387755102041 0.0906079709370659
48.9795918367347 0.102575061438188
51.0204081632653 0.122342130569505
53.0612244897959 0.140079068276525
55.1020408163265 0.171385831819639
57.1428571428571 0.205577518965701
59.1836734693878 0.239876055134096
61.2244897959184 0.288064964205578
63.265306122449 0.33999358905866
65.3061224489796 0.397692061117641
67.3469387755102 0.474089112084624
69.3877551020408 0.531894433165937
71.4285714285714 0.599957260391067
73.469387755102 0.676888556469708
75.5102040816327 0.740677422801581
77.5510204081633 0.796452612458596
79.5918367346939 0.850090821668982
81.6326530612245 0.889731808953948
83.6734693877551 0.915482423335827
85.7142857142857 0.935890586601133
87.7551020408163 0.950315204615878
89.7959183673469 0.95715354204509
91.8367346938776 0.960359012715034
93.8775510204082 0.967945293300566
95.9183673469388 0.970509669836521
97.9591836734694 0.97264665028315
100 1
};
\addlegendentry{None \ifca{}}
\addplot [semithick, indianred23093106]
table {%
0 0.00607329842931937
2.04081632653061 0.00607329842931937
4.08163265306122 0.00607329842931937
6.12244897959184 0.00607329842931937
8.16326530612245 0.00607329842931937
10.2040816326531 0.00638743455497382
12.2448979591837 0.00691099476439791
14.2857142857143 0.00879581151832461
16.3265306122449 0.00879581151832461
18.3673469387755 0.0130890052356021
20.4081632653061 0.0130890052356021
22.4489795918367 0.0143455497382199
24.4897959183673 0.0146596858638743
26.530612244898 0.018848167539267
28.5714285714286 0.0218848167539267
30.6122448979592 0.022303664921466
32.6530612244898 0.0229319371727749
34.6938775510204 0.0299476439790576
36.734693877551 0.0317277486910995
38.7755102040816 0.0366492146596859
40.8163265306122 0.0384293193717277
42.8571428571429 0.0412565445026178
44.8979591836735 0.0480628272251309
46.9387755102041 0.0542408376963351
48.9795918367347 0.0603141361256544
51.0204081632653 0.0734031413612565
53.0612244897959 0.0829319371727749
55.1020408163265 0.102513089005236
57.1428571428571 0.122931937172775
59.1836734693878 0.141989528795812
61.2244897959184 0.167958115183246
63.265306122449 0.203560209424084
65.3061224489796 0.239057591623037
67.3469387755102 0.294869109947644
69.3877551020408 0.343350785340314
71.4285714285714 0.400942408376963
73.469387755102 0.471204188481675
75.5102040816327 0.537068062827225
77.5510204081633 0.608062827225131
79.5918367346939 0.681884816753927
81.6326530612245 0.746073298429319
83.6734693877551 0.798219895287958
85.7142857142857 0.851413612565445
87.7551020408163 0.89455497382199
89.7959183673469 0.92303664921466
91.8367346938776 0.940732984293194
93.8775510204082 0.960104712041885
95.9183673469388 0.964712041884817
97.9591836734694 0.970052356020942
100 1
};
\addlegendentry{None \moes{}}
\addplot [semithick, lightslategray128135173]
table {%
0 0.00534245111657228
2.04081632653061 0.00534245111657228
4.08163265306122 0.00534245111657228
6.12244897959184 0.00534245111657228
8.16326530612245 0.00534245111657228
10.2040816326531 0.00555614916123517
12.2448979591837 0.0060903942728924
14.2857142857143 0.00779997863019553
16.3265306122449 0.00779997863019553
18.3673469387755 0.0121807885457848
20.4081632653061 0.0123944865904477
22.4489795918367 0.012715033657442
24.4897959183673 0.0128218826797735
26.530612244898 0.01773693770702
28.5714285714286 0.0188054279303344
30.6122448979592 0.0195533710866546
32.6530612244898 0.0205150122876376
34.6938775510204 0.0269259536275243
36.734693877551 0.0295971791858104
38.7755102040816 0.0346190832353884
40.8163265306122 0.0362218185703601
42.8571428571429 0.0392135911956406
44.8979591836735 0.0469067208035047
46.9387755102041 0.0539587562773801
48.9795918367347 0.0610107917512555
51.0204081632653 0.0759696548776579
53.0612244897959 0.0868682551554653
55.1020408163265 0.103857249706165
57.1428571428571 0.125761299284112
59.1836734693878 0.143711935035794
61.2244897959184 0.172881718132279
63.265306122449 0.209958328881291
65.3061224489796 0.244363714072016
67.3469387755102 0.303451223421306
69.3877551020408 0.349930548135485
71.4285714285714 0.399935890586601
73.469387755102 0.472806923816647
75.5102040816327 0.541510845175767
77.5510204081633 0.605727107596965
79.5918367346939 0.674644727000748
81.6326530612245 0.738540442354952
83.6734693877551 0.794315632011967
85.7142857142857 0.846885350999038
87.7551020408163 0.89208248744524
89.7959183673469 0.923175552943691
91.8367346938776 0.940698792606048
93.8775510204082 0.959931616625708
95.9183673469388 0.964846671652954
97.9591836734694 0.969548028635538
100 1
};
\addlegendentry{None \moe{}}
\addplot [semithick, gray135, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0.00966572694321385
2.04081632653061 0.00966572694321385
4.08163265306122 0.00966572694321385
6.12244897959184 0.00966572694321385
8.16326530612245 0.00966572694321385
10.2040816326531 0.00976641159887233
12.2448979591837 0.0109746274667741
14.2857142857143 0.013693113169553
16.3265306122449 0.0138944824808699
18.3673469387755 0.018123238018526
20.4081632653061 0.018123238018526
22.4489795918367 0.0195328231977447
24.4897959183673 0.0200362464760371
26.530612244898 0.0240636327023762
28.5714285714286 0.027184857027789
30.6122448979592 0.0273862263391059
32.6530612244898 0.0283930728956907
34.6938775510204 0.035843737414418
36.734693877551 0.0377567458719291
38.7755102040816 0.0434957712444623
40.8163265306122 0.0450060410793395
42.8571428571429 0.0468183648811921
44.8979591836735 0.051852597664116
46.9387755102041 0.0578936770036246
48.9795918367347 0.0660491341119613
51.0204081632653 0.0794401933145389
53.0612244897959 0.092529198550141
55.1020408163265 0.111457913813935
57.1428571428571 0.134111961337092
59.1836734693878 0.156463954893274
61.2244897959184 0.189589206604913
63.265306122449 0.231574708014499
65.3061224489796 0.278997180829642
67.3469387755102 0.351792186870721
69.3877551020408 0.410894079742247
71.4285714285714 0.476641159887233
73.469387755102 0.563632702376158
75.5102040816327 0.640555779299235
77.5510204081633 0.71163914619412
79.5918367346939 0.778292388240032
81.6326530612245 0.836286749899315
83.6734693877551 0.879681836488119
85.7142857142857 0.911699556987515
87.7551020408163 0.936770036246476
89.7959183673469 0.9536850583971
91.8367346938776 0.959726137736609
93.8775510204082 0.968385018123238
95.9183673469388 0.970700765203383
97.9591836734694 0.97291582762787
100 1
};
\addlegendentry{PACFL None}
\addplot [semithick, saddlebrown1555019, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0.0149165267213277
2.04081632653061 0.0149165267213277
4.08163265306122 0.0149165267213277
6.12244897959184 0.0149165267213277
8.16326530612245 0.0149165267213277
10.2040816326531 0.0151140966116764
12.2448979591837 0.016398300898943
14.2857142857143 0.0207448384866146
16.3265306122449 0.0211399782673121
18.3673469387755 0.0249925911291119
20.4081632653061 0.0250913760742863
22.4489795918367 0.0267707201422503
24.4897959183673 0.0272646448681221
26.530612244898 0.0326978168527116
28.5714285714286 0.0357601501531167
30.6122448979592 0.0364516447693372
32.6530612244898 0.0396127630149165
34.6938775510204 0.0467252790674701
36.734693877551 0.05057789192927
38.7755102040816 0.0598636767756594
40.8163265306122 0.0633211498567618
42.8571428571429 0.0699397411834436
44.8979591836735 0.0814975797688432
46.9387755102041 0.0942408376963351
48.9795918367347 0.106193816062432
51.0204081632653 0.126839869603872
53.0612244897959 0.145510224241826
55.1020408163265 0.176429912081399
57.1428571428571 0.21525239553492
59.1836734693878 0.248839276894201
61.2244897959184 0.2989232440976
63.265306122449 0.350686555368962
65.3061224489796 0.408772103131483
67.3469387755102 0.48424380124469
69.3877551020408 0.545194112417268
71.4285714285714 0.613158154697224
73.469387755102 0.687938358194211
75.5102040816327 0.752444927393065
77.5510204081633 0.810332905265238
79.5918367346939 0.859922947742764
81.6326530612245 0.894201323718265
83.6734693877551 0.919193914847377
85.7142857142857 0.939839968388818
87.7551020408163 0.952286871480786
89.7959183673469 0.96097994665613
91.8367346938776 0.963745925121012
93.8775510204082 0.970265731502519
95.9183673469388 0.971747505680134
97.9591836734694 0.973426849748098
100 1
};
\addlegendentry{PACFL \ifcaep{}}
\addplot [semithick, darkslategray626897, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0.00926298832057994
2.04081632653061 0.00926298832057994
4.08163265306122 0.00926298832057994
6.12244897959184 0.00926298832057994
8.16326530612245 0.00926298832057994
10.2040816326531 0.00926298832057994
12.2448979591837 0.0102698348771647
14.2857142857143 0.0121828433346758
16.3265306122449 0.0121828433346758
18.3673469387755 0.0162102295610149
20.4081632653061 0.0162102295610149
22.4489795918367 0.017921868707209
24.4897959183673 0.0182239226741845
26.530612244898 0.0231574708014499
28.5714285714286 0.0251711639146194
30.6122448979592 0.0253725332259364
32.6530612244898 0.0257752718485703
34.6938775510204 0.0321184051550544
36.734693877551 0.0331252517116391
38.7755102040816 0.0366492146596859
40.8163265306122 0.0376560612162706
42.8571428571429 0.0384615384615385
44.8979591836735 0.0435964559001208
46.9387755102041 0.0483286347160693
48.9795918367347 0.0535642368103101
51.0204081632653 0.0641361256544503
53.0612244897959 0.0738018525976641
55.1020408163265 0.0910189287152638
57.1428571428571 0.109544905356424
59.1836734693878 0.128473620620217
61.2244897959184 0.159685863874346
63.265306122449 0.199154248892469
65.3061224489796 0.243153443415224
67.3469387755102 0.312625855819573
69.3877551020408 0.365283930728957
71.4285714285714 0.426701570680628
73.469387755102 0.507551349174386
75.5102040816327 0.580144985904148
77.5510204081633 0.6508256141764
79.5918367346939 0.718082964156263
81.6326530612245 0.785340314136126
83.6734693877551 0.840817559403947
85.7142857142857 0.881695529601289
87.7551020408163 0.915827627869513
89.7959183673469 0.938380990737012
91.8367346938776 0.950060410793395
93.8775510204082 0.962243254128071
95.9183673469388 0.964357631896899
97.9591836734694 0.966975432944019
100 1
};
\addlegendentry{PACFL \ifcae{}}
\addplot [semithick, darkgoldenrod18513139, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0.013290374546919
2.04081632653061 0.013290374546919
4.08163265306122 0.013290374546919
6.12244897959184 0.013290374546919
8.16326530612245 0.0133910592025775
10.2040816326531 0.013693113169553
12.2448979591837 0.0160088602496979
14.2857142857143 0.0201369311316955
16.3265306122449 0.0209424083769634
18.3673469387755 0.0259766411598872
20.4081632653061 0.0259766411598872
22.4489795918367 0.0279903342730568
24.4897959183673 0.0285944422070077
26.530612244898 0.0354409987917841
28.5714285714286 0.038159484494563
30.6122448979592 0.0389649617398308
32.6530612244898 0.0421868707209021
34.6938775510204 0.0490334273056786
36.734693877551 0.0529601288763592
38.7755102040816 0.0594039468385018
40.8163265306122 0.0649416028997181
42.8571428571429 0.0705799436165928
44.8979591836735 0.0812525171163915
46.9387755102041 0.0962545308095046
48.9795918367347 0.110350382601691
51.0204081632653 0.133004430124849
53.0612244897959 0.152033830044301
55.1020408163265 0.183246073298429
57.1428571428571 0.223217881594845
59.1836734693878 0.255436971405558
61.2244897959184 0.307792992347966
63.265306122449 0.363270237615787
65.3061224489796 0.421163914619412
67.3469387755102 0.496979460330246
69.3877551020408 0.558900523560209
71.4285714285714 0.628372935964559
73.469387755102 0.703584373741442
75.5102040816327 0.761075312122433
77.5510204081633 0.812021747885622
79.5918367346939 0.859444220700765
81.6326530612245 0.894583165525574
83.6734693877551 0.917539267015707
85.7142857142857 0.939589206604913
87.7551020408163 0.95106725734998
89.7959183673469 0.959524768425292
91.8367346938776 0.961840515505437
93.8775510204082 0.969693918646798
95.9183673469388 0.971908981071285
97.9591836734694 0.973922674184454
100 1
};
\addlegendentry{PACFL \ifcap{}}
\addplot [semithick, mediumpurple151108244, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0.0187273459524768
2.04081632653061 0.0187273459524768
4.08163265306122 0.0187273459524768
6.12244897959184 0.0187273459524768
8.16326530612245 0.0187273459524768
10.2040816326531 0.0187273459524768
12.2448979591837 0.0203383004430125
14.2857142857143 0.0237615787354007
16.3265306122449 0.0239629480467177
18.3673469387755 0.0266814337494966
20.4081632653061 0.0268828030608135
22.4489795918367 0.0280910189287153
24.4897959183673 0.0284937575513492
26.530612244898 0.0329238824003222
28.5714285714286 0.035843737414418
30.6122448979592 0.036246476037052
32.6530612244898 0.0374546919049537
34.6938775510204 0.04299234796617
36.734693877551 0.0455094643576319
38.7755102040816 0.0515505436971406
40.8163265306122 0.0542690293999195
42.8571428571429 0.0593032621828433
44.8979591836735 0.0696737817156665
46.9387755102041 0.0802456705598067
48.9795918367347 0.0918244059605316
51.0204081632653 0.109343536045107
53.0612244897959 0.132601691502215
55.1020408163265 0.157571486105518
57.1428571428571 0.190998791784132
59.1836734693878 0.22291582762787
61.2244897959184 0.269331453886428
63.265306122449 0.321486105517519
65.3061224489796 0.375956504228756
67.3469387755102 0.455296012887636
69.3877551020408 0.518928715263794
71.4285714285714 0.592227144583165
73.469387755102 0.671063229963754
75.5102040816327 0.736306886830447
77.5510204081633 0.793797825211438
79.5918367346939 0.845549738219895
81.6326530612245 0.881796214256947
83.6734693877551 0.910994764397906
85.7142857142857 0.934857027788965
87.7551020408163 0.947643979057592
89.7959183673469 0.957511075312122
91.8367346938776 0.961739830849779
93.8775510204082 0.968586387434555
95.9183673469388 0.970801449859041
97.9591836734694 0.973016512283528
100 1
};
\addlegendentry{PACFL \ifca{}}
\addplot [semithick, indianred23093106, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0.00624244865082561
2.04081632653061 0.00624244865082561
4.08163265306122 0.00624244865082561
6.12244897959184 0.00624244865082561
8.16326530612245 0.00624244865082561
10.2040816326531 0.00624244865082561
12.2448979591837 0.00664518727345952
14.2857142857143 0.00865888038662908
16.3265306122449 0.00865888038662908
18.3673469387755 0.0128876359242851
20.4081632653061 0.0128876359242851
22.4489795918367 0.013491743858236
24.4897959183673 0.0135924285138945
26.530612244898 0.0175191300845751
28.5714285714286 0.0201369311316955
30.6122448979592 0.0205396697543294
32.6530612244898 0.0215465163109142
34.6938775510204 0.0280910189287153
36.734693877551 0.0302053966975433
38.7755102040816 0.0352396294804672
40.8163265306122 0.0369512686266613
42.8571428571429 0.0397704389850987
44.8979591836735 0.0465163109142167
46.9387755102041 0.053966975432944
48.9795918367347 0.060914216673379
51.0204081632653 0.0755134917438582
53.0612244897959 0.0868908578332662
55.1020408163265 0.103101087394281
57.1428571428571 0.125453080950463
59.1836734693878 0.140555779299235
61.2244897959184 0.163612565445026
63.265306122449 0.199154248892469
65.3061224489796 0.2327829238824
67.3469387755102 0.285541683447443
69.3877551020408 0.327426500201369
71.4285714285714 0.383205799436166
73.469387755102 0.458014498590415
75.5102040816327 0.526178010471204
77.5510204081633 0.593838099073701
79.5918367346939 0.669552960128876
81.6326530612245 0.734897301651228
83.6734693877551 0.79561014901329
85.7142857142857 0.850583971002819
87.7551020408163 0.893979057591623
89.7959183673469 0.923177607732582
91.8367346938776 0.9418042690294
93.8775510204082 0.959323399113975
95.9183673469388 0.963149416028997
97.9591836734694 0.970499395892066
100 1
};
\addlegendentry{PACFL \moes{}}
\addplot [semithick, lightslategray128135173, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0.00211437776882803
2.04081632653061 0.00211437776882803
4.08163265306122 0.00211437776882803
6.12244897959184 0.00211437776882803
8.16326530612245 0.00211437776882803
10.2040816326531 0.00211437776882803
12.2448979591837 0.00221506242448651
14.2857142857143 0.00241643173580346
16.3265306122449 0.00241643173580346
18.3673469387755 0.00573902537253323
20.4081632653061 0.00573902537253323
22.4489795918367 0.00573902537253323
24.4897959183673 0.00594039468385018
26.530612244898 0.00966572694321385
28.5714285714286 0.0106725734997986
30.6122448979592 0.0112766814337495
32.6530612244898 0.0114780507450665
34.6938775510204 0.0177204993958921
36.734693877551 0.0198348771647201
38.7755102040816 0.0233588401127668
40.8163265306122 0.0252718485702779
42.8571428571429 0.0264800644381796
44.8979591836735 0.0309101892871526
46.9387755102041 0.0348368908578333
48.9795918367347 0.0385622231171969
51.0204081632653 0.0510471204188482
53.0612244897959 0.0569875151026983
55.1020408163265 0.0671566653242046
57.1428571428571 0.0804470398711236
59.1836734693878 0.0907168747482884
61.2244897959184 0.109947643979058
63.265306122449 0.135823600483286
65.3061224489796 0.158477648006444
67.3469387755102 0.20237615787354
69.3877551020408 0.231977446637132
71.4285714285714 0.274567055980669
73.469387755102 0.334172372130487
75.5102040816327 0.39619412001611
77.5510204081633 0.461135722915828
79.5918367346939 0.532923882400322
81.6326530612245 0.604208618606524
83.6734693877551 0.672472815142972
85.7142857142857 0.741844542891663
87.7551020408163 0.809706000805477
89.7959183673469 0.866592831252517
91.8367346938776 0.90938380990737
93.8775510204082 0.941904953685058
95.9183673469388 0.954289166331051
97.9591836734694 0.968485702778896
100 1
};
\addlegendentry{PACFL \moe{}}
\end{axis}

\end{tikzpicture}


==> data/figures/results_femnist_convergence.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Total time to convergence [s]},
ymin=0, ymax=10683.3892044718,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,477.44315535016);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,1008.84076223358);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,1005.81492771806);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,2484.22937539826);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,2711.252849584);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,1846.92569901722);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,2145.62866070338);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,1688.44632822612);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,993.02738045614);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,1417.61691031612);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,1091.24685625186);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,2065.53028032366);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,2498.98805567606);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,1234.70014825372);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,4364.0106000261);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,3315.5647699912);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,1286.9838333216);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,2558.93760408646);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,868.292464048673);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,2325.21548730096);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,2505.59226043408);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,2430.91513007967);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,2290.89016896671);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,1929.19239758154);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 -78.8057569303012
-0.2375 -78.8057569303012
nan nan
-0.3 -78.8057569303012
-0.3 1033.69206763062
nan nan
-0.3625 1033.69206763062
-0.2375 1033.69206763062
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 315.618242532892
0.7625 315.618242532892
nan nan
0.7 315.618242532892
0.7 1702.06328193427
nan nan
0.6375 1702.06328193427
0.7625 1702.06328193427
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 497.17676524382
1.7625 497.17676524382
nan nan
1.7 497.17676524382
1.7 1514.4530901923
nan nan
1.6375 1514.4530901923
1.7625 1514.4530901923
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 344.49500992177
2.7625 344.49500992177
nan nan
2.7 344.49500992177
2.7 4623.96374087475
nan nan
2.6375 4623.96374087475
2.7625 4623.96374087475
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 -643.009437261342
3.7625 -643.009437261342
nan nan
3.7 -643.009437261342
3.7 6065.51513642934
nan nan
3.6375 6065.51513642934
3.7625 6065.51513642934
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 1137.43832012368
4.7625 1137.43832012368
nan nan
4.7 1137.43832012368
4.7 2556.41307791076
nan nan
4.6375 2556.41307791076
4.7625 2556.41307791076
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 77.9422276862279
5.7625 77.9422276862279
nan nan
5.7 77.9422276862279
5.7 4213.31509372053
nan nan
5.6375 4213.31509372053
5.7625 4213.31509372053
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 1005.10191179965
6.7625 1005.10191179965
nan nan
6.7 1005.10191179965
6.7 2371.79074465259
nan nan
6.6375 2371.79074465259
6.7625 2371.79074465259
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 488.64753719668
-0.0375 488.64753719668
nan nan
-0.1 488.64753719668
-0.1 1497.4072237156
nan nan
-0.1625 1497.4072237156
-0.0375 1497.4072237156
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 -841.79359857508
0.9625 -841.79359857508
nan nan
0.9 -841.79359857508
0.9 3677.02741920732
nan nan
0.8375 3677.02741920732
0.9625 3677.02741920732
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 -306.244224120237
1.9625 -306.244224120237
nan nan
1.9 -306.244224120237
1.9 2488.73793662396
nan nan
1.8375 2488.73793662396
1.9625 2488.73793662396
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 -27.3259974617431
2.9625 -27.3259974617431
nan nan
2.9 -27.3259974617431
2.9 4158.38655810906
nan nan
2.8375 4158.38655810906
2.9625 4158.38655810906
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 -663.230264967905
3.9625 -663.230264967905
nan nan
3.9 -663.230264967905
3.9 5661.20637632002
nan nan
3.8375 5661.20637632002
3.9625 5661.20637632002
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 747.210067056136
4.9625 747.210067056136
nan nan
4.9 747.210067056136
4.9 1722.1902294513
nan nan
4.8375 1722.1902294513
4.9625 1722.1902294513
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 -1955.3680044196
5.9625 -1955.3680044196
nan nan
5.9 -1955.3680044196
5.9 10683.3892044718
nan nan
5.8375 10683.3892044718
5.9625 10683.3892044718
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 -1724.5485506009
6.9625 -1724.5485506009
nan nan
6.9 -1724.5485506009
6.9 8355.6780905833
nan nan
6.8375 8355.6780905833
6.9625 8355.6780905833
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 -30.9328093889583
0.3625 -30.9328093889583
nan nan
0.3 -30.9328093889583
0.3 2604.90047603215
nan nan
0.2375 2604.90047603215
0.3625 2604.90047603215
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 118.828712494622
1.3625 118.828712494622
nan nan
1.3 118.828712494622
1.3 4999.0464956783
nan nan
1.2375 4999.0464956783
1.3625 4999.0464956783
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 269.384824636102
2.3625 269.384824636102
nan nan
2.3 269.384824636102
2.3 1467.20010346124
nan nan
2.2375 1467.20010346124
2.3625 1467.20010346124
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 -26.3774820141157
3.3625 -26.3774820141157
nan nan
3.3 -26.3774820141157
3.3 4676.80845661604
nan nan
3.2375 4676.80845661604
3.3625 4676.80845661604
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 -1080.38412207364
4.3625 -1080.38412207364
nan nan
4.3 -1080.38412207364
4.3 6091.5686429418
nan nan
4.2375 6091.5686429418
4.3625 6091.5686429418
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 -460.239965979427
5.3625 -460.239965979427
nan nan
5.3 -460.239965979427
5.3 5322.07022613877
nan nan
5.2375 5322.07022613877
5.3625 5322.07022613877
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 958.791901613597
6.3625 958.791901613597
nan nan
6.3 958.791901613597
6.3 3622.98843631983
nan nan
6.2375 3622.98843631983
6.3625 3622.98843631983
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 1264.4350570476
7.3625 1264.4350570476
nan nan
7.3 1264.4350570476
7.3 2593.94973811547
nan nan
7.2375 2593.94973811547
7.3625 2593.94973811547
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_femnist_dataperrounddl.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\gls{DL} data volume per round [MiB]},
ymin=0, ymax=2.96769524559124,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.0574609228759297);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,0.0606540237950081);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,0.735471287088555);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,0.846576976929234);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,0.630161371115058);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,0.938475675684115);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,0.0777363132165171);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,0.0761208413933812);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,0.0740048516739342);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,0.0740700841655609);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,0.38414681055285);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,0.440644980858857);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,0.328962167844878);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,0.474737668449961);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,0.0713156386748948);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,0.0758224200085811);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,0.0773419553153134);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,0.0767194389371443);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,0.361148595353481);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,0.410219856750249);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,0.32708488695058);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,0.499899843988605);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,0.0647457048944555);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,0.0767514373362552);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 0.0368785093596532
-0.2375 0.0368785093596532
nan nan
-0.3 0.0368785093596532
-0.3 0.0780433363922062
nan nan
-0.3625 0.0780433363922062
-0.2375 0.0780433363922062
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 0.0306279132128514
0.7625 0.0306279132128514
nan nan
0.7 0.0306279132128514
0.7 0.0906801343771647
nan nan
0.6375 0.0906801343771647
0.7625 0.0906801343771647
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 -1.49675267141413
1.7625 -1.49675267141413
nan nan
1.7 -1.49675267141413
1.7 2.96769524559124
nan nan
1.6375 2.96769524559124
1.7625 2.96769524559124
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 0.0444165031859044
2.7625 0.0444165031859044
nan nan
2.7 0.0444165031859044
2.7 1.64873745067256
nan nan
2.6375 1.64873745067256
2.7625 1.64873745067256
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 0.309024420302254
3.7625 0.309024420302254
nan nan
3.7 0.309024420302254
3.7 0.951298321927862
nan nan
3.6375 0.951298321927862
3.7625 0.951298321927862
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 0.119177278807042
4.7625 0.119177278807042
nan nan
4.7 0.119177278807042
4.7 1.75777407256119
nan nan
4.6375 1.75777407256119
4.7625 1.75777407256119
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 -0.00300117605098955
5.7625 -0.00300117605098955
nan nan
5.7 -0.00300117605098955
5.7 0.158473802484024
nan nan
5.6375 0.158473802484024
5.7625 0.158473802484024
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 0.0101939752934734
6.7625 0.0101939752934734
nan nan
6.7 0.0101939752934734
6.7 0.142047707493289
nan nan
6.6375 0.142047707493289
6.7625 0.142047707493289
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 -0.00354974250612254
-0.0375 -0.00354974250612254
nan nan
-0.1 -0.00354974250612254
-0.1 0.151559445853991
nan nan
-0.1625 0.151559445853991
-0.0375 0.151559445853991
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 0.00031932680196653
0.9625 0.00031932680196653
nan nan
0.9 0.00031932680196653
0.9 0.147820841529155
nan nan
0.8375 0.147820841529155
0.9625 0.147820841529155
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 -1.31139074336817
1.9625 -1.31139074336817
nan nan
1.9 -1.31139074336817
1.9 2.07968436447387
nan nan
1.8375 2.07968436447387
1.9625 2.07968436447387
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 -0.283401912978954
2.9625 -0.283401912978954
nan nan
2.9 -0.283401912978954
2.9 1.16469187469667
nan nan
2.8375 1.16469187469667
2.9625 1.16469187469667
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 -0.0983810088126356
3.9625 -0.0983810088126356
nan nan
3.9 -0.0983810088126356
3.9 0.756305344502391
nan nan
3.8375 0.756305344502391
3.9625 0.756305344502391
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 -0.0937418084314375
4.9625 -0.0937418084314375
nan nan
4.9 -0.0937418084314375
4.9 1.04321714533136
nan nan
4.8375 1.04321714533136
4.9625 1.04321714533136
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 0.00470289474893108
5.9625 0.00470289474893108
nan nan
5.9 0.00470289474893108
5.9 0.137928382600858
nan nan
5.8375 0.137928382600858
5.9625 0.137928382600858
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 -0.000559921663478305
6.9625 -0.000559921663478305
nan nan
6.9 -0.000559921663478305
6.9 0.152204761680641
nan nan
6.8375 0.152204761680641
6.9625 0.152204761680641
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 -0.00998459302285799
0.3625 -0.00998459302285799
nan nan
0.3 -0.00998459302285799
0.3 0.164668503653485
nan nan
0.2375 0.164668503653485
0.3625 0.164668503653485
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 -0.00295760693565091
1.3625 -0.00295760693565091
nan nan
1.3 -0.00295760693565091
1.3 0.15639648480994
nan nan
1.2375 0.15639648480994
1.3625 0.15639648480994
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 -0.406501441419075
2.3625 -0.406501441419075
nan nan
2.3 -0.406501441419075
2.3 1.12879863212604
nan nan
2.2375 1.12879863212604
2.3625 1.12879863212604
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 -0.0240057813553446
3.3625 -0.0240057813553446
nan nan
3.3 -0.0240057813553446
3.3 0.844445494855842
nan nan
3.2375 0.844445494855842
3.3625 0.844445494855842
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 0.169111694733544
4.3625 0.169111694733544
nan nan
4.3 0.169111694733544
4.3 0.485058079167617
nan nan
4.2375 0.485058079167617
4.3625 0.485058079167617
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 -0.0642430198334143
5.3625 -0.0642430198334143
nan nan
5.3 -0.0642430198334143
5.3 1.06404270781062
nan nan
5.2375 1.06404270781062
5.3625 1.06404270781062
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 0.0262258226787965
6.3625 0.0262258226787965
nan nan
6.3 0.0262258226787965
6.3 0.103265587110114
nan nan
6.2375 0.103265587110114
6.3625 0.103265587110114
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 -0.0202442514546403
7.3625 -0.0202442514546403
nan nan
7.3 -0.0202442514546403
7.3 0.173747126127151
nan nan
7.2375 0.173747126127151
7.3625 0.173747126127151
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_femnist_rounds.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Number of communication rounds},
ymin=0, ymax=2772.34106419018,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,652.8);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,1640.4);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,793);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,1426);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,1634);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,1391.2);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,1457);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,1443);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,1528);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,1512.8);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,859);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,1410.8);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,1638);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,1405.2);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,1691.4);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,1525.2);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,1549.80769230769);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,1471.6);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,802.884615384615);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,1403.20754716981);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,1622.88461538462);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,1432.88461538462);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,1618.26923076923);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,1522.88461538462);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 240.276464671408
-0.2375 240.276464671408
nan nan
-0.3 240.276464671408
-0.3 1065.32353532859
nan nan
-0.3625 1065.32353532859
-0.2375 1065.32353532859
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 508.458935809819
0.7625 508.458935809819
nan nan
0.7 508.458935809819
0.7 2772.34106419018
nan nan
0.6375 2772.34106419018
0.7625 2772.34106419018
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 388.455713178396
1.7625 388.455713178396
nan nan
1.7 388.455713178396
1.7 1197.5442868216
nan nan
1.6375 1197.5442868216
1.7625 1197.5442868216
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 869.637815807005
2.7625 869.637815807005
nan nan
2.7 869.637815807005
2.7 1982.36218419299
nan nan
2.6375 1982.36218419299
2.7625 1982.36218419299
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 779.765933716057
3.7625 779.765933716057
nan nan
3.7 779.765933716057
3.7 2488.23406628394
nan nan
3.6375 2488.23406628394
3.7625 2488.23406628394
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 864.254580435507
4.7625 864.254580435507
nan nan
4.7 864.254580435507
4.7 1918.14541956449
nan nan
4.6375 1918.14541956449
4.7625 1918.14541956449
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 796.054676996652
5.7625 796.054676996652
nan nan
5.7 796.054676996652
5.7 2117.94532300335
nan nan
5.6375 2117.94532300335
5.7625 2117.94532300335
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 888.836919309848
6.7625 888.836919309848
nan nan
6.7 888.836919309848
6.7 1997.16308069015
nan nan
6.6375 1997.16308069015
6.7625 1997.16308069015
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 955.470175449348
-0.0375 955.470175449348
nan nan
-0.1 955.470175449348
-0.1 2100.52982455065
nan nan
-0.1625 2100.52982455065
-0.0375 2100.52982455065
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 997.492880701227
0.9625 997.492880701227
nan nan
0.9 997.492880701227
0.9 2028.10711929877
nan nan
0.8375 2028.10711929877
0.9625 2028.10711929877
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 444.217068817918
1.9625 444.217068817918
nan nan
1.9 444.217068817918
1.9 1273.78293118208
nan nan
1.8375 1273.78293118208
1.9625 1273.78293118208
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 827.366532327807
2.9625 827.366532327807
nan nan
2.9 827.366532327807
2.9 1994.23346767219
nan nan
2.8375 1994.23346767219
2.9625 1994.23346767219
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 742.796604117254
3.9625 742.796604117254
nan nan
3.9 742.796604117254
3.9 2533.20339588275
nan nan
3.8375 2533.20339588275
3.9625 2533.20339588275
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 849.581782876047
4.9625 849.581782876047
nan nan
4.9 849.581782876047
4.9 1960.81821712395
nan nan
4.8375 1960.81821712395
4.9625 1960.81821712395
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 966.767681648134
5.9625 966.767681648134
nan nan
5.9 966.767681648134
5.9 2416.03231835187
nan nan
5.8375 2416.03231835187
5.9625 2416.03231835187
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 1124.33543035085
6.9625 1124.33543035085
nan nan
6.9 1124.33543035085
6.9 1926.06456964915
nan nan
6.8375 1926.06456964915
6.9625 1926.06456964915
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 1107.40733480359
0.3625 1107.40733480359
nan nan
0.3 1107.40733480359
0.3 1992.2080498118
nan nan
0.2375 1992.2080498118
0.3625 1992.2080498118
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 837.446544754347
1.3625 837.446544754347
nan nan
1.3 837.446544754347
1.3 2105.75345524565
nan nan
1.2375 2105.75345524565
1.3625 2105.75345524565
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 442.933350458137
2.3625 442.933350458137
nan nan
2.3 442.933350458137
2.3 1162.83588031109
nan nan
2.2375 1162.83588031109
2.3625 1162.83588031109
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 871.726166774579
3.3625 871.726166774579
nan nan
3.3 871.726166774579
3.3 1934.68892756504
nan nan
3.2375 1934.68892756504
3.3625 1934.68892756504
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 601.85827429414
4.3625 601.85827429414
nan nan
4.3 601.85827429414
4.3 2643.91095647509
nan nan
4.2375 2643.91095647509
4.3625 2643.91095647509
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 866.411616716355
5.3625 866.411616716355
nan nan
5.3 866.411616716355
5.3 1999.35761405288
nan nan
5.2375 1999.35761405288
5.3625 1999.35761405288
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 805.801877616091
6.3625 805.801877616091
nan nan
6.3 805.801877616091
6.3 2430.73658392237
nan nan
6.2375 2430.73658392237
6.3625 2430.73658392237
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 1018.24069414924
7.3625 1018.24069414924
nan nan
7.3 1018.24069414924
7.3 2027.52853661999
nan nan
7.2375 2027.52853661999
7.3625 2027.52853661999
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_femnist_roundscdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgoldenrod18513139}{RGB}{185,131,39}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray626897}{RGB}{62,68,97}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{indianred23093106}{RGB}{230,93,106}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray128135173}{RGB}{128,135,173}
\definecolor{mediumpurple151108244}{RGB}{151,108,244}
\definecolor{saddlebrown1555019}{RGB}{155,50,19}

\begin{axis}[
axis line style={darkslategray38},
clip=false,,
enlargelimits=false,
every axis plot/.append style={thin},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
at={(1,0.01)},
anchor=south east,
draw=none,
nodes={scale=.5, transform shape},
fill opacity=1,
text opacity=1,
draw opacity=1,
font=\sffamily,
line width=0.5pt,
legend image code/.code={
  \draw[#1, dash phase=0pt] (0,0) -- (0.11,0);
}
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of communication rounds},
xmin=0, xmax=2519.5,
xtick style={color=darkslategray38},
xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle P(X \leq x)\)},
ymin=-0.0498942811115586, ymax=1.04999496576722,
ytick style={color=darkslategray38}
]
\addplot [semithick, gray135]
table {%
130 0.0195308353677953
147.959183673469 0.0195308353677953
165.918367346939 0.0195308353677953
183.877551020408 0.0195308353677953
201.836734693878 0.0195308353677953
219.795918367347 0.0588047977921664
237.755102040816 0.0588047977921664
255.714285714286 0.0983971977497081
273.673469387755 0.117821887273113
291.632653061224 0.137565014329689
309.591836734694 0.157308141386265
327.551020408163 0.17683897675406
345.510204081633 0.196794395499416
363.469387755102 0.196794395499416
381.428571428571 0.236705232990128
399.387755102041 0.256448360046704
417.34693877551 0.256448360046704
435.30612244898 0.276616070480841
453.265306122449 0.296677635070587
471.224489795918 0.336694618405689
489.183673469388 0.396773166330538
507.142857142857 0.456851714255387
525.102040816327 0.477019424689523
543.061224489796 0.477019424689523
561.020408163265 0.477019424689523
578.979591836735 0.477019424689523
596.938775510204 0.537416410147543
614.897959183673 0.557584120581679
632.857142857143 0.617874960195308
650.816326530612 0.657891943530411
668.775510204082 0.698015072709903
686.734693877551 0.758305912323533
704.69387755102 0.818702897781552
722.65306122449 0.838870608215688
740.612244897959 0.858932172805435
758.571428571429 0.858932172805435
776.530612244898 0.858932172805435
794.489795918367 0.878993737395181
812.448979591837 0.878993737395181
830.408163265306 0.878993737395181
848.367346938775 0.878993737395181
866.326530612245 0.899161447829318
884.285714285714 0.919329158263454
902.244897959184 0.939496868697591
920.204081632653 0.939496868697591
938.163265306122 0.979832289565864
956.122448979592 0.979832289565864
974.081632653061 0.979832289565864
992.040816326531 0.979832289565864
1010 1
};
\addlegendentry{None None}
\addplot [semithick, saddlebrown1555019]
table {%
160 0.000418848167539267
195.30612244898 0.000418848167539267
230.612244897959 0.00732984293193717
265.918367346939 0.00774869109947644
301.224489795918 0.0149738219895288
336.530612244898 0.0433507853403141
371.836734693878 0.0597905759162304
407.142857142857 0.0740314136125654
442.448979591837 0.0861780104712042
477.755102040816 0.116230366492147
513.061224489796 0.13434554973822
548.367346938776 0.154659685863874
583.673469387755 0.185968586387435
618.979591836735 0.195916230366492
654.285714285714 0.231623036649215
689.591836734694 0.270157068062827
724.897959183673 0.284712041884817
760.204081632653 0.32544502617801
795.510204081633 0.345340314136126
830.816326530612 0.396753926701571
866.122448979592 0.424921465968586
901.428571428571 0.478743455497382
936.734693877551 0.527853403141361
972.040816326531 0.542931937172775
1007.34693877551 0.555602094240838
1042.65306122449 0.582513089005236
1077.95918367347 0.604921465968586
1113.26530612245 0.650680628272251
1148.57142857143 0.664816753926702
1183.87755102041 0.710261780104712
1219.18367346939 0.743979057591623
1254.48979591837 0.772041884816754
1289.79591836735 0.785759162303665
1325.10204081633 0.823246073298429
1360.40816326531 0.84282722513089
1395.71428571429 0.870994764397906
1431.02040816327 0.901256544502618
1466.32653061225 0.906073298429319
1501.63265306122 0.929528795811518
1536.9387755102 0.95151832460733
1572.24489795918 0.953717277486911
1607.55102040816 0.955183246073298
1642.85714285714 0.969319371727749
1678.16326530612 0.973507853403141
1713.4693877551 0.976649214659686
1748.77551020408 0.989214659685864
1784.08163265306 0.993612565445026
1819.38775510204 0.995916230366492
1854.69387755102 0.999895287958115
1890 1
};
\addlegendentry{None \ifcaep{}}
\addplot [semithick, darkslategray626897]
table {%
120 0.000104712041884817
165.30612244898 0.000209424083769634
210.612244897959 0.00031413612565445
255.918367346939 0.00031413612565445
301.224489795918 0.00031413612565445
346.530612244898 0.000418848167539267
391.836734693878 0.000418848167539267
437.142857142857 0.000418848167539267
482.448979591837 0.000418848167539267
527.755102040816 0.0101570680628272
573.061224489796 0.0202094240837696
618.367346938776 0.0309947643979058
663.673469387755 0.063979057591623
708.979591836735 0.104293193717277
754.285714285714 0.13151832460733
799.591836734694 0.13151832460733
844.897959183673 0.151413612565445
890.204081632653 0.179057591623037
935.510204081633 0.179581151832461
980.816326530612 0.211099476439791
1026.12244897959 0.227853403141361
1071.42857142857 0.285968586387435
1116.73469387755 0.326492146596859
1162.04081632653 0.385968586387435
1207.34693877551 0.444293193717277
1252.65306122449 0.51696335078534
1297.95918367347 0.547329842931937
1343.26530612245 0.576544502617801
1388.57142857143 0.598115183246073
1433.87755102041 0.628586387434555
1479.18367346939 0.638429319371728
1524.48979591837 0.699581151832461
1569.79591836735 0.708376963350785
1615.10204081633 0.727853403141361
1660.40816326531 0.727853403141361
1705.71428571429 0.810366492146597
1751.02040816327 0.837905759162304
1796.32653061225 0.848795811518325
1841.63265306122 0.881570680628272
1886.9387755102 0.900104712041885
1932.24489795918 0.918534031413613
1977.55102040816 0.929738219895288
2022.85714285714 0.941047120418848
2068.16326530612 0.961047120418848
2113.4693877551 0.98
2158.77551020408 0.98
2204.08163265306 0.98
2249.38775510204 0.98
2294.69387755102 0.98
2340 1
};
\addlegendentry{None \ifcae{}}
\addplot [semithick, darkgoldenrod18513139]
table {%
280 0.00218150087260035
311.836734693878 0.00316317626527051
343.673469387755 0.0238874345549738
375.510204081633 0.031413612565445
407.34693877551 0.0550828970331588
439.183673469388 0.0701352530541012
471.020408163265 0.0888961605584642
502.857142857143 0.143760907504363
534.69387755102 0.164157940663176
566.530612244898 0.18608202443281
598.367346938776 0.204952006980803
630.204081632653 0.211060209424084
662.040816326531 0.224803664921466
693.877551020408 0.24792757417103
725.714285714286 0.277814136125654
757.551020408163 0.284249563699825
789.387755102041 0.316863001745201
821.224489795918 0.337478184991274
853.061224489796 0.362129144851658
884.897959183673 0.391361256544503
916.734693877551 0.442299301919721
948.571428571429 0.474040139616056
980.408163265306 0.549847294938918
1012.24489795918 0.606566317626527
1044.08163265306 0.619764397905759
1075.91836734694 0.653904886561955
1107.75510204082 0.683682373472949
1139.59183673469 0.728948516579407
1171.42857142857 0.758398778359511
1203.26530612245 0.81457242582897
1235.10204081633 0.825043630017452
1266.9387755102 0.837805410122164
1298.77551020408 0.851221640488656
1330.61224489796 0.87554537521815
1362.44897959184 0.909358638743455
1394.28571428571 0.913176265270506
1426.12244897959 0.93804537521815
1457.95918367347 0.941208551483421
1489.79591836735 0.951352530541012
1521.63265306122 0.965205061082024
1553.4693877551 0.971313263525305
1585.30612244898 0.975894415357766
1617.14285714286 0.983529668411867
1648.97959183673 0.984729493891798
1680.81632653061 0.985274869109948
1712.65306122449 0.988219895287958
1744.48979591837 0.988328970331588
1776.32653061225 0.99978184991274
1808.16326530612 0.99978184991274
1840 1
};
\addlegendentry{None \ifcap{}}
\addplot [semithick, mediumpurple151108244]
table {%
10 0.000324499729583559
32.0408163265306 0.000432666306111412
54.0816326530612 0.000432666306111412
76.1224489795918 0.00075716603569497
98.1632653061225 0.000973499188750676
120.204081632653 0.00140616549486209
142.244897959184 0.00162249864791779
164.285714285714 0.00194699837750135
186.326530612245 0.00194699837750135
208.367346938776 0.0222823147647377
230.408163265306 0.0227149810708491
252.448979591837 0.0355868036776636
274.489795918367 0.0477014602487831
296.530612244898 0.0477014602487831
318.571428571429 0.0594916170903191
340.612244897959 0.0674959437533802
362.65306122449 0.0761492698756084
384.69387755102 0.0831800973499189
406.734693877551 0.0964845862628448
428.775510204082 0.125040562466198
450.816326530612 0.182477014602488
472.857142857143 0.194050838290968
494.897959183673 0.203461330448891
516.938775510204 0.242942130881558
538.979591836735 0.293564088696593
561.020408163265 0.386695511087074
583.061224489796 0.386695511087074
605.102040816327 0.419253650621958
627.142857142857 0.448242293131422
649.183673469388 0.468902109248242
671.224489795918 0.538994050838291
693.265306122449 0.580421849648459
715.30612244898 0.622282314764738
737.34693877551 0.633315305570579
759.387755102041 0.652028123309897
781.428571428571 0.737696051919957
803.469387755102 0.766684694429421
825.510204081633 0.775878853434289
847.551020408163 0.797187669010276
869.591836734694 0.806165494862088
891.632653061225 0.86803677663602
913.673469387755 0.888804759329367
935.714285714286 0.908491076257436
957.755102040816 0.927420227149811
979.795918367347 0.927420227149811
1001.83673469388 0.980421849648459
1023.87755102041 0.980421849648459
1045.91836734694 0.99091400757166
1067.95918367347 0.99091400757166
1090 1
};
\addlegendentry{None \ifca{}}
\addplot [semithick, indianred23093106]
table {%
230 0.000418848167539267
265.714285714286 0.000418848167539267
301.428571428571 0.00848167539267016
337.142857142857 0.0109947643979058
372.857142857143 0.031413612565445
408.571428571429 0.046282722513089
444.285714285714 0.0559162303664921
480 0.0806282722513089
515.714285714286 0.0946596858638743
551.428571428571 0.126387434554974
587.142857142857 0.130052356020942
622.857142857143 0.143769633507853
658.571428571429 0.154031413612565
694.285714285714 0.178219895287958
730 0.224397905759162
765.714285714286 0.244188481675393
801.428571428571 0.264816753926702
837.142857142857 0.290366492146597
872.857142857143 0.365759162303665
908.571428571429 0.381361256544503
944.285714285714 0.430366492146597
980 0.496439790575916
1015.71428571429 0.564607329842932
1051.42857142857 0.629738219895288
1087.14285714286 0.64
1122.85714285714 0.66586387434555
1158.57142857143 0.684397905759162
1194.28571428571 0.727434554973822
1230 0.75696335078534
1265.71428571429 0.775078534031414
1301.42857142857 0.798219895287958
1337.14285714286 0.828167539267016
1372.85714285714 0.844921465968586
1408.57142857143 0.852984293193717
1444.28571428571 0.871413612565445
1480 0.886492146596859
1515.71428571429 0.910157068062827
1551.42857142857 0.919476439790576
1587.14285714286 0.935916230366492
1622.85714285714 0.951413612565445
1658.57142857143 0.958115183246073
1694.28571428571 0.962408376963351
1730 0.965130890052356
1765.71428571429 0.979476439790576
1801.42857142857 0.979476439790576
1837.14285714286 0.980942408376963
1872.85714285714 0.98261780104712
1908.57142857143 0.984502617801047
1944.28571428571 0.98565445026178
1980 1
};
\addlegendentry{None \moes{}}
\addplot [semithick, lightslategray128135173]
table {%
190 0.00886846885350999
233.469387755102 0.0118602414787905
276.938775510204 0.0135698258360936
320.408163265306 0.0201944652206432
363.877551020408 0.0300245752751362
407.34693877551 0.0523560209424084
450.816326530612 0.0680628272251309
494.285714285714 0.085586066887488
537.755102040816 0.100117533924565
581.224489795918 0.130996901378352
624.69387755102 0.138796880008548
668.163265306122 0.147451650817395
711.632653061224 0.216689817288172
755.102040816327 0.258574634042099
798.571428571429 0.314990917833102
842.040816326531 0.366278448552196
885.510204081633 0.390853723688428
928.979591836735 0.437333048402607
972.448979591837 0.51073832674431
1015.91836734694 0.529650603696976
1059.38775510204 0.570253232182926
1102.85714285714 0.612565445026178
1146.32653061224 0.648359867507212
1189.79591836735 0.680414574206646
1233.26530612245 0.714072016241051
1276.73469387755 0.748584250454108
1320.20408163265 0.783310182711828
1363.67346938776 0.825515546532749
1407.14285714286 0.866011325996367
1450.61224489796 0.880115396944118
1494.08163265306 0.888983865797628
1537.55102040816 0.900416711187093
1581.02040816327 0.918901592050433
1624.48979591837 0.922213911742708
1667.95918367347 0.936104284645796
1711.42857142857 0.963991879474303
1754.89795918367 0.966235708943263
1798.36734693878 0.975424724863768
1841.83673469388 0.980446628913345
1885.30612244898 0.992520568436799
1928.77551020408 0.992947964526125
1972.24489795918 0.993589058660113
2015.71428571429 0.993589058660113
2059.18367346939 0.993589058660113
2102.65306122449 0.993589058660113
2146.12244897959 0.993589058660113
2189.59183673469 0.995298643017416
2233.0612244898 0.995298643017416
2276.5306122449 0.995298643017416
2320 1
};
\addlegendentry{None \moe{}}
\addplot [semithick, gray135, dash pattern=on 1.5pt off 2.475pt]
table {%
130 0.00140958517921869
165.30612244898 0.00140958517921869
200.612244897959 0.00312122432541281
235.918367346939 0.00312122432541281
271.224489795918 0.00875956504228756
306.530612244898 0.0140958517921869
341.836734693878 0.0193314538864277
377.142857142857 0.0247684252919855
412.448979591837 0.040676600886025
447.755102040816 0.0528594442207008
483.061224489796 0.0667539267015707
518.367346938776 0.0768223922674185
553.673469387755 0.0856826419653645
588.979591836735 0.108940797422473
624.285714285714 0.124949657672171
659.591836734694 0.145086588803866
694.897959183673 0.156161900926299
730.204081632653 0.180124848973017
765.510204081633 0.194321385420862
800.816326530612 0.215666532420459
836.122448979592 0.245972613773661
871.428571428571 0.268425291985501
906.734693877551 0.300745066451873
942.040816326531 0.328332662102296
977.34693877551 0.364478453483689
1012.65306122449 0.397402335884011
1047.95918367347 0.421465968586387
1083.26530612245 0.451671365283931
1118.57142857143 0.484293193717277
1153.87755102041 0.528795811518325
1189.18367346939 0.558095046314942
1224.48979591837 0.595650422875554
1259.79591836735 0.620922271445832
1295.10204081633 0.671868707209021
1330.40816326531 0.694321385420862
1365.71428571429 0.733789770438985
1401.02040816327 0.780608135320177
1436.32653061225 0.817257349979863
1471.63265306122 0.83467579540878
1506.9387755102 0.855517519130085
1542.24489795918 0.885722915827628
1577.55102040816 0.904853000402739
1612.85714285714 0.92660088602497
1648.16326530612 0.944522754732179
1683.4693877551 0.970298026580749
1718.77551020408 0.975130890052356
1754.08163265306 0.991240434957712
1789.38775510204 0.994865082561418
1824.69387755102 0.997180829641563
1860 1
};
\addlegendentry{PACFL None}
\addplot [semithick, saddlebrown1555019, dash pattern=on 1.5pt off 2.475pt]
table {%
90 0.000296354835523066
128.367346938776 0.000296354835523066
166.734693877551 0.000296354835523066
205.102040816327 0.000395139780697422
243.469387755102 0.000889064506569199
281.836734693878 0.00523560209424084
320.204081632653 0.00671737627185617
358.571428571429 0.00879186012051763
396.938775510204 0.0303269781685271
435.30612244898 0.0720142250321051
473.673469387755 0.0952286871480786
512.040816326531 0.115578385853996
550.408163265306 0.126148374987652
588.775510204082 0.166452632618789
627.142857142857 0.212881556850736
665.510204081633 0.244591524251704
703.877551020408 0.265533932628667
742.244897959184 0.283117652869703
780.612244897959 0.306332114985676
818.979591836735 0.348216931739603
857.34693877551 0.401560802133755
895.714285714286 0.431887780302282
934.081632653061 0.5019263064309
972.448979591837 0.541934209226514
1010.81632653061 0.562382692877605
1049.18367346939 0.576410155092364
1087.55102040816 0.602489380618394
1125.91836734694 0.640521584510521
1164.28571428571 0.676182949718463
1202.65306122449 0.723698508347328
1241.02040816327 0.749086239257137
1279.38775510204 0.770720142250321
1317.75510204082 0.813296453620468
1356.12244897959 0.841647732885508
1394.48979591837 0.894102538773091
1432.85714285714 0.916823076163193
1471.22448979592 0.940037538279166
1509.59183673469 0.946952484441371
1547.95918367347 0.954657710164971
1586.32653061225 0.957621258520202
1624.69387755102 0.971451150844611
1663.0612244898 0.977378247555073
1701.42857142857 0.977378247555073
1739.79591836735 0.977477032500247
1778.16326530612 0.983502914155883
1816.5306122449 0.985182258223847
1854.89795918367 0.988639731304949
1893.26530612245 0.988639731304949
1931.63265306122 0.999506075274128
1970 1
};
\addlegendentry{PACFL \ifcaep{}}
\addplot [semithick, darkslategray626897, dash pattern=on 1.5pt off 2.475pt]
table {%
100 0.000100684655658478
146.122448979592 0.000100684655658478
192.244897959184 0.000201369311316955
238.367346938776 0.000302053966975433
284.489795918367 0.000402738622633911
330.612244897959 0.000402738622633911
376.734693877551 0.000906161900926299
422.857142857143 0.0197341925090616
468.979591836735 0.0487313733387032
515.102040816327 0.0739025372533226
561.224489795918 0.0743052758759565
607.34693877551 0.0942408376963351
653.469387755102 0.126560612162706
699.591836734694 0.138139347563431
745.714285714286 0.186971405557793
791.836734693878 0.205900120821587
837.959183673469 0.217478856222312
884.081632653061 0.217680225533629
930.204081632653 0.236407571486106
976.326530612245 0.282621828433347
1022.44897959184 0.298328634716069
1068.57142857143 0.325513491743858
1114.69387755102 0.345046314941603
1160.81632653061 0.37434554973822
1206.9387755102 0.403846153846154
1253.0612244898 0.453383004430125
1299.18367346939 0.50926298832058
1345.30612244898 0.5754128070882
1391.42857142857 0.625553765606122
1437.55102040816 0.64287152637938
1483.67346938776 0.672372130487314
1529.79591836735 0.701369311316955
1575.91836734694 0.718687072090213
1622.04081632653 0.765404752315747
1668.16326530612 0.765404752315747
1714.28571428571 0.816049134111961
1760.40816326531 0.872432541280709
1806.5306122449 0.872835279903343
1852.65306122449 0.911699556987515
1898.77551020408 0.922271445831655
1944.89795918367 0.93254128070882
1991.02040816327 0.932641965364478
2037.14285714286 0.951167942005638
2083.26530612245 0.96163914619412
2129.38775510204 0.970600080547725
2175.51020408163 0.981272654047523
2221.63265306122 0.981272654047523
2267.75510204082 0.990233588401128
2313.87755102041 0.990233588401128
2360 1
};
\addlegendentry{PACFL \ifcae{}}
\addplot [semithick, darkgoldenrod18513139, dash pattern=on 1.5pt off 2.475pt]
table {%
230 0.0117801047120419
266.734693877551 0.0210430930326218
303.469387755102 0.0244663713250101
340.204081632653 0.0397704389850987
376.938775510204 0.0409786548530004
413.673469387755 0.0466169955698751
450.408163265306 0.0706806282722513
487.142857142857 0.0856826419653645
523.877551020408 0.124748288360854
560.612244897959 0.16401530406766
597.34693877551 0.179822795006041
634.081632653061 0.20237615787354
670.816326530612 0.249899315344342
707.551020408163 0.268425291985501
744.285714285714 0.29037454691905
781.020408163265 0.344039468385018
817.755102040816 0.387937978252114
854.489795918367 0.423177607732582
891.224489795918 0.478352799033427
927.959183673469 0.50201369311317
964.69387755102 0.553362867498993
1001.42857142857 0.582964156262586
1038.16326530612 0.604913411196134
1074.89795918367 0.669552960128876
1111.63265306122 0.715364478453484
1148.36734693878 0.74073701167942
1185.10204081633 0.771546516310914
1221.83673469388 0.783225936367298
1258.57142857143 0.833467579540878
1295.30612244898 0.856423681031011
1332.04081632653 0.890354409987918
1368.77551020408 0.910894079742247
1405.51020408163 0.919452275473218
1442.24489795918 0.941703584373741
1478.97959183673 0.951872734595248
1515.71428571429 0.9536850583971
1552.44897959184 0.962545308095046
1589.18367346939 0.962746677406363
1625.91836734694 0.966975432944019
1662.65306122449 0.978453483689086
1699.38775510204 0.980869915424889
1736.12244897959 0.984494563028594
1772.85714285714 0.986407571486105
1809.59183673469 0.991139750302054
1846.32653061225 0.991844542891663
1883.0612244898 0.998288360853806
1919.79591836735 0.998288360853806
1956.5306122449 0.99869109947644
1993.26530612245 0.999295207410391
2030 1
};
\addlegendentry{PACFL \ifcap{}}
\addplot [semithick, mediumpurple151108244, dash pattern=on 1.5pt off 2.475pt]
table {%
10 0.000202819186695061
36.1224489795918 0.000405638373390123
62.2448979591837 0.00141973430686543
88.3673469387755 0.00202819186695061
114.489795918367 0.00223101105364567
140.612244897959 0.00253523983368827
166.734693877551 0.00273805902038333
192.857142857143 0.00314369739377345
218.979591836735 0.00456343170063888
245.102040816327 0.004969070074029
271.224489795918 0.00567893722746172
297.34693877551 0.00578034682080925
323.469387755102 0.0374201399452388
349.591836734694 0.0374201399452388
375.714285714286 0.0635838150289017
401.836734693878 0.0750430990771727
427.959183673469 0.0750430990771727
454.081632653061 0.0968461616468918
480.204081632653 0.133556434438698
506.326530612245 0.181016124125342
532.448979591837 0.239326640300172
558.571428571429 0.253219754588784
584.69387755102 0.348849001115506
610.816326530612 0.426832978399757
636.938775510204 0.507047966737653
663.061224489796 0.532197545887841
689.183673469388 0.596795456850218
715.30612244898 0.663117330899503
741.428571428571 0.730453300882263
767.551020408163 0.739580164283541
793.673469387755 0.749518304431599
819.795918367347 0.776797485042085
845.918367346939 0.83449954365683
872.040816326531 0.865023831254437
898.163265306122 0.885305749923943
924.285714285714 0.929925970996856
950.408163265306 0.949396612919582
976.530612244898 0.969171483622351
1002.65306122449 0.979920900517189
1028.77551020408 0.979920900517189
1054.89795918367 0.989859040665247
1081.02040816327 0.990670317412027
1107.14285714286 0.990670317412027
1133.26530612245 0.990670317412027
1159.38775510204 0.990670317412027
1185.51020408163 0.990670317412027
1211.63265306122 0.991278774972112
1237.75510204082 0.991278774972112
1263.87755102041 0.991278774972112
1290 1
};
\addlegendentry{PACFL \ifca{}}
\addplot [semithick, indianred23093106, dash pattern=on 1.5pt off 2.475pt]
table {%
100 0.00171163914619412
137.142857142857 0.00171163914619412
174.285714285714 0.00171163914619412
211.428571428571 0.00171163914619412
248.571428571429 0.00302053966975433
285.714285714286 0.00372533225936367
322.857142857143 0.0122835279903343
360 0.0194321385420862
397.142857142857 0.0300040273862263
434.285714285714 0.0374546919049537
471.428571428571 0.0413813934756343
508.571428571429 0.0574909383809907
545.714285714286 0.0690696737817157
582.857142857143 0.0904148207813129
620 0.112263391059203
657.142857142857 0.138743455497382
694.285714285714 0.158175594039468
731.428571428571 0.185964559001208
768.571428571429 0.204188481675393
805.714285714286 0.246476037051953
842.857142857143 0.278997180829642
880 0.317660088602497
917.142857142857 0.351691502215062
954.285714285714 0.378775674587193
991.428571428572 0.428815948449456
1028.57142857143 0.461840515505437
1065.71428571429 0.497180829641563
1102.85714285714 0.517720499395892
1140 0.56484091824406
1177.14285714286 0.590112766814337
1214.28571428571 0.643475634313331
1251.42857142857 0.658981071284736
1288.57142857143 0.695831655255739
1325.71428571429 0.770338300443012
1362.85714285714 0.785541683447443
1400 0.824003221908981
1437.14285714286 0.837192911800242
1474.28571428571 0.866592831252517
1511.42857142857 0.903846153846154
1548.57142857143 0.924486508256142
1585.71428571429 0.935662505034233
1622.85714285714 0.946838501812324
1660 0.956302859444221
1697.14285714286 0.961337092227145
1734.28571428571 0.965364478453484
1771.42857142857 0.970499395892066
1808.57142857143 0.979661699556988
1845.71428571429 0.991341119613371
1882.85714285714 0.992952074103907
1920 1
};
\addlegendentry{PACFL \moes{}}
\addplot [semithick, lightslategray128135173, dash pattern=on 1.5pt off 2.475pt]
table {%
400 0.000805477245267821
440.816326530612 0.00211437776882803
481.632653061224 0.00211437776882803
522.448979591837 0.00684655658477648
563.265306122449 0.0166129681836488
604.081632653061 0.0267821184051551
644.897959183673 0.074405960531615
685.714285714286 0.0773258155457108
726.530612244898 0.116995569875151
767.34693877551 0.121123640757149
808.163265306122 0.153544099879178
848.979591836735 0.17660088602497
889.795918367347 0.20569875151027
930.612244897959 0.245167136528393
971.428571428571 0.280608135320177
1012.24489795918 0.316552557390254
1053.0612244898 0.347966169955699
1093.87755102041 0.389649617398309
1134.69387755102 0.421365283930729
1175.51020408163 0.499899315344342
1216.32653061224 0.548328634716069
1257.14285714286 0.583266210229561
1297.95918367347 0.605316149818768
1338.77551020408 0.629581151832461
1379.59183673469 0.652033830044301
1420.40816326531 0.671163914619412
1461.22448979592 0.70106725734998
1502.04081632653 0.738521949254934
1542.85714285714 0.775070479258961
1583.67346938776 0.788763592428514
1624.48979591837 0.815042287555377
1665.30612244898 0.831957309706001
1706.12244897959 0.85320177204994
1746.9387755102 0.866794200563834
1787.75510204082 0.874848973016512
1828.57142857143 0.886427708417237
1869.38775510204 0.894985904148208
1910.20408163265 0.910592025775272
1951.02040816327 0.943314538864277
1991.83673469388 0.947946033024567
2032.65306122449 0.957611759967781
2073.4693877551 0.96365283930729
2114.28571428571 0.964156262585582
2155.10204081633 0.968586387434555
2195.91836734694 0.970499395892066
2236.73469387755 0.978252114377769
2277.55102040816 0.985602094240838
2318.36734693878 0.985602094240838
2359.18367346939 0.996576721707612
2400 1
};
\addlegendentry{PACFL \moe{}}
\end{axis}

\end{tikzpicture}


==> data/figures/results_femnist_timeperround.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average time per round [s]},
ymin=0, ymax=5.568655516115,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.726965582972397);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,0.616245277646359);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,1.26932175463721);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,1.77245872404427);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,1.61507374321163);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,1.32720082803297);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,1.49346276132056);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,1.16914825648615);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,0.658831446157831);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,0.970352286345643);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,1.26773856193198);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,1.48439125627164);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,1.55555570925737);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,0.879858604876176);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,2.4450602106328);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,2.1172327911076);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,0.82475359505989);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,1.73927561195085);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,1.0716358376888);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,1.654708806889);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,1.4848118450215);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,1.68528379486006);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,1.43416882670246);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,1.2666774394228);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 0.0949096903128827
-0.2375 0.0949096903128827
nan nan
-0.3 0.0949096903128827
-0.3 1.35902147563191
nan nan
-0.3625 1.35902147563191
-0.2375 1.35902147563191
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 0.560965548322571
0.7625 0.560965548322571
nan nan
0.7 0.560965548322571
0.7 0.671525006970148
nan nan
0.6375 0.671525006970148
0.7625 0.671525006970148
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 1.18609856231464
1.7625 1.18609856231464
nan nan
1.7 1.18609856231464
1.7 1.35254494695978
nan nan
1.6375 1.35254494695978
1.7625 1.35254494695978
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 0.206706059889629
2.7625 0.206706059889629
nan nan
2.7 0.206706059889629
2.7 3.33821138819892
nan nan
2.6375 3.33821138819892
2.7625 3.33821138819892
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 0.0524857193619384
3.7625 0.0524857193619384
nan nan
3.7 0.0524857193619384
3.7 3.17766176706131
nan nan
3.6375 3.17766176706131
3.7625 3.17766176706131
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 1.2387686240467
4.7625 1.2387686240467
nan nan
4.7 1.2387686240467
4.7 1.41563303201923
nan nan
4.6375 1.41563303201923
4.7625 1.41563303201923
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 0.103690669774941
5.7625 0.103690669774941
nan nan
5.7 0.103690669774941
5.7 2.88323485286618
nan nan
5.6375 2.88323485286618
5.7625 2.88323485286618
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 1.05652237059978
6.7625 1.05652237059978
nan nan
6.7 1.05652237059978
6.7 1.28177414237252
nan nan
6.6375 1.28177414237252
6.7625 1.28177414237252
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 0.333213276243662
-0.0375 0.333213276243662
nan nan
-0.1 0.333213276243662
-0.1 0.984449616071999
nan nan
-0.1625 0.984449616071999
-0.0375 0.984449616071999
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 -0.635782026001352
0.9625 -0.635782026001352
nan nan
0.9 -0.635782026001352
0.9 2.57648659869264
nan nan
0.8375 2.57648659869264
0.9625 2.57648659869264
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 -0.164458164875284
1.9625 -0.164458164875284
nan nan
1.9 -0.164458164875284
1.9 2.69993528873924
nan nan
1.8375 2.69993528873924
1.9625 2.69993528873924
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 -0.0205358342473647
2.9625 -0.0205358342473647
nan nan
2.9 -0.0205358342473647
2.9 2.98931834679065
nan nan
2.8375 2.98931834679065
2.9625 2.98931834679065
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 -0.269522446654897
3.9625 -0.269522446654897
nan nan
3.9 -0.269522446654897
3.9 3.38063386516964
nan nan
3.8375 3.38063386516964
3.9625 3.38063386516964
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 0.792185324529052
4.9625 0.792185324529052
nan nan
4.9 0.792185324529052
4.9 0.9675318852233
nan nan
4.8375 0.9675318852233
4.9625 0.9675318852233
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 -0.67853509484941
5.9625 -0.67853509484941
nan nan
5.9 -0.67853509484941
5.9 5.568655516115
nan nan
5.8375 5.568655516115
5.9625 5.568655516115
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 -0.868212103409153
6.9625 -0.868212103409153
nan nan
6.9 -0.868212103409153
6.9 5.10267768562436
nan nan
6.8375 5.10267768562436
6.9625 5.10267768562436
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 0.0919345060725747
0.3625 0.0919345060725747
nan nan
0.3 0.0919345060725747
0.3 1.5575726840472
nan nan
0.2375 1.5575726840472
0.3625 1.5575726840472
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 0.314423714453573
1.3625 0.314423714453573
nan nan
1.3 0.314423714453573
1.3 3.16412750944813
nan nan
1.2375 3.16412750944813
1.3625 3.16412750944813
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 0.67454889348493
2.3625 0.67454889348493
nan nan
2.3 0.67454889348493
2.3 1.46872278189266
nan nan
2.2375 1.46872278189266
2.3625 1.46872278189266
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 0.0980943534647398
3.3625 0.0980943534647398
nan nan
3.3 0.0980943534647398
3.3 3.21132326031327
nan nan
3.2375 3.21132326031327
3.3625 3.21132326031327
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 -0.0994640925737391
4.3625 -0.0994640925737391
nan nan
4.3 -0.0994640925737391
4.3 3.06908778261674
nan nan
4.2375 3.06908778261674
4.3625 3.06908778261674
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 -0.155317548664891
5.3625 -0.155317548664891
nan nan
5.3 -0.155317548664891
5.3 3.52588513838501
nan nan
5.2375 3.52588513838501
5.3625 3.52588513838501
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 0.778406623056121
6.3625 0.778406623056121
nan nan
6.3 0.778406623056121
6.3 2.08993103034881
nan nan
6.2375 2.08993103034881
6.3625 2.08993103034881
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 1.14138848120181
7.3625 1.14138848120181
nan nan
7.3 1.14138848120181
7.3 1.39196639764379
nan nan
7.2375 1.39196639764379
7.3625 1.39196639764379
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_femnist_totaldatadl.tikz <==
\begin{tikzpicture}

\definecolor{darkslateblue6932149}{RGB}{69,32,149}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple157124227}{RGB}{157,124,227}
\definecolor{saddlebrown1385935}{RGB}{138,59,35}

\begin{axis}[
axis line style={darkslategray38},
axis x line=top,xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
clip mode=individual,,
enlargelimits=false,
legend cell align={left},
legend columns=5,
legend style={
draw=none,
nodes={scale=0.8, transform shape},
fill opacity=1,
text opacity=1,
at={(0,-0.2)},
anchor=north west,
font=\sffamily
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray204},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={None,Rand.,\ifca{},\ifcaep{},\ifcae{},\ifcap{},\moe{},\moes{}},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Total \gls{DL} data volume [GiB]},
ymin=0, ymax=1.21272215817873,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=gray135] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.0307681703036649);
\draw[draw=white,fill=gray135] (axis cs:0.6,0) rectangle (axis cs:0.8,0.0771302772774869);
\draw[draw=white,fill=gray135] (axis cs:1.6,0) rectangle (axis cs:1.8,0.450732248795812);
\draw[draw=white,fill=gray135] (axis cs:2.6,0) rectangle (axis cs:2.8,0.694712692682722);
\draw[draw=white,fill=gray135] (axis cs:3.6,0) rectangle (axis cs:3.8,0.796630256741361);
\draw[draw=white,fill=gray135] (axis cs:4.6,0) rectangle (axis cs:4.8,0.780592904293194);
\draw[draw=white,fill=gray135] (axis cs:5.6,0) rectangle (axis cs:5.8,0.0686689872251309);
\draw[draw=white,fill=gray135] (axis cs:6.6,0) rectangle (axis cs:6.8,0.0679553960209424);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,0.0719555405235602);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:0.8,0) rectangle (axis cs:1,0.071240220565445);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:1.8,0) rectangle (axis cs:2,0.241272379673298);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:2.8,0) rectangle (axis cs:3,0.346209548611518);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:3.8,0) rectangle (axis cs:4,0.401631718768586);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:4.8,0) rectangle (axis cs:5,0.393584570927749);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:5.8,0) rectangle (axis cs:6,0.0796452300732984);
\draw[draw=white,fill=darkslateblue6932149] (axis cs:6.8,0) rectangle (axis cs:7,0.0718959945549738);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:0.2,0) rectangle (axis cs:0.4,0.0729818219412001);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:1.2,0) rectangle (axis cs:1.4,0.0693013269947644);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:2.2,0) rectangle (axis cs:2.4,0.225548354639549);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:3.2,0) rectangle (axis cs:3.4,0.34446622513089);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:4.2,0) rectangle (axis cs:4.4,0.398114575553766);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:5.2,0) rectangle (axis cs:5.4,0.401998103044704);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:6.2,0) rectangle (axis cs:6.4,0.0762036577849376);
\draw[draw=white,fill=saddlebrown1385935] (axis cs:7.2,0) rectangle (axis cs:7.4,0.0717148078453484);
\draw[draw=white,fill=gray135] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray135}
\addlegendentry{None}

\draw[draw=white,fill=darkslateblue6932149] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6932149}
\addlegendentry{Rand.}

\draw[draw=white,fill=mediumpurple157124227] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple157124227}
\addlegendentry{Oracle}

\draw[draw=white,fill=saddlebrown1385935] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=saddlebrown1385935}
\addlegendentry{PACFL}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.3625 0.0113545967501928
-0.2375 0.0113545967501928
nan nan
-0.3 0.0113545967501928
-0.3 0.050181743857137
nan nan
-0.3625 0.050181743857137
-0.2375 0.050181743857137
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.6375 0.0233325451283357
0.7625 0.0233325451283357
nan nan
0.7 0.0233325451283357
0.7 0.130928009426638
nan nan
0.6375 0.130928009426638
0.7625 0.130928009426638
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.6375 0.22224467873187
1.7625 0.22224467873187
nan nan
1.7 0.22224467873187
1.7 0.679219818859753
nan nan
1.6375 0.679219818859753
1.7625 0.679219818859753
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.6375 0.424484197807653
2.7625 0.424484197807653
nan nan
2.7 0.424484197807653
2.7 0.964941187557792
nan nan
2.6375 0.964941187557792
2.7625 0.964941187557792
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.6375 0.380538355303989
3.7625 0.380538355303989
nan nan
3.7 0.380538355303989
3.7 1.21272215817873
nan nan
3.6375 1.21272215817873
3.7625 1.21272215817873
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.6375 0.483602325334365
4.7625 0.483602325334365
nan nan
4.7 0.483602325334365
4.7 1.07758348325202
nan nan
4.6375 1.07758348325202
4.7625 1.07758348325202
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.6375 0.0372515706157215
5.7625 0.0372515706157215
nan nan
5.7 0.0372515706157215
5.7 0.10008640383454
nan nan
5.6375 0.10008640383454
5.7625 0.10008640383454
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.6375 0.0418761913059253
6.7625 0.0418761913059253
nan nan
6.7 0.0418761913059253
6.7 0.0940346007359596
nan nan
6.6375 0.0940346007359596
6.7625 0.0940346007359596
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.1625 0.0450119872263717
-0.0375 0.0450119872263717
nan nan
-0.1 0.0450119872263717
-0.1 0.0988990938207487
nan nan
-0.1625 0.0988990938207487
-0.0375 0.0988990938207487
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8375 0.0469895977369415
0.9625 0.0469895977369415
nan nan
0.9 0.0469895977369415
0.9 0.0954908433939486
nan nan
0.8375 0.0954908433939486
0.9625 0.0954908433939486
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8375 0.126129663551384
1.9625 0.126129663551384
nan nan
1.9 0.126129663551384
1.9 0.356415095795212
nan nan
1.8375 0.356415095795212
1.9625 0.356415095795212
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8375 0.203640000220295
2.9625 0.203640000220295
nan nan
2.9 0.203640000220295
2.9 0.488779097002741
nan nan
2.8375 0.488779097002741
2.9625 0.488779097002741
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8375 0.182060984051556
3.9625 0.182060984051556
nan nan
3.9 0.182060984051556
3.9 0.621202453485617
nan nan
3.8375 0.621202453485617
3.9625 0.621202453485617
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8375 0.239044924870913
4.9625 0.239044924870913
nan nan
4.9 0.239044924870913
4.9 0.548124216984584
nan nan
4.8375 0.548124216984584
4.9625 0.548124216984584
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8375 0.0455436537830113
5.9625 0.0455436537830113
nan nan
5.9 0.0455436537830113
5.9 0.113746806363586
nan nan
5.8375 0.113746806363586
5.9625 0.113746806363586
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8375 0.0528624512750338
6.9625 0.0528624512750338
nan nan
6.9 0.0528624512750338
6.9 0.0909295378349139
nan nan
6.8375 0.0909295378349139
6.9625 0.0909295378349139
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2375 0.0521622294938332
0.3625 0.0521622294938332
nan nan
0.3 0.0521622294938332
0.3 0.0938014143885671
nan nan
0.2375 0.0938014143885671
0.3625 0.0938014143885671
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2375 0.0394577333733881
1.3625 0.0394577333733881
nan nan
1.3 0.0394577333733881
1.3 0.0991449206161406
nan nan
1.2375 0.0991449206161406
1.3625 0.0991449206161406
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2375 0.123968694802076
2.3625 0.123968694802076
nan nan
2.3 0.123968694802076
2.3 0.327128014477022
nan nan
2.2375 0.327128014477022
2.3625 0.327128014477022
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2375 0.213693717624037
3.3625 0.213693717624037
nan nan
3.3 0.213693717624037
3.3 0.475238732637743
nan nan
3.2375 0.475238732637743
3.3625 0.475238732637743
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2375 0.14777027615653
4.3625 0.14777027615653
nan nan
4.3 0.14777027615653
4.3 0.648458874951002
nan nan
4.2375 0.648458874951002
4.3625 0.648458874951002
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2375 0.24352423325991
5.3625 0.24352423325991
nan nan
5.3 0.24352423325991
5.3 0.560471972829498
nan nan
5.2375 0.560471972829498
5.3625 0.560471972829498
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2375 0.0379685187699733
6.3625 0.0379685187699733
nan nan
6.3 0.0379685187699733
6.3 0.114438796799902
nan nan
6.2375 0.114438796799902
6.3625 0.114438796799902
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2375 0.0479660007005344
7.3625 0.0479660007005344
nan nan
7.3 0.0479660007005344
7.3 0.0954636149901624
nan nan
7.2375 0.0954636149901624
7.3625 0.0954636149901624
};
\end{axis}

\end{tikzpicture}


==> data/figures/results_femnist_totaldatadlcdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgoldenrod18513139}{RGB}{185,131,39}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray626897}{RGB}{62,68,97}
\definecolor{gray135}{RGB}{135,135,135}
\definecolor{indianred23093106}{RGB}{230,93,106}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray128135173}{RGB}{128,135,173}
\definecolor{mediumpurple151108244}{RGB}{151,108,244}
\definecolor{saddlebrown1555019}{RGB}{155,50,19}

\begin{axis}[
axis line style={darkslategray38},
clip=false,,
enlargelimits=false,
every axis plot/.append style={thin},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
legend style={
at={(1,0.01)},
anchor=south east,
draw=none,
nodes={scale=.5, transform shape},
fill opacity=1,
text opacity=1,
draw opacity=1,
font=\sffamily,
line width=0.5pt,
legend image code/.code={
  \draw[#1, dash phase=0pt] (0,0) -- (0.11,0);
}
},
major tick length=2pt,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Total \gls{DL} data volume [GiB]},
xmin=0, xmax=1.552998454,
xtick style={color=darkslategray38},
xticklabel style={text height=2ex,text depth=0.25ex, yshift=0.65ex},
y axis line style=-,,
y dir=normal,,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle P(X \leq x)\)},
ymin=-0.0498962758075669, ymax=1.04999506075274,
ytick style={color=darkslategray38}
]
\addplot [semithick, gray135]
table {%
0.00449428 0.000104712041884817
0.00579146285714286 0.0006282722513089
0.00708864571428571 0.00146596858638743
0.00838582857142857 0.00429319371727749
0.00968301142857143 0.00994764397905759
0.0109801942857143 0.0190575916230366
0.0122773771428571 0.0330890052356021
0.01357456 0.0486910994764398
0.0148717428571429 0.0691099476439791
0.0161689257142857 0.093717277486911
0.0174661085714286 0.12261780104712
0.0187632914285714 0.155287958115183
0.0200604742857143 0.185235602094241
0.0213576571428571 0.218010471204188
0.02265484 0.249738219895288
0.0239520228571429 0.285130890052356
0.0252492057142857 0.321884816753927
0.0265463885714286 0.36565445026178
0.0278435714285714 0.405340314136126
0.0291407542857143 0.449528795811518
0.0304379371428571 0.492774869109948
0.03173512 0.534869109947644
0.0330323028571429 0.584293193717278
0.0343294857142857 0.631623036649215
0.0356266685714286 0.674869109947644
0.0369238514285714 0.716858638743455
0.0382210342857143 0.754764397905759
0.0395182171428571 0.792670157068063
0.0408154 0.824083769633508
0.0421125828571429 0.851204188481675
0.0434097657142857 0.875706806282722
0.0447069485714286 0.89696335078534
0.0460041314285714 0.912984293193717
0.0473013142857143 0.926910994764398
0.0485984971428571 0.940732984293194
0.04989568 0.953612565445026
0.0511928628571429 0.965235602094241
0.0524900457142857 0.975078534031414
0.0537872285714286 0.980732984293194
0.0550844114285714 0.986073298429319
0.0563815942857143 0.990157068062827
0.0576787771428571 0.994240837696335
0.05897596 0.996439790575916
0.0602731428571429 0.997696335078534
0.0615703257142857 0.998743455497382
0.0628675085714286 0.999057591623037
0.0641646914285714 0.999476439790576
0.0654618742857143 0.99979057591623
0.0667590571428571 0.999895287958115
0.06805624 1
};
\addlegendentry{None None}
\addplot [semithick, saddlebrown1555019]
table {%
0.2664466 0.000104712041884817
0.285747108571429 0.000104712041884817
0.305047617142857 0.000523560209424084
0.324348125714286 0.00146596858638743
0.343648634285714 0.00261780104712042
0.362949142857143 0.00534031413612565
0.382249651428571 0.00963350785340314
0.40155016 0.016544502617801
0.420850668571429 0.027434554973822
0.440151177142857 0.0396858638743455
0.459451685714286 0.0541361256544503
0.478752194285714 0.0736125654450262
0.498052702857143 0.0983246073298429
0.517353211428571 0.126282722513089
0.53665372 0.15738219895288
0.555954228571429 0.193612565445026
0.575254737142857 0.235287958115183
0.594555245714286 0.281989528795812
0.613855754285714 0.327225130890052
0.633156262857143 0.375706806282723
0.652456771428571 0.419581151832461
0.67175728 0.46261780104712
0.691057788571429 0.508062827225131
0.710358297142857 0.554554973821989
0.729658805714286 0.600418848167539
0.748959314285714 0.641465968586387
0.768259822857143 0.680837696335079
0.787560331428571 0.71696335078534
0.80686084 0.756439790575916
0.826161348571429 0.79151832460733
0.845461857142857 0.82282722513089
0.864762365714286 0.853193717277487
0.884062874285714 0.87979057591623
0.903363382857143 0.903141361256545
0.922663891428571 0.920314136125654
0.9419644 0.937905759162304
0.961264908571429 0.951937172774869
0.980565417142857 0.962303664921466
0.999865925714286 0.972356020942408
1.01916643428571 0.980314136125654
1.03846694285714 0.987539267015707
1.05776745142857 0.992356020942408
1.07706796 0.994973821989529
1.09636846857143 0.99738219895288
1.11566897714286 0.998534031413613
1.13496948571429 0.998848167539267
1.15426999428571 0.999162303664921
1.17357050285714 0.999476439790576
1.19287101142857 0.999581151832461
1.21217152 1
};
\addlegendentry{None \ifcaep{}}
\addplot [semithick, darkslategray626897]
table {%
0.23627072 0.000104712041884817
0.261637851428571 0.00031413612565445
0.287004982857143 0.000732984293193717
0.312372114285714 0.00219895287958115
0.337739245714286 0.00774869109947644
0.363106377142857 0.0169633507853403
0.388473508571429 0.0301570680628272
0.41384064 0.0482722513089005
0.439207771428571 0.068586387434555
0.464574902857143 0.0869109947643979
0.489942034285714 0.103560209424084
0.515309165714286 0.122931937172775
0.540676297142857 0.143141361256545
0.566043428571429 0.16303664921466
0.59141056 0.192146596858639
0.616777691428571 0.226701570680628
0.642144822857143 0.266282722513089
0.667511954285714 0.30303664921466
0.692879085714286 0.344607329842932
0.718246217142857 0.381361256544503
0.743613348571428 0.422198952879581
0.76898048 0.456439790575916
0.794347611428571 0.490785340314136
0.819714742857143 0.52261780104712
0.845081874285714 0.56282722513089
0.870449005714286 0.599057591623037
0.895816137142857 0.636020942408377
0.921183268571429 0.677277486910995
0.9465504 0.713717277486911
0.971917531428571 0.753821989528796
0.997284662857143 0.793089005235602
1.02265179428571 0.828900523560209
1.04801892571429 0.859581151832461
1.07338605714286 0.889424083769634
1.09875318857143 0.913926701570681
1.12412032 0.934869109947644
1.14948745142857 0.951623036649215
1.17485458285714 0.965759162303665
1.20022171428571 0.975916230366492
1.22558884571429 0.983874345549738
1.25095597714286 0.98869109947644
1.27632310857143 0.993403141361257
1.30169024 0.995811518324607
1.32705737142857 0.997486910994764
1.35242450285714 0.998534031413613
1.37779163428571 0.999581151832461
1.40315876571429 0.999685863874346
1.42852589714286 0.99979057591623
1.45389302857143 0.999895287958115
1.47926016 1
};
\addlegendentry{None \ifcae{}}
\addplot [semithick, darkgoldenrod18513139]
table {%
0.28506576 0.000109075043630017
0.307393028571429 0.000109075043630017
0.329720297142857 0.000327225130890052
0.352047565714286 0.00119982547993019
0.374374834285714 0.00174520069808028
0.396702102857143 0.00523560209424084
0.419029371428571 0.0104712041884817
0.44135664 0.0173429319371728
0.463683908571429 0.0282504363001745
0.486011177142857 0.0399214659685864
0.508338445714286 0.0507198952879581
0.530665714285714 0.068826352530541
0.552992982857143 0.0871509598603839
0.575320251428571 0.112347294938918
0.59764752 0.143324607329843
0.619974788571429 0.176265270506108
0.642302057142857 0.215095986038394
0.664629325714286 0.257962478184991
0.686956594285714 0.306609947643979
0.709283862857143 0.355148342059337
0.731611131428572 0.391143106457243
0.7539384 0.444917102966841
0.776265668571429 0.489965095986038
0.798592937142857 0.541666666666667
0.820920205714286 0.595658813263525
0.843247474285714 0.643324607329843
0.865574742857143 0.691208551483421
0.887902011428572 0.733529668411867
0.91022928 0.775196335078534
0.932556548571429 0.8103184991274
0.954883817142857 0.837260034904014
0.977211085714286 0.868782722513089
0.999538354285714 0.897142233856894
1.02186562285714 0.919284467713787
1.04419289142857 0.93891797556719
1.06652016 0.953752181500873
1.08884742857143 0.966950261780105
1.11117469714286 0.976548865619546
1.13350196571429 0.983202443280977
1.15582923428571 0.988110820244328
1.17815650285714 0.991383071553229
1.20048377142857 0.994328097731239
1.22281104 0.996618673647469
1.24513830857143 0.99803664921466
1.26746557714286 0.99858202443281
1.28979284571429 0.99945462478185
1.31212011428571 0.99978184991274
1.33444738285714 0.99989092495637
1.35677465142857 0.99989092495637
1.37910192 1
};
\addlegendentry{None \ifcap{}}
\addplot [semithick, mediumpurple151108244]
table {%
0.08474928 0.000106849022331446
0.100629942857143 0.000641094133988674
0.116510605714286 0.00181643337963458
0.132391268571429 0.00341916871460626
0.148271931428571 0.00673148840688108
0.164152594285714 0.0120739395234534
0.180033257142857 0.016775296506037
0.19591392 0.0229725398012608
0.211794582857143 0.0288492360294903
0.227675245714286 0.037397157816006
0.243555908571429 0.0507532856074367
0.259436571428571 0.0674217330911422
0.275317234285714 0.0867614061331339
0.291197897142857 0.10866545571108
0.30707856 0.137407842718239
0.322959222857143 0.16700502190405
0.338839885714286 0.1980980874025
0.354720548571429 0.249706165188589
0.370601211428571 0.288599209317235
0.386481874285714 0.332086761406133
0.402362537142857 0.371514050646437
0.4182432 0.410620792819746
0.434123862857143 0.455817929265947
0.450004525714286 0.499091783310183
0.465885188571429 0.539694411796132
0.481765851428571 0.580617587349076
0.497646514285714 0.621861309969014
0.513527177142857 0.663318730633615
0.52940784 0.710118602414788
0.545288502857143 0.748263703387114
0.561169165714286 0.78640880435944
0.577049828571429 0.821241585639491
0.592930491428571 0.851907255048616
0.608811154285714 0.892723581579229
0.624691817142857 0.915161876268832
0.64057248 0.932898813975852
0.656453142857143 0.950422053638209
0.672333805714286 0.96377818142964
0.688214468571429 0.972219254193824
0.704095131428571 0.980980874025003
0.719975794285714 0.987605513409552
0.735856457142857 0.991665776258147
0.75173712 0.994657548883428
0.767617782857143 0.996473982263062
0.783498445714286 0.997542472486377
0.799379108571429 0.998183566620365
0.815259771428571 0.999038358799017
0.831140434285714 0.999358905866011
0.847021097142857 0.999786301955337
0.86290176 1
};
\addlegendentry{None \ifca{}}
\addplot [semithick, indianred23093106]
table {%
0.03081792 0.00031413612565445
0.03265232 0.0006282722513089
0.03448672 0.00146596858638743
0.03632112 0.00240837696335079
0.03815552 0.00544502617801047
0.03998992 0.010261780104712
0.04182432 0.0194764397905759
0.04365872 0.0327748691099476
0.04549312 0.042303664921466
0.04732752 0.0661780104712042
0.04916192 0.096020942408377
0.05099632 0.132146596858639
0.05283072 0.166596858638743
0.05466512 0.207015706806283
0.05649952 0.249424083769634
0.05833392 0.276125654450262
0.06016832 0.320942408376963
0.06200272 0.366806282722513
0.06383712 0.413926701570681
0.06567152 0.464816753926702
0.06750592 0.515706806282722
0.06934032 0.565235602094241
0.07117472 0.597696335078534
0.07300912 0.644502617801047
0.07484352 0.687225130890052
0.07667792 0.72848167539267
0.07851232 0.762722513089005
0.08034672 0.796858638743456
0.08218112 0.830471204188482
0.08401552 0.849424083769634
0.08584992 0.876439790575916
0.08768432 0.898952879581152
0.08951872 0.917801047120419
0.09135312 0.935916230366492
0.09318752 0.949424083769633
0.09502192 0.961465968586387
0.09685632 0.966596858638743
0.09869072 0.975078534031414
0.10052512 0.981256544502618
0.10235952 0.986387434554974
0.10419392 0.990785340314136
0.10602832 0.994031413612565
0.10786272 0.995916230366492
0.10969712 0.997068062827225
0.11153152 0.998324607329843
0.11336592 0.998952879581152
0.11520032 0.999162303664921
0.11703472 0.999476439790576
0.11886912 0.99979057591623
0.12070352 1
};
\addlegendentry{None \moes{}}
\addplot [semithick, lightslategray128135173]
table {%
0.0256816 0.000106849022331446
0.0278959828571429 0.000534245111657228
0.0301103657142857 0.00128218826797735
0.0323247485714286 0.00395341382626349
0.0345391314285714 0.00651779036221819
0.0367535142857143 0.0133561277914307
0.0389678971428571 0.0216903515332835
0.04118228 0.0380382519499947
0.0433966628571429 0.0563094347686719
0.0456110457142857 0.0885778395127685
0.0478254285714286 0.11753392456459
0.0500398114285714 0.149054386152367
0.0522541942857143 0.197563842290843
0.0544685771428571 0.231541831392243
0.05668296 0.279730740463725
0.0588973428571429 0.313601880542793
0.0611117257142857 0.35922641307832
0.0633261085714286 0.395127684581686
0.0655404914285714 0.446201517256117
0.0677548742857143 0.48188909071482
0.0699692571428571 0.520247889731809
0.07218364 0.574954589165509
0.0743980228571429 0.612992841115504
0.0766124057142857 0.669836520995833
0.0788267885714286 0.710225451437119
0.0810411714285714 0.760337642910567
0.0832555542857143 0.795170424190619
0.0854699371428571 0.839405919435837
0.08768432 0.869323645688642
0.0898987028571429 0.902660540656053
0.0921130857142857 0.922641307832033
0.0943274685714286 0.937386472913773
0.0965418514285714 0.953841222352815
0.0987562342857143 0.962282295117
0.100970617142857 0.972219254193824
0.103185 0.975852120953093
0.105399382857143 0.979805534779357
0.107613765714286 0.982369911315311
0.109828148571429 0.985147985895929
0.112042531428571 0.988139758521209
0.114256914285714 0.989315097766855
0.116471297142857 0.992200021369804
0.11868568 0.994230152794102
0.120900062857143 0.996153435196068
0.123114445714286 0.997221925419382
0.125328828571429 0.998290415642697
0.127543211428571 0.999038358799017
0.129757594285714 0.999465754888343
0.131971977142857 0.999679452933006
0.13418636 1
};
\addlegendentry{None \moe{}}
\addplot [semithick, gray135, dash pattern=on 1.5pt off 2.475pt]
table {%
0.03723832 0.000100684655658478
0.0387713542857143 0.000201369311316955
0.0403043885714286 0.000503423278292388
0.0418374228571429 0.00211437776882803
0.0433704571428571 0.0036246476037052
0.0449034914285714 0.00624244865082561
0.0464365257142857 0.0109746274667741
0.04796956 0.0143979057591623
0.0495025942857143 0.0257752718485703
0.0510356285714286 0.0376560612162706
0.0525686628571429 0.0505436971405558
0.0541016971428571 0.0721908981071285
0.0556347314285714 0.0877970197341925
0.0571677657142857 0.11840515505437
0.0587008 0.141763995167137
0.0602338342857143 0.16864679822795
0.0617668685714286 0.207108336689489
0.0632999028571428 0.238219895287958
0.0648329371428571 0.267317760773258
0.0663659714285714 0.311316955296013
0.0678990057142857 0.345549738219895
0.06943204 0.397805074506645
0.0709650742857143 0.433246073298429
0.0724981085714286 0.469794603302457
0.0740311428571429 0.524265002013693
0.0755641771428571 0.559605316149819
0.0770972114285714 0.618908578332662
0.0786302457142857 0.65676600886025
0.08016328 0.693314538864277
0.0816963142857143 0.744160289971808
0.0832293485714286 0.773660894079742
0.0847623828571429 0.820881997583568
0.0862954171428571 0.847966169955699
0.0878284514285714 0.874144180426903
0.0893614857142857 0.907269432138542
0.09089452 0.926802255336287
0.0924275542857143 0.94311316955296
0.0939605885714286 0.961840515505437
0.0954936228571429 0.971405557792992
0.0970266571428571 0.983084977849376
0.0985596914285714 0.987515102698349
0.100092725714286 0.991743858236005
0.10162576 0.99536850583971
0.103158794285714 0.996878775674587
0.104691828571429 0.99869109947644
0.106224862857143 0.999194522754732
0.107757897142857 0.999496576721708
0.109290931428571 0.999798630688683
0.110823965714286 0.999899315344342
0.112357 1
};
\addlegendentry{PACFL None}
\addplot [semithick, saddlebrown1555019, dash pattern=on 1.5pt off 2.475pt]
table {%
0.13739656 9.87849451743554e-05
0.148822251428571 0.000296354835523066
0.160247942857143 0.00148177417761533
0.171673634285714 0.00365504297145115
0.183099325714286 0.00740887088807666
0.194525017142857 0.013632322434061
0.205950708571429 0.0243010965128914
0.2173764 0.0365504297145115
0.228802091428571 0.0570976983107774
0.240227782857143 0.0868319668082584
0.251653474285714 0.119727353551319
0.263079165714286 0.159636471401758
0.274504857142857 0.209424083769634
0.285930548571429 0.264842438012447
0.29735624 0.317593598735553
0.308781931428571 0.367578780993777
0.320207622857143 0.423194705126939
0.331633314285714 0.475945865850044
0.343059005714286 0.52869702657315
0.354484697142857 0.577496789489282
0.365910388571429 0.624320853501926
0.37733608 0.669564358391781
0.388761771428571 0.714017583720241
0.400187462857143 0.753827916625506
0.411613154285714 0.792452830188679
0.423038845714286 0.824557937370345
0.434464537142857 0.85666304455201
0.445890228571429 0.883828904474958
0.45731592 0.903981033290526
0.468741611428571 0.922256248147782
0.480167302857143 0.938358194211202
0.491592994285714 0.951990516645263
0.503018685714286 0.962856860614442
0.514444377142857 0.97234021535118
0.525870068571429 0.978860021732688
0.53729576 0.984589548552801
0.548721451428571 0.988639731304949
0.560147142857143 0.992788699002272
0.571572834285714 0.994961967796108
0.582998525714286 0.996344957028549
0.594424217142857 0.99772794626099
0.605849908571429 0.998518225822385
0.6172756 0.999012150548256
0.628701291428571 0.999407290328954
0.640126982857143 0.999604860219303
0.651552674285714 0.999703645164477
0.662978365714286 0.999703645164477
0.674404057142857 0.999802430109651
0.685829748571429 0.999802430109651
0.69725544 1
};
\addlegendentry{PACFL \ifcaep{}}
\addplot [semithick, darkslategray626897, dash pattern=on 1.5pt off 2.475pt]
table {%
0.08218112 0.000100684655658478
0.09759008 0.000704792589609344
0.11299904 0.00382601691502215
0.128408 0.0120821586790173
0.14381696 0.0229561014901329
0.15922592 0.0415827627869513
0.17463488 0.0618203785743053
0.19004384 0.0807490938380991
0.2054528 0.102295610149013
0.22086176 0.122231171969392
0.23627072 0.145791381393476
0.25167968 0.16864679822795
0.26708864 0.196536447845348
0.2824976 0.225332259363673
0.29790656 0.253020539669754
0.31331552 0.283527990334273
0.32872448 0.315545710833669
0.34413344 0.348771647200967
0.3595424 0.382803060813532
0.37495136 0.416633105114781
0.39036032 0.459021345147
0.40576928 0.503121224325413
0.42117824 0.546919049536851
0.4365872 0.588099073701168
0.45199616 0.634111961337092
0.46740512 0.67660088602497
0.48281408 0.718183648811921
0.49822304 0.754933548127265
0.513632 0.792790978654853
0.52904096 0.822996375352396
0.54444992 0.853906564639549
0.55985888 0.880890052356021
0.57526784 0.902939991945228
0.5906768 0.922875553765606
0.60608576 0.939689891260572
0.62149472 0.952980265807491
0.63690368 0.96365283930729
0.65231264 0.97291582762787
0.6677216 0.980366492146597
0.68313056 0.985702778896496
0.69853952 0.990535642368103
0.71394848 0.993254128070882
0.72935744 0.995267821184052
0.7447664 0.996979460330246
0.76017536 0.99798630688683
0.77558432 0.999194522754732
0.79099328 0.999597261377366
0.80640224 0.999697946033025
0.8218112 0.999798630688683
0.83722016 1
};
\addlegendentry{PACFL \ifcae{}}
\addplot [semithick, darkgoldenrod18513139, dash pattern=on 1.5pt off 2.475pt]
table {%
0.1348284 0.000100684655658478
0.147891948571429 0.00100684655658478
0.160955497142857 0.00241643173580346
0.174019045714286 0.00443012484897302
0.187082594285714 0.0076520338300443
0.200146142857143 0.0124848973016512
0.213209691428571 0.0196335078534031
0.22627324 0.0285944422070077
0.239336788571429 0.0392670157068063
0.252400337142857 0.0510471204188482
0.265463885714286 0.0683648811921063
0.278527434285714 0.0865888038662908
0.291590982857143 0.112766814337495
0.304654531428571 0.140757148610552
0.31771808 0.180728956906967
0.330781628571429 0.225936367297624
0.343845177142857 0.275271848570278
0.356908725714286 0.323801852597664
0.369972274285714 0.378473620620217
0.383035822857143 0.442207007652034
0.396099371428571 0.497482883608538
0.40916292 0.55950463149416
0.422226468571429 0.610048328634716
0.435290017142857 0.658578332662102
0.448353565714286 0.703584373741442
0.461417114285714 0.747180829641563
0.474480662857143 0.784736206202175
0.487544211428571 0.816955296012888
0.50060776 0.849476439790576
0.513671308571429 0.877970197341925
0.526734857142857 0.901228352799033
0.539798405714286 0.918848167539267
0.552861954285714 0.935662505034233
0.565925502857143 0.948248086991543
0.578989051428571 0.959122029802658
0.5920526 0.967076117599678
0.605116148571429 0.974728151429722
0.618179697142857 0.980970600080548
0.631243245714286 0.984897301651228
0.644306794285714 0.988824003221909
0.657370342857143 0.992247281514297
0.670433891428571 0.994865082561418
0.68349744 0.996576721707612
0.696560988571429 0.997583568264197
0.709624537142857 0.99869109947644
0.722688085714286 0.999093838099074
0.735751634285714 0.999496576721708
0.748815182857143 0.999899315344342
0.761878731428571 0.999899315344342
0.77494228 1
};
\addlegendentry{PACFL \ifcap{}}
\addplot [semithick, mediumpurple151108244, dash pattern=on 1.5pt off 2.475pt]
table {%
0.05585748 0.000100684655658478
0.0652653314285714 0.00100684655658478
0.0746731828571429 0.00221506242448651
0.0840810342857143 0.00372533225936367
0.0934888857142857 0.00714861055175191
0.102896737142857 0.0128876359242851
0.112304588571429 0.0203383004430125
0.12171244 0.0343334675795409
0.131120291428571 0.051651228352799
0.140528142857143 0.0719895287958115
0.149935994285714 0.102899718082964
0.159343845714286 0.14287152637938
0.168751697142857 0.187676198147402
0.178159548571429 0.23348771647201
0.1875674 0.293495771244462
0.196975251428571 0.353101087394281
0.206383102857143 0.417035843737414
0.215790954285714 0.481373338703182
0.225198805714286 0.540575916230366
0.234606657142857 0.598973016512284
0.244014508571429 0.650322190898107
0.25342236 0.696939186467982
0.262830211428571 0.74204591220298
0.272238062857143 0.784031413612565
0.281645914285714 0.817760773258155
0.291053765714286 0.848973016512284
0.300461617142857 0.873741441804269
0.309869468571429 0.89619412001611
0.31927732 0.917035843737414
0.328685171428571 0.934051550543697
0.338093022857143 0.946335078534031
0.347500874285714 0.957712444623439
0.356908725714286 0.966673378977044
0.366316577142857 0.974526782118405
0.375724428571429 0.979258960934354
0.38513228 0.981876761981474
0.394540131428571 0.985400724929521
0.403947982857143 0.988723318566251
0.413355834285714 0.990434957712445
0.422763685714286 0.992952074103907
0.432171537142857 0.994965767217076
0.441579388571429 0.996878775674587
0.45098724 0.99798630688683
0.460395091428571 0.998489730165123
0.469802942857143 0.998892468787757
0.479210794285714 0.999496576721708
0.488618645714286 0.999697946033025
0.498026497142857 0.999697946033025
0.507434348571429 0.999899315344342
0.5168422 1
};
\addlegendentry{PACFL \ifca{}}
\addplot [semithick, indianred23093106, dash pattern=on 1.5pt off 2.475pt]
table {%
0.03017588 0.000302053966975433
0.0319447657142857 0.000402738622633911
0.0337136514285714 0.00110753121224325
0.0354825371428571 0.00261780104712042
0.0372514228571429 0.00443012484897302
0.0390203085714286 0.00755134917438582
0.0407891942857143 0.0129883205799436
0.04255808 0.0206403544099879
0.0443269657142857 0.0283930728956907
0.0460958514285714 0.035843737414418
0.0478647371428571 0.0470197341925091
0.0496336228571429 0.0634313330648409
0.0514025085714286 0.0820579943616593
0.0531713942857143 0.0914216673378977
0.05494028 0.111055175191301
0.0567091657142857 0.137837293596456
0.0584780514285714 0.168344744260975
0.0602469371428571 0.194925493354813
0.0620158228571429 0.232480869915425
0.0637847085714286 0.28171566653242
0.0655535942857143 0.329842931937173
0.06732248 0.362867498993153
0.0690913657142857 0.412102295610149
0.0708602514285714 0.469291180024164
0.0726291371428571 0.526379379782521
0.0743980228571429 0.562424486508256
0.0761669085714286 0.616592831252517
0.0779357942857143 0.67660088602497
0.07970468 0.726339105920258
0.0814735657142857 0.753725332259364
0.0832424514285714 0.799335481272654
0.0850113371428571 0.838099073701168
0.0867802228571429 0.871627064035441
0.0885491085714286 0.890052356020942
0.0903179942857143 0.913511880789368
0.09208688 0.933044703987112
0.0938557657142857 0.95106725734998
0.0956246514285714 0.958719291180024
0.0973935371428571 0.970197341925091
0.0991624228571429 0.979057591623037
0.100931308571429 0.987011679420056
0.102700194285714 0.989025372533226
0.10446908 0.992851389448248
0.106237965714286 0.995267821184052
0.108006851428571 0.997482883608538
0.109775737142857 0.997885622231172
0.111544622857143 0.998892468787757
0.113313508571429 0.999597261377366
0.115082394285714 0.999798630688683
0.11685128 1
};
\addlegendentry{PACFL \moes{}}
\addplot [semithick, lightslategray128135173, dash pattern=on 1.5pt off 2.475pt]
table {%
0.0256816 0.000100684655658478
0.0281056285714286 0.000100684655658478
0.0305296571428571 0.000402738622633911
0.0329536857142857 0.00171163914619412
0.0353777142857143 0.00453080950463149
0.0378017428571429 0.00795408779701973
0.0402257714285714 0.0155054369714056
0.0426498 0.0251711639146194
0.0450738285714286 0.0410793395086589
0.0474978571428571 0.0556786145791381
0.0499218857142857 0.0831655255739025
0.0523459142857143 0.115183246073298
0.0547699428571429 0.15344341522352
0.0571939714285714 0.190394683850181
0.059618 0.224728151429722
0.0620420285714286 0.268223922674184
0.0644660571428571 0.314639548932743
0.0668900857142857 0.364277084172372
0.0693141142857143 0.403644784534837
0.0717381428571429 0.453886427708417
0.0741621714285714 0.504732178815948
0.0765862 0.551550543697141
0.0790102285714286 0.599677809101893
0.0814342571428572 0.634111961337092
0.0838582857142857 0.676500201369311
0.0862823142857143 0.713451469995973
0.0887063428571429 0.746173983084978
0.0911303714285714 0.770539669754329
0.0935544 0.798832057994362
0.0959784285714286 0.821888844140153
0.0984024571428571 0.84192509061619
0.100826485714286 0.862968183648812
0.103250514285714 0.876862666129682
0.105674542857143 0.895388642770842
0.108098571428571 0.912303664921466
0.1105226 0.928010471204188
0.112946628571429 0.939589206604913
0.115370657142857 0.9536850583971
0.117794685714286 0.965767217076118
0.120218714285714 0.977345952476843
0.122642742857143 0.985199355618204
0.125066771428571 0.990334273056786
0.1274908 0.994865082561418
0.129914828571429 0.996878775674587
0.132338857142857 0.998590414820781
0.134762885714286 0.999093838099074
0.137186914285714 0.999496576721708
0.139610942857143 0.999798630688683
0.142034971428571 0.999798630688683
0.144459 1
};
\addlegendentry{PACFL \moe{}}
\end{axis}

\end{tikzpicture}


==> data/tables/dataset_summary.tex <==
\begin{tabular}{lccS[table-format = 1.2,round-precision=2]S[table-format = 4.1,round-precision=1]S[table-format = 3.1,round-precision=1]ccS[table-format = 4.1,round-precision=1]S[table-format = 3.1,round-precision=1]cc}
        \toprule
        & & & & \multicolumn{4}{c}{\textbf{Training}} & \multicolumn{4}{c}{\textbf{Test}}\\\cmidrule(lr){5-8}\cmidrule(lr){9-12}
        {\textbf{Dataset}} & {\textbf{Classes}} & {\textbf{\gls{K}}} & {\textbf{\gls{C}}} & {\textrm{Mean}} & {\textrm{Std}} & {\textrm{Min}} & {\textrm{Max}} & {\textrm{Mean}} & {\textrm{Std}} & {\textrm{Min}} & {\textrm{Max}} \\
        \midrule
        \deepmimo{} & 64 & 12 & 0.6 & 825.3333333333334 & 302.4156448040052 & 346 & 1408 & 2063.75 & 756.4506070017615 & 866 & 3521 \\
        \rotatedcifar{} & 10 & 200 & 0.1 & 500.0 & 0.0 & 500 & 500 & 100.0 & 0.0 & 100 & 100 \\
        \femnist{} & 62 & 191 & 0.07 & 148.21465968586386 & 71.05311776590746 & 4 & 293 & 37.54973821989529 & 17.812472465217773 & 2 & 74 \\
        \bottomrule
\end{tabular}


==> data/tables/tbl_cifar10rot.tex <==
\begin{tabular}{llS[table-format=2.1, round-mode=places, round-precision=1]S[table-format=1.2, round-mode=places, round-precision=2]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=3.2, round-mode=places, round-precision=2]S[table-format=5.2, round-mode=places, round-precision=2]S[table-format=5.2, round-mode=places, round-precision=2]S[table-format=2.2, round-mode=places, round-precision=2]S[table-format=2.2, round-mode=places, round-precision=2]S[table-format=4.2, round-mode=places, round-precision=2]S[table-format=4.2, round-mode=places, round-precision=2]}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multirow{2}{1cm}{\textbf{Data clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Time [s]}} & \multicolumn{2}{c}{\textbf{Time/round [s]}} & \multicolumn{2}{c}{\textbf{\gls{DL} vol. [MiB]}}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
 &  & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$}\\
\midrule
\multirow[c]{4}{1cm}{None} & None & 65.605952 & 5.429986 & 456.666667 & 75.108813 & 7512.829974 & 5856.851929 & 15.494711 & 10.310265 & 146.224866 & 31.304554 \\
 & Rand. & 62.640000 & 3.741581 & 465.238095 & 72.415816 & 6436.688173 & 3579.458342 & 14.112410 & 8.427739 & 148.963444 & 31.212346 \\
 & PACFL & 68.735952 & 6.191205 & 527.142857 & 88.702404 & 7177.388638 & 4597.980798 & 13.536331 & 8.144311 & 168.742065 & 35.695720 \\
 & Oracle & 69.485952 & 3.504526 & 517.142857 & 120.915565 & 7377.152319 & 6325.921557 & 13.566282 & 9.133850 & 165.547057 & 44.298285 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{Rand.} & None & 66.482619 & 3.657326 & 589.523810 & 95.443179 & 7500.731308 & 3915.057708 & 12.913320 & 6.956441 & 188.672830 & 38.787810 \\
 & Rand. & 64.794750 & 3.745794 & 550.500000 & 90.801173 & 11458.978444 & 7911.300842 & 19.896268 & 11.842263 & 176.204691 & 36.678726 \\
 & PACFL & 69.613810 & 3.778636 & 550.952381 & 86.129116 & 11155.386301 & 5600.581787 & 20.278204 & 9.569827 & 176.349227 & 35.783270 \\
 & Oracle & 69.349286 & 3.091779 & 506.190476 & 89.734305 & 8331.052244 & 5702.958187 & 16.792626 & 11.464543 & 162.047763 & 35.802711 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\ifca{}} & None & 69.516190 & 3.506538 & 483.333333 & 95.933722 & 7262.727886 & 4336.559873 & 15.691435 & 10.399037 & 309.489775 & 74.497035 \\
 & Rand. & 68.048095 & 4.542444 & 514.761905 & 77.066831 & 7111.317576 & 5734.732205 & 13.458746 & 9.715786 & 247.260148 & 50.543502 \\
 & PACFL & 69.102143 & 4.739600 & 506.190476 & 83.579703 & 8578.809214 & 4635.064981 & 17.168772 & 9.615577 & 243.161409 & 53.335299 \\
 & Oracle & 69.964048 & 4.574400 & 506.666667 & 124.263611 & 8808.552348 & 5050.489579 & 18.131715 & 10.670396 & 243.406359 & 68.434546 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\ifcae{}} & None & 69.349524 & 4.120378 & 504.761905 & 67.090870 & 6245.046227 & 2289.764670 & 12.271060 & 3.923779 & 282.930891 & 54.425363 \\
 & Rand. & 70.867619 & 3.132143 & 505.238095 & 71.155435 & 8174.609627 & 6196.113084 & 16.319104 & 12.311309 & 222.530025 & 44.406331 \\
 & PACFL & 69.453571 & 3.456932 & 545.238095 & 105.407702 & 9747.896041 & 6666.604270 & 17.261995 & 10.585772 & 240.005958 & 57.022350 \\
 & Oracle & 67.352381 & 4.532085 & 498.095238 & 59.491757 & 9286.796129 & 6542.073885 & 18.235620 & 11.596302 & 219.270356 & 41.018700 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\ifcap{} (ours)} & None & 68.927143 & 3.276333 & 571.428571 & 70.528052 & 9033.529248 & 5685.788534 & 16.063789 & 10.342272 & 365.782773 & 64.361551 \\
 & Rand. & 68.512143 & 2.746570 & 580.000000 & 68.937906 & 5562.074227 & 1450.062375 & 9.571957 & 2.073860 & 278.512651 & 49.393116 \\
 & PACFL & 67.878095 & 3.525052 & 553.809524 & 92.812481 & 12122.409224 & 5201.291901 & 21.890451 & 8.566006 & 265.785108 & 57.211876 \\
 & Oracle & 68.886905 & 2.599056 & 602.857143 & 91.918852 & 7365.653788 & 4337.182857 & 12.002903 & 5.833712 & 289.777336 & 58.293815 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\ifcaep{} (ours)} & None & 69.151429 & 2.625420 & 553.809524 & 90.105010 & 8803.043633 & 5247.906118 & 15.450997 & 8.151795 & 310.213977 & 65.010462 \\
 & Rand. & 68.298095 & 2.767723 & 615.714286 & 124.234410 & 11917.671062 & 6284.131762 & 19.522107 & 9.795501 & 270.847675 & 64.603422 \\
 & PACFL & 67.432619 & 3.982128 & 516.666667 & 55.148022 & 9782.769969 & 5558.290881 & 18.782111 & 10.430366 & 227.143769 & 40.298948 \\
 & Oracle & 69.329762 & 2.800049 & 570.952381 & 89.384897 & 8453.574314 & 5075.394461 & 14.990808 & 9.383122 & 251.280533 & 51.301723 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\moe{} (ours)} & None & 69.539048 & 0.697248 & 581.904762 & 90.534329 & 13483.083034 & 7421.433908 & 23.163420 & 11.878751 & 186.238538 & 37.054486 \\
 & Rand. & 67.287381 & 0.634946 & 560.476190 & 107.415079 & 10720.577517 & 6333.567739 & 19.550624 & 11.338647 & 179.392092 & 41.178151 \\
 & PACFL & 67.910952 & 0.762548 & 548.095238 & 121.992848 & 14977.633791 & 7660.068855 & 26.686691 & 11.327601 & 175.436368 & 44.920349 \\
 & Oracle & 67.947857 & 0.527280 & 522.380952 & 91.334820 & 11861.791512 & 5571.495032 & 23.329091 & 11.507757 & 167.737920 & 37.002496 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\moes{} (ours)} & None & 69.445000 & 0.485598 & 578.095238 & 90.165389 & 14621.956847 & 6287.694411 & 25.280100 & 10.380043 & 185.021392 & 36.911281 \\
 & Rand. & 69.048333 & 0.477759 & 590.000000 & 106.771418 & 13411.449562 & 7459.038988 & 22.465778 & 11.177047 & 189.943226 & 41.795545 \\
 & PACFL & 69.197381 & 0.467245 & 565.238095 & 70.820028 & 9969.303040 & 4717.835730 & 17.500270 & 7.692730 & 180.913524 & 32.493125 \\
 & Oracle & 68.881190 & 0.515066 & 558.571429 & 72.328085 & 11577.470814 & 6637.689434 & 20.613964 & 11.575258 & 178.783519 & 32.334183 \\
\bottomrule
\end{tabular}


==> data/tables/tbl_deepmimo.tex <==
\begin{tabular}{llS[table-format=2.1, round-mode=places, round-precision=1]S[table-format=1.2, round-mode=places, round-precision=2]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=3.2, round-mode=places, round-precision=2]S[table-format=5.2, round-mode=places, round-precision=2]S[table-format=5.2, round-mode=places, round-precision=2]S[table-format=2.2, round-mode=places, round-precision=2]S[table-format=2.2, round-mode=places, round-precision=2]S[table-format=4.2, round-mode=places, round-precision=2]S[table-format=4.2, round-mode=places, round-precision=2]}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multirow{2}{1cm}{\textbf{Data clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Time [s]}} & \multicolumn{2}{c}{\textbf{Time/round [s]}} & \multicolumn{2}{c}{\textbf{\gls{DL} vol. [MiB]}}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
 &  & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$}\\
\midrule
\multirow[c]{4}{1cm}{None} & None & 44.278429 & 1.618164 & 685.800000 & 153.566131 & 596.434545 & 144.734007 & 0.868213 & 0.070129 & 2069.528030 & 466.125965 \\
 & Rand. & 44.345644 & 4.229250 & 623.400000 & 121.336573 & 550.574100 & 158.402287 & 0.878868 & 0.146230 & 1885.254653 & 369.703425 \\
 & PACFL & 43.383883 & 4.953078 & 601.500000 & 114.275364 & 543.173701 & 106.051135 & 0.904585 & 0.071164 & 1815.507627 & 348.486091 \\
 & Oracle & 65.374764 & 0.716617 & 547.500000 & 76.254826 & 480.627061 & 65.997363 & 0.878645 & 0.036418 & 1652.789931 & 235.105175 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{Rand.} & None & 45.221414 & 1.514249 & 983.400000 & 268.121314 & 807.473898 & 225.870130 & 0.821134 & 0.043950 & 2966.283332 & 810.557577 \\
 & Rand. & 48.811932 & 4.459744 & 815.700000 & 201.074232 & 678.227316 & 181.260730 & 0.831870 & 0.086802 & 2460.954487 & 609.111930 \\
 & PACFL & 47.619657 & 5.347469 & 802.400000 & 168.974792 & 685.386027 & 154.630724 & 0.854804 & 0.081280 & 2421.255144 & 515.471627 \\
 & Oracle & 64.292473 & 1.875177 & 854.700000 & 194.533361 & 743.641025 & 167.351404 & 0.873734 & 0.075965 & 2571.615304 & 588.410698 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\ifca{}} & None & 62.894608 & 7.374528 & 582.600000 & 114.321263 & 873.476825 & 216.481748 & 1.496073 & 0.180771 & 5274.304094 & 1040.523700 \\
 & Rand. & 63.866484 & 5.386183 & 575.400000 & 91.743720 & 535.336789 & 96.772391 & 0.931203 & 0.088210 & 2083.667896 & 343.084818 \\
 & PACFL & 64.554852 & 4.623234 & 583.000000 & 99.544375 & 560.037834 & 112.436535 & 0.963938 & 0.139818 & 2108.708342 & 367.243862 \\
 & Oracle & 66.767106 & 0.927836 & 565.700000 & 90.169720 & 563.779243 & 103.590843 & 0.997846 & 0.106144 & 2046.564624 & 335.575080 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\ifcae{}} & None & 65.144175 & 1.969367 & 848.500000 & 179.491006 & 1084.163043 & 245.476934 & 1.278974 & 0.100198 & 6656.762377 & 1427.826987 \\
 & Rand. & 64.731610 & 1.987537 & 792.700000 & 162.462088 & 762.514473 & 199.301491 & 0.962580 & 0.157254 & 2773.990188 & 571.828627 \\
 & PACFL & 65.379566 & 2.232389 & 792.500000 & 163.189994 & 780.155536 & 209.903197 & 0.981472 & 0.136804 & 2778.375744 & 577.037227 \\
 & Oracle & 64.960751 & 2.505121 & 834.100000 & 216.315935 & 788.183440 & 203.373545 & 0.947709 & 0.063968 & 2932.000303 & 761.935679 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\ifcap{} (ours)} & None & 68.034031 & 1.059248 & 872.900000 & 128.174601 & 1214.118921 & 207.610325 & 1.390418 & 0.115997 & 7921.210668 & 1159.508449 \\
 & Rand. & 66.453078 & 5.323174 & 954.752475 & 232.408044 & 988.320853 & 269.220638 & 1.038055 & 0.133708 & 3456.960424 & 847.009096 \\
 & PACFL & 67.721053 & 3.011954 & 967.800000 & 188.556242 & 883.224219 & 202.241837 & 0.911663 & 0.103143 & 3502.385408 & 687.932464 \\
 & Oracle & 67.920253 & 2.192290 & 946.400000 & 172.497211 & 942.562381 & 212.968819 & 0.995999 & 0.128398 & 3425.930691 & 631.558390 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\ifcaep{} (ours)} & None & 67.745930 & 2.505248 & 938.000000 & 152.565382 & 1244.555177 & 239.376190 & 1.325150 & 0.109441 & 7359.300443 & 1214.617928 \\
 & Rand. & 67.644850 & 3.920510 & 1014.100000 & 198.702094 & 998.501550 & 234.158962 & 0.986686 & 0.132190 & 3560.986683 & 695.545724 \\
 & PACFL & 67.566316 & 3.471464 & 1018.600000 & 187.979612 & 959.382687 & 235.576744 & 0.941929 & 0.145480 & 3564.948855 & 668.990569 \\
 & Oracle & 68.293634 & 1.961393 & 1043.900000 & 171.947779 & 949.090602 & 209.646659 & 0.910456 & 0.143837 & 3648.060130 & 614.135903 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\moe{} (ours)} & None & 59.922749 & 7.264557 & 1178.300000 & 284.152770 & 1160.585566 & 318.665262 & 0.991413 & 0.162568 & 3537.480251 & 857.553975 \\
 & Rand. & 52.557750 & 6.881319 & 973.900000 & 258.855867 & 1106.295698 & 303.122917 & 1.139508 & 0.133407 & 2948.043699 & 786.651519 \\
 & PACFL & 51.591367 & 7.995449 & 957.300000 & 241.586830 & 917.872983 & 232.033018 & 0.965614 & 0.120993 & 2887.636446 & 730.949727 \\
 & Oracle & 62.255346 & 3.723872 & 995.800000 & 260.436051 & 1043.146282 & 261.490890 & 1.054492 & 0.091709 & 3009.846906 & 792.887125 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{4}{1cm}{\moes{} (ours)} & None & 59.559198 & 6.970000 & 1163.300000 & 302.699325 & 1473.745509 & 444.267954 & 1.268808 & 0.190313 & 3512.127240 & 918.864631 \\
 & Rand. & 52.389999 & 7.216487 & 937.700000 & 235.847786 & 903.904220 & 249.050226 & 0.969464 & 0.134951 & 2823.635978 & 715.403634 \\
 & PACFL & 52.546347 & 6.601347 & 918.600000 & 278.364304 & 843.242878 & 252.398788 & 0.925923 & 0.123594 & 2771.022097 & 841.326718 \\
 & Oracle & 53.026100 & 7.322645 & 963.500000 & 256.564414 & 1152.163915 & 362.662475 & 1.192524 & 0.172115 & 2906.318848 & 775.940902 \\
\bottomrule
\end{tabular}


==> data/tables/tbl_femnist.tex <==
\begin{tabular}{llS[table-format=2.1, round-mode=places, round-precision=1]S[table-format=1.2, round-mode=places, round-precision=2]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=3.2, round-mode=places, round-precision=2]S[table-format=5.2, round-mode=places, round-precision=2]S[table-format=5.2, round-mode=places, round-precision=2]S[table-format=2.2, round-mode=places, round-precision=2]S[table-format=2.2, round-mode=places, round-precision=2]S[table-format=4.2, round-mode=places, round-precision=2]S[table-format=4.2, round-mode=places, round-precision=2]}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multirow{2}{1cm}{\textbf{Data clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Time [s]}} & \multicolumn{2}{c}{\textbf{Time/round [s]}} & \multicolumn{2}{c}{\textbf{\gls{DL} vol. [MiB]}}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
 &  & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$} & {$\mu$} & {$\sigma$}\\
\midrule
\multirow[c]{3}{1cm}{None} & None & 61.578194 & 7.269036 & 652.800000 & 208.356068 & 477.443155 & 280.948421 & 0.726966 & 0.319237 & 30.768170 & 10.680973 \\
 & Rand. & 66.939045 & 2.219871 & 1528.000000 & 289.171532 & 993.027380 & 254.750558 & 0.658831 & 0.164462 & 71.955541 & 15.132352 \\
 & PACFL & 69.889981 & 1.638194 & 1549.807692 & 223.533817 & 1286.983833 & 665.910262 & 0.824754 & 0.370275 & 72.981822 & 12.393305 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{3}{1cm}{Rand.} & None & 69.773042 & 4.006377 & 1640.400000 & 571.717184 & 1008.840762 & 350.130620 & 0.616245 & 0.027921 & 77.130277 & 28.003425 \\
 & Rand. & 66.636444 & 2.607662 & 1512.800000 & 260.269671 & 1417.616910 & 1141.175832 & 0.970352 & 0.811221 & 71.240221 & 13.861500 \\
 & PACFL & 68.982416 & 2.324817 & 1471.600000 & 320.296199 & 2558.937604 & 1232.442393 & 1.739276 & 0.719660 & 69.301327 & 16.387073 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{3}{1cm}{\ifca{}} & None & 65.979970 & 4.914649 & 793.000000 & 204.325939 & 1005.814928 & 256.901342 & 1.269322 & 0.042034 & 450.732249 & 128.428225 \\
 & Rand. & 67.075427 & 3.486075 & 859.000000 & 209.497236 & 1091.246856 & 705.840325 & 1.267739 & 0.723369 & 241.272380 & 71.036244 \\
 & PACFL & 66.679338 & 3.658271 & 802.884615 & 181.874356 & 868.292464 & 302.613026 & 1.071636 & 0.200638 & 225.548355 & 64.522600 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{3}{1cm}{\ifcae{}} & None & 71.389589 & 2.342961 & 1634.000000 & 431.453810 & 2711.252850 & 1694.160066 & 1.615074 & 0.789227 & 796.630257 & 222.792594 \\
 & Rand. & 71.997385 & 2.591224 & 1638.000000 & 452.146468 & 2498.988056 & 1597.163114 & 1.555556 & 0.921805 & 401.631719 & 122.385181 \\
 & PACFL & 71.596557 & 3.180647 & 1622.884615 & 515.899031 & 2505.592260 & 1811.904027 & 1.484812 & 0.800495 & 398.114576 & 136.757211 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{3}{1cm}{\ifcap{} (ours)} & None & 65.261652 & 2.804713 & 1391.200000 & 266.147919 & 1846.925699 & 358.345631 & 1.327201 & 0.044665 & 780.592904 & 167.996543 \\
 & Rand. & 65.439400 & 3.260703 & 1405.200000 & 280.629872 & 1234.700148 & 246.219931 & 0.879859 & 0.044282 & 393.584571 & 93.370223 \\
 & PACFL & 65.537786 & 2.874053 & 1432.884615 & 286.224614 & 2430.915130 & 1460.828238 & 1.685284 & 0.930010 & 401.998103 & 95.212308 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{3}{1cm}{\ifcaep{} (ours)} & None & 65.597402 & 2.670921 & 1426.000000 & 281.005632 & 2484.229375 & 1080.730189 & 1.772459 & 0.790825 & 694.712693 & 153.535963 \\
 & Rand. & 65.347034 & 2.646947 & 1410.800000 & 294.678710 & 2065.530280 & 1057.053154 & 1.484391 & 0.760104 & 346.209549 & 86.745721 \\
 & PACFL & 65.834061 & 2.607939 & 1403.207547 & 268.593887 & 2325.215487 & 1188.420743 & 1.654709 & 0.786664 & 344.466225 & 81.517646 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{3}{1cm}{\moe{} (ours)} & None & 72.320736 & 4.470079 & 1457.000000 & 333.828157 & 2145.628661 & 1044.340472 & 1.493463 & 0.701942 & 68.668987 & 17.060733 \\
 & Rand. & 76.993465 & 2.111686 & 1691.400000 & 365.994973 & 4364.010600 & 3191.771531 & 2.445060 & 1.577656 & 79.645230 & 18.535928 \\
 & PACFL & 76.626106 & 2.047980 & 1618.269231 & 410.519399 & 2290.890169 & 673.075882 & 1.434169 & 0.331340 & 76.203658 & 20.458079 \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{3}{1cm}{\moes{} (ours)} & None & 72.332456 & 3.734247 & 1443.000000 & 279.894916 & 1688.446328 & 345.141412 & 1.169148 & 0.056885 & 67.955396 & 14.644686 \\
 & Rand. & 72.743020 & 2.624937 & 1525.200000 & 202.467399 & 3315.564770 & 2545.644368 & 2.117233 & 1.507879 & 71.895995 & 11.630481 \\
 & PACFL & 72.610534 & 3.680344 & 1522.884615 & 254.983931 & 1929.192398 & 335.885230 & 1.266677 & 0.063305 & 71.714808 & 13.653407 \\
\bottomrule
\end{tabular}


==> data/tables/tbl_hyperparams_cifar10rot.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}[t]{@{}lll@{}}
\toprule
\textbf{Category} & \textbf{Parameter} & \textbf{Value} \\
\midrule
\textbf{Data} & \texttt{K} & \num{195} \\
 & \texttt{channels} & \num{3} \\
 & \texttt{dataset} & \texttt{cifar10rot} \\
 & \texttt{eval\_num\_clients} & \num{200} \\
 & \texttt{n\_data} & \num{-1} \\
 & \texttt{n\_data\_test} & \num{-1} \\
 & \texttt{num\_classes} & \num{10} \\
 & \texttt{num\_clients} & \num{200} \\
 & \texttt{opt} & \num{0} \\
 & \texttt{p} & \num{-1} \\
 & \texttt{train\_frac} & \num{0.5} \\
\hdashline
\textbf{Model} & \texttt{model} & \texttt{ifca} \\
\hdashline
\textbf{Federated} & \texttt{beta1} & \num{0.95} \\
 & \texttt{beta2} & \num{0.98} \\
 & \texttt{clustering\_algorithm\_params} & \texttt{SC|precomputed|complete} \\
 & \texttt{clustering\_distance\_threshold} & \num{70} \\
 & \texttt{clustering\_start} & \num{1} \\
 & \texttt{clusters} & \num{2} \\
 & \texttt{clw} & \num{0.5} \\
 & \texttt{data\_clustering\_algorithm} & \emph{per method} \\
 & \texttt{entropy\_regularisation} & \texttt{sample\_negative} \\
 & \texttt{epochs} & \num{2000} \\
 & \texttt{eps} & \num{0.25} \\
 & \texttt{eps\_sim} & \emph{per method} \\
 & \texttt{explore\_strategy} & \texttt{eps} \\
 & \texttt{fl\_local\_lr\_decay\_rate} & \num{1.0088457934658712e-07} \\
 & \texttt{fl\_patience} & \num{10} \\
 & \texttt{fl\_weight\_decay} & \num{0.0005348089240471783} \\
 & \texttt{fldropout} & \num{0.21621028185876315} \\
 & \texttt{flfilters1} & \num{64} \\
 & \texttt{flfilters2} & \num{64} \\
 & \texttt{flhiddenunits1} & \num{384} \\
 & \texttt{flhiddenunits2} & \num{194} \\
 & \texttt{frac} & \num{0.1} \\
 & \texttt{lmbda} & \num{0.00046370095009190364} \\
 & \texttt{local\_bs} & \num{14} \\
 & \texttt{local\_ep} & \num{5} \\
 & \texttt{lr} & \num{5e-05} \\
 & \texttt{model\_clustering\_algorithm} & \emph{per method} \\
 & \texttt{server\_lr} & \num{0.0004} \\
 & \texttt{server\_lr\_decay\_rate} & \num{4.640600487608162e-05} \\
 & \texttt{server\_optim} & \texttt{Lion} \\
 & \texttt{tau} & \num{0.001} \\
\bottomrule
\end{tabular}
\hspace{1cm}
\begin{tabular}[t]{@{}lll@{}}
\toprule
\textbf{Category} & \textbf{Parameter} & \textbf{Value} \\
\midrule
\textbf{Local} & \texttt{loc\_epochs} & \num{500} \\
 & \texttt{local\_lr} & \num{0.0001809645540687107} \\
 & \texttt{local\_lr\_decay\_rate} & \num{0.021437868504932688} \\
 & \texttt{local\_patience} & \num{10} \\
 & \texttt{local\_weight\_decay} & \num{0.0003796869802196879} \\
 & \texttt{localdropout} & \num{0.6490278643426235} \\
 & \texttt{localfilters1} & \num{64} \\
 & \texttt{localfilters2} & \num{64} \\
 & \texttt{localhiddenunits1} & \num{384} \\
 & \texttt{localhiddenunits2} & \num{194} \\
\hdashline
\textbf{Moe} & \texttt{gate\_dropout} & \num{0.75} \\
 & \texttt{gate\_weight\_decay} & \num{0.00142} \\
 & \texttt{gatefilters1} & \num{12} \\
 & \texttt{gatefilters2} & \num{128} \\
 & \texttt{gatefiltersize} & \num{5} \\
 & \texttt{gatehiddenunits1} & \num{64} \\
 & \texttt{gatehiddenunits2} & \num{4} \\
 & \texttt{moe\_alpha} & \num{0.005} \\
 & \texttt{moe\_epochs} & \num{500} \\
 & \texttt{moe\_eps} & \emph{per method} \\
 & \texttt{moe\_lr} & \num{0.0001} \\
 & \texttt{moe\_lr\_decay\_rate} & \num{1.5e-05} \\
 & \texttt{moe\_max\_norm} & \num{10} \\
 & \texttt{moe\_patience} & \num{10} \\
 & \texttt{ucb\_coefficient} & \emph{per method} \\
\bottomrule
\end{tabular}
}


==> data/tables/tbl_hyperparams_deepmimo.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}[t]{@{}lll@{}}
\toprule
\textbf{Category} & \textbf{Parameter} & \textbf{Value} \\
\midrule
\textbf{Data} & \texttt{K} & \num{56} \\
 & \texttt{add\_noise} & \texttt{physics} \\
 & \texttt{bs\_tx\_power\_dBm} & \num{34} \\
 & \texttt{channels} & \num{2} \\
 & \texttt{dataset} & \texttt{DeepMimo} \\
 & \texttt{eval\_num\_clients} & \num{12} \\
 & \texttt{interference\_dB} & \num{0} \\
 & \texttt{label\_type} & \texttt{realistic} \\
 & \texttt{n\_data} & \num{-1} \\
 & \texttt{n\_data\_test} & \num{5000} \\
 & \texttt{noise\_figure\_dB} & \num{5} \\
 & \texttt{num\_classes} & \num{64} \\
 & \texttt{num\_clients} & \num{12} \\
 & \texttt{opt} & \num{0} \\
 & \texttt{p} & \num{-1} \\
 & \texttt{snr} & \num{80} \\
 & \texttt{train\_frac} & \num{0.1} \\
 & \texttt{ue\_tx\_power\_dBm} & \num{23} \\
\hdashline
\textbf{Model} & \texttt{model} & \texttt{leaf} \\
\hdashline
\textbf{Federated} & \texttt{beta1} & \num{0.95} \\
 & \texttt{beta2} & \num{0.98} \\
 & \texttt{clustering\_algorithm\_params} & \texttt{SC|precomputed|complete} \\
 & \texttt{clustering\_distance\_threshold} & \num{70} \\
 & \texttt{clustering\_start} & \num{1} \\
 & \texttt{clusters} & \num{3} \\
 & \texttt{clw} & \num{0.7} \\
 & \texttt{data\_clustering\_algorithm} & \emph{per method} \\
 & \texttt{entropy\_regularisation} & \texttt{sample\_negative} \\
 & \texttt{epochs} & \num{3000} \\
 & \texttt{eps} & \num{0.2} \\
 & \texttt{eps\_sim} & \emph{per method} \\
 & \texttt{explore\_strategy} & \texttt{eps} \\
 & \texttt{fl\_local\_lr\_decay\_rate} & \num{1.0088457934658712e-07} \\
 & \texttt{fl\_patience} & \num{20} \\
 & \texttt{fl\_weight\_decay} & \num{2.1021780768527285e-06} \\
 & \texttt{fldropout} & \num{0.5835156304384604} \\
 & \texttt{flfilters1} & \num{128} \\
 & \texttt{flfilters2} & \num{64} \\
 & \texttt{flhiddenunits1} & \num{1024} \\
 & \texttt{flhiddenunits2} & \num{2048} \\
 & \texttt{frac} & \num{0.6} \\
 & \texttt{lmbda} & \num{0.00046370095009190364} \\
 & \texttt{local\_bs} & \num{256} \\
 & \texttt{local\_ep} & \num{3} \\
 & \texttt{lr} & \num{0.003416906050003627} \\
 & \texttt{model\_clustering\_algorithm} & \emph{per method} \\
 & \texttt{server\_lr} & \num{0.00027258857565989837} \\
 & \texttt{server\_lr\_decay\_rate} & \num{4.640600487608162e-05} \\
 & \texttt{server\_optim} & \texttt{Lion} \\
 & \texttt{tau} & \num{0.001} \\
\bottomrule
\end{tabular}
\hspace{1cm}
\begin{tabular}[t]{@{}lll@{}}
\toprule
\textbf{Category} & \textbf{Parameter} & \textbf{Value} \\
\midrule
\textbf{Local} & \texttt{loc\_epochs} & \num{400} \\
 & \texttt{local\_lr} & \num{0.0010978881416733649} \\
 & \texttt{local\_lr\_decay\_rate} & \num{0.021437868504932688} \\
 & \texttt{local\_patience} & \num{10} \\
 & \texttt{local\_weight\_decay} & \num{0.023695502637187157} \\
 & \texttt{localdropout} & \num{0.6947738852813411} \\
 & \texttt{localfilters1} & \num{128} \\
 & \texttt{localfilters2} & \num{64} \\
 & \texttt{localhiddenunits1} & \num{1024} \\
 & \texttt{localhiddenunits2} & \num{2048} \\
\hdashline
\textbf{Moe} & \texttt{gate\_dropout} & \num{0.17} \\
 & \texttt{gate\_weight\_decay} & \num{0.016} \\
 & \texttt{gatefilters1} & \num{32} \\
 & \texttt{gatefilters2} & \num{8} \\
 & \texttt{gatefiltersize} & \num{5} \\
 & \texttt{gatehiddenunits1} & \num{32} \\
 & \texttt{gatehiddenunits2} & \num{16} \\
 & \texttt{moe\_alpha} & \num{0.035} \\
 & \texttt{moe\_epochs} & \num{400} \\
 & \texttt{moe\_eps} & \emph{per method} \\
 & \texttt{moe\_gate\_pg\_weight} & \num{1.0} \\
 & \texttt{moe\_k} & \num{3} \\
 & \texttt{moe\_lr} & \num{0.003} \\
 & \texttt{moe\_lr\_decay\_rate} & \num{2e-05} \\
 & \texttt{moe\_max\_norm} & \num{10} \\
 & \texttt{moe\_patience} & \num{10} \\
 & \texttt{ucb\_coefficient} & \emph{per method} \\
\bottomrule
\end{tabular}
}


==> data/tables/tbl_hyperparams_deepmimo_sweep.tex <==
\begin{tabular}{llll}
\toprule
\textbf{Data clustering} & \textbf{Model clustering} & \gls{moeeps} & \gls{ucbconst} \\
\midrule
\multirow[c]{2}{1cm}{None} & \moe{} & \num{0.3} & \num{0} \\
  & \moes{} & \num{0.35} & \num{0.4} \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{2}{1cm}{PACFL} & \moe{} & \num{0.3} & \num{0} \\
  & \moes{} & \num{0.35} & \num{0.4} \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{2}{1cm}{Oracle} & \moe{} & \num{0.3} & \num{0} \\
  & \moes{} & \num{0.35} & \num{0.4} \\
\hdashline\noalign{\vskip 0.5ex}%
\multirow[c]{2}{1cm}{Rand.} & \moe{} & \num{0.3} & \num{0} \\
  & \moes{} & \num{0.35} & \num{0.4} \\
\midrule
\multicolumn{4}{l}{\gls{epssim} (all methods): None \num{1}, PACFL \num{0.1}, Oracle \num{0.1}, Rand. \num{0.1}} \\
\bottomrule
\end{tabular}


==> data/tables/tbl_hyperparams_femnist.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}[t]{@{}lll@{}}
\toprule
\textbf{Category} & \textbf{Parameter} & \textbf{Value} \\
\midrule
\textbf{Data} & \texttt{K} & \num{4} \\
 & \texttt{channels} & \num{1} \\
 & \texttt{dataset} & \texttt{femnist} \\
 & \texttt{eval\_num\_clients} & \num{191} \\
 & \texttt{n\_data} & \num{500} \\
 & \texttt{n\_data\_test} & \num{500} \\
 & \texttt{num\_classes} & \num{62} \\
 & \texttt{num\_clients} & \num{191} \\
 & \texttt{opt} & \num{0} \\
 & \texttt{p} & \num{0} \\
\hdashline
\textbf{Model} & \texttt{model} & \texttt{leaf} \\
\hdashline
\textbf{Federated} & \texttt{beta1} & \num{0.91} \\
 & \texttt{beta2} & \num{0.97} \\
 & \texttt{clustering\_algorithm\_params} & \texttt{SC|precomputed|complete} \\
 & \texttt{clustering\_distance\_threshold} & \num{13} \\
 & \texttt{clustering\_start} & \num{1} \\
 & \texttt{clusters} & \num{12} \\
 & \texttt{clw} & \num{0.5} \\
 & \texttt{data\_clustering\_algorithm} & \emph{per method} \\
 & \texttt{entropy\_regularisation} & \texttt{sample\_negative} \\
 & \texttt{epochs} & \num{4000} \\
 & \texttt{eps} & \num{0.15} \\
 & \texttt{eps\_sim} & \emph{per method} \\
 & \texttt{explore\_strategy} & \texttt{eps} \\
 & \texttt{fl\_local\_lr\_decay\_rate} & \num{5e-07} \\
 & \texttt{fl\_patience} & \num{10} \\
 & \texttt{fl\_weight\_decay} & \num{0.0001} \\
 & \texttt{fldropout} & \num{0.5123} \\
 & \texttt{flfilters1} & \num{16} \\
 & \texttt{flfilters2} & \num{32} \\
 & \texttt{flhiddenunits1} & \num{256} \\
 & \texttt{frac} & \num{0.07} \\
 & \texttt{lmbda} & \num{0.0015} \\
 & \texttt{local\_bs} & \num{10} \\
 & \texttt{local\_ep} & \num{3} \\
 & \texttt{lr} & \num{1e-05} \\
 & \texttt{model\_clustering\_algorithm} & \emph{per method} \\
 & \texttt{server\_lr} & \num{0.0002} \\
 & \texttt{server\_lr\_decay\_rate} & \num{3e-08} \\
 & \texttt{server\_optim} & \texttt{Lion} \\
 & \texttt{tau} & \num{0.001} \\
\bottomrule
\end{tabular}
\hspace{1cm}
\begin{tabular}[t]{@{}lll@{}}
\toprule
\textbf{Category} & \textbf{Parameter} & \textbf{Value} \\
\midrule
\textbf{Local} & \texttt{loc\_epochs} & \num{500} \\
 & \texttt{local\_lr} & \num{0.00087266} \\
 & \texttt{local\_lr\_decay\_rate} & \num{0.021437868504932688} \\
 & \texttt{local\_patience} & \num{10} \\
 & \texttt{local\_weight\_decay} & \num{0.0059078} \\
 & \texttt{localdropout} & \num{0.71465} \\
 & \texttt{localfilters1} & \num{128} \\
 & \texttt{localfilters2} & \num{512} \\
 & \texttt{localhiddenunits1} & \num{256} \\
\hdashline
\textbf{Moe} & \texttt{gate\_dropout} & \num{0.24} \\
 & \texttt{gate\_weight\_decay} & \num{0.00142} \\
 & \texttt{gatefilters1} & \num{256} \\
 & \texttt{gatefilters2} & \num{32} \\
 & \texttt{gatefiltersize} & \num{5} \\
 & \texttt{gatehiddenunits1} & \num{512} \\
 & \texttt{gatehiddenunits2} & \num{8} \\
 & \texttt{moe\_alpha} & \num{0.1} \\
 & \texttt{moe\_epochs} & \num{500} \\
 & \texttt{moe\_eps} & \num{0.15} \\
 & \texttt{moe\_gate\_pg\_weight} & \num{1.0} \\
 & \texttt{moe\_lr} & \num{0.0001} \\
 & \texttt{moe\_lr\_decay\_rate} & \num{1.5e-05} \\
 & \texttt{moe\_max\_norm} & \num{10} \\
 & \texttt{moe\_patience} & \num{10} \\
 & \texttt{ucb\_coefficient} & \emph{per method} \\
\bottomrule
\end{tabular}
}


==> data/tables/tbl_ifca_comp_cifar10rot_accuracy.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
{None}& 69.516190 & 65.605952 & -3.910238 & -5.624931 & -6.846857 & -0.973620 & 0.010560 & 0.037484 & 21 & 21 & \checkmark \\
{\ifcap{}}& 69.516190 & 68.927143 & -0.589048 & -0.847353 & -2.758129 & 1.580034 & 0.586117 & 0.977453 & 21 & 21 &  \\
{\ifcae{}}& 69.516190 & 69.349524 & -0.166667 & -0.239752 & -2.613741 & 2.280408 & 0.891137 & 0.977453 & 21 & 21 &  \\
{\ifcaep{}}& 69.516190 & 69.151429 & -0.364762 & -0.524715 & -2.349307 & 1.619783 & 0.711719 & 0.977453 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {\moe{}}& 69.516190 & 69.539048 & 0.022857 & 0.032880 & -1.636940 & 1.682654 & 0.977453 & 0.977453 & 21 & 21 &  \\
{\moes{}}& 69.516190 & 69.445000 & -0.071190 & -0.102408 & -1.718464 & 1.576083 & 0.929199 & 0.977453 & 21 & 21 &  \\
{Rand.}& 69.516190 & 66.482619 & -3.033571 & -4.363834 & -5.323477 & -0.743666 & 0.010710 & 0.037484 & 21 & 21 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_comp_cifar10rot_rounds.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI [\%]}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 483.333333 & 456.666667 & -26.666667 & -5.517241 & -16.929781 & 5.895298 & 0.333890 & 0.389538 & 21 & 21 &  \\
{\ifcap{}}& 483.333333 & 571.428571 & 88.095238 & 18.226601 & 7.062514 & 29.390688 & 0.002105 & 0.004479 & 21 & 21 & \checkmark \\
{\ifcae{}}& 483.333333 & 504.761905 & 21.428571 & 4.433498 & -6.552630 & 15.419625 & 0.418424 & 0.418424 & 21 & 21 &  \\
{\ifcaep{}}& 483.333333 & 553.809524 & 70.476190 & 14.581281 & 2.273699 & 26.888863 & 0.021426 & 0.029997 & 21 & 21 & \checkmark \\
{\moe{}}& 483.333333 & 581.904762 & 98.571429 & 20.394089 & 8.059206 & 32.728972 & 0.001817 & 0.004479 & 21 & 21 & \checkmark \\
{\moes{}}& 483.333333 & 578.095238 & 94.761905 & 19.605911 & 7.294495 & 31.917328 & 0.002559 & 0.004479 & 21 & 21 & \checkmark \\
{Rand.}& 483.333333 & 589.523810 & 106.190476 & 21.970443 & 9.317411 & 34.623475 & 0.001127 & 0.004479 & 21 & 21 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_comp_cifar10rot_totaldatadl.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{\gls{DL} data volume [GiB]}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 0.309490 & 0.146225 & -0.163265 & -52.752925 & -0.193523 & -0.133006 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
{\ifcap{}}& 0.309490 & 0.365783 & 0.056293 & 18.188969 & 0.021813 & 0.090773 & 0.002105 & 0.002947 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 0.309490 & 0.282931 & -0.026559 & -8.581506 & -0.059258 & 0.006140 & 0.107934 & 0.125923 & 21 & 21 &  \\
{\ifcaep{}}& 0.309490 & 0.310214 & 0.000724 & 0.233999 & -0.035246 & 0.036695 & 0.967716 & 0.967716 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {\moe{}}& 0.309490 & 0.186239 & -0.123251 & -39.824009 & -0.154275 & -0.092228 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 0.309490 & 0.185021 & -0.124468 & -40.217284 & -0.155472 & -0.093465 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 0.309490 & 0.188673 & -0.120817 & -39.037459 & -0.152114 & -0.089520 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_comp_deepmimo_accuracy.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
{None}& 62.894608 & 44.278429 & -18.616179 & -29.599006 & -20.120167 & -17.112190 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 62.894608 & 68.034031 & 5.139423 & 8.171485 & 3.654426 & 6.624421 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 62.894608 & 65.144175 & 2.249567 & 3.576725 & 0.729736 & 3.769399 & 0.004072 & 0.004740 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 62.894608 & 67.745930 & 4.851322 & 7.713415 & 3.301703 & 6.400942 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\moe{}}& 62.894608 & 59.922749 & -2.971859 & -4.725141 & -5.023508 & -0.920210 & 0.004740 & 0.004740 & 100 & 100 & \checkmark \\
{\moes{}}& 62.894608 & 59.559198 & -3.335410 & -5.303173 & -5.346556 & -1.324263 & 0.001267 & 0.001773 & 100 & 100 & \checkmark \\
{Rand.}& 62.894608 & 45.221414 & -17.673194 & -28.099696 & -19.173067 & -16.173320 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_comp_deepmimo_rounds.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI [\%]}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
{None}& 582.600000 & 685.800000 & 103.200000 & 17.713697 & 11.197579 & 24.229815 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\ifcap{}}& 582.600000 & 872.900000 & 290.300000 & 49.828356 & 43.985134 & 55.671577 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\ifcae{}}& 582.600000 & 848.500000 & 265.900000 & 45.640233 & 38.392833 & 52.887634 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\ifcaep{}}& 582.600000 & 938.000000 & 355.400000 & 61.002403 & 54.513712 & 67.491094 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\moe{}}& 582.600000 & 1178.300000 & 595.700000 & 102.248541 & 91.795511 & 112.701571 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\moes{}}& 582.600000 & 1163.300000 & 580.700000 & 99.673876 & 88.628197 & 110.719554 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{Rand.}& 582.600000 & 983.400000 & 400.800000 & 68.795057 & 58.850032 & 78.740081 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_comp_deepmimo_totaldatadl.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{\gls{DL} data volume [GiB]}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 5.274304 & 2.069528 & -3.204776 & -60.762065 & -3.430801 & -2.978751 & 0.000000 & 0.000000 & 98 & 100 & \checkmark \\
{\ifcap{}}& 5.274304 & 7.921211 & 2.646907 & 50.184944 & 2.339621 & 2.954192 & 0.000000 & 0.000000 & 98 & 99 & \checkmark \\
{\ifcae{}}& 5.274304 & 6.656762 & 1.382458 & 26.211198 & 1.032977 & 1.731939 & 0.000000 & 0.000000 & 98 & 99 & \checkmark \\
{\ifcaep{}}& 5.274304 & 7.359300 & 2.084996 & 39.531212 & 1.769587 & 2.400405 & 0.000000 & 0.000000 & 98 & 99 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moe{}}& 5.274304 & 3.537480 & -1.736824 & -32.929915 & -2.004608 & -1.469040 & 0.000000 & 0.000000 & 98 & 98 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 5.274304 & 3.512127 & -1.762177 & -33.410604 & -2.037310 & -1.487044 & 0.000000 & 0.000000 & 98 & 99 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 5.274304 & 2.966283 & -2.308021 & -43.759721 & -2.568946 & -2.047095 & 0.000000 & 0.000000 & 98 & 100 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_comp_femnist_accuracy.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
{None}& 65.979970 & 61.578194 & -4.401775 & -6.671381 & -6.893639 & -1.909912 & 0.000712 & 0.000997 & 50 & 50 & \checkmark \\
{\ifcap{}}& 65.979970 & 65.261652 & -0.718318 & -1.088691 & -2.327718 & 0.891082 & 0.376959 & 0.439785 & 50 & 50 &  \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 65.979970 & 71.389589 & 5.409619 & 8.198881 & 3.858428 & 6.960810 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
{\ifcaep{}}& 65.979970 & 65.597402 & -0.382568 & -0.579824 & -1.974192 & 1.209057 & 0.633489 & 0.633489 & 50 & 50 &  \\
\rowcolor{EricssonLightBlue} {\moe{}}& 65.979970 & 72.320736 & 6.340766 & 9.610138 & 4.457171 & 8.224361 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 65.979970 & 72.332456 & 6.352486 & 9.627900 & 4.601072 & 8.103899 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 65.979970 & 69.773042 & 3.793072 & 5.748824 & 1.994594 & 5.591550 & 0.000063 & 0.000111 & 50 & 50 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_comp_femnist_rounds.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI [\%]}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 793.000000 & 652.800000 & -140.200000 & -17.679697 & -28.112371 & -7.247024 & 0.001101 & 0.001101 & 50 & 50 & \checkmark \\
{\ifcap{}}& 793.000000 & 1391.200000 & 598.200000 & 75.435057 & 63.429766 & 87.440347 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
{\ifcae{}}& 793.000000 & 1634.000000 & 841.000000 & 106.052963 & 88.900351 & 123.205576 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
{\ifcaep{}}& 793.000000 & 1426.000000 & 633.000000 & 79.823455 & 67.387877 & 92.259033 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
{\moe{}}& 793.000000 & 1457.000000 & 664.000000 & 83.732661 & 69.704111 & 97.761210 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
{\moes{}}& 793.000000 & 1443.000000 & 650.000000 & 81.967213 & 69.564108 & 94.370318 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
{Rand.}& 793.000000 & 1640.400000 & 847.400000 & 106.860025 & 84.991748 & 128.728303 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_comp_femnist_totaldatadl.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{\gls{DL} data volume [GiB]}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 0.450732 & 0.030768 & -0.419964 & -93.173737 & -0.453555 & -0.386374 & 0.000000 & 0.000000 & 49 & 50 & \checkmark \\
{\ifcap{}}& 0.450732 & 0.780593 & 0.329861 & 73.183283 & 0.275233 & 0.384488 & 0.000000 & 0.000000 & 49 & 48 & \checkmark \\
{\ifcae{}}& 0.450732 & 0.796630 & 0.345898 & 76.741349 & 0.277525 & 0.414271 & 0.000000 & 0.000000 & 49 & 50 & \checkmark \\
{\ifcaep{}}& 0.450732 & 0.694713 & 0.243980 & 54.129795 & 0.193074 & 0.294887 & 0.000000 & 0.000000 & 49 & 50 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moe{}}& 0.450732 & 0.068669 & -0.382063 & -84.765016 & -0.415831 & -0.348296 & 0.000000 & 0.000000 & 49 & 49 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 0.450732 & 0.067955 & -0.382777 & -84.923334 & -0.416453 & -0.349101 & 0.000000 & 0.000000 & 49 & 50 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 0.450732 & 0.077130 & -0.373602 & -82.887784 & -0.407914 & -0.339290 & 0.000000 & 0.000000 & 49 & 49 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_pacfl_comp_cifar10rot_accuracy.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
{None}& 69.516190 & 68.735952 & -0.780238 & -1.122383 & -4.022490 & 2.462014 & 0.627232 & 0.954930 & 21 & 21 &  \\
{\ifcap{}}& 69.516190 & 67.878095 & -1.638095 & -2.356423 & -3.885108 & 0.608917 & 0.148474 & 0.346439 & 21 & 21 &  \\
{\ifcae{}}& 69.516190 & 69.453571 & -0.062619 & -0.090078 & -2.287924 & 2.162686 & 0.954930 & 0.954930 & 21 & 21 &  \\
{\ifcaep{}}& 69.516190 & 67.432619 & -2.083571 & -2.997246 & -4.482653 & 0.315511 & 0.086840 & 0.303938 & 21 & 21 &  \\
{\moe{}}& 69.516190 & 67.910952 & -1.605238 & -2.309157 & -3.269825 & 0.059349 & 0.058000 & 0.303938 & 21 & 21 &  \\
{\moes{}}& 69.516190 & 69.197381 & -0.318810 & -0.458612 & -1.965212 & 1.327593 & 0.691049 & 0.954930 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {Rand.}& 69.516190 & 69.613810 & 0.097619 & 0.140426 & -2.232446 & 2.427684 & 0.932934 & 0.954930 & 21 & 21 &  \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_pacfl_comp_cifar10rot_rounds.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI [\%]}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
{None}& 483.333333 & 527.142857 & 43.809524 & 9.064039 & -3.154958 & 21.283037 & 0.141639 & 0.165246 & 21 & 21 &  \\
{\ifcap{}}& 483.333333 & 553.809524 & 70.476190 & 14.581281 & 2.100099 & 27.062462 & 0.023180 & 0.056241 & 21 & 21 &  \\
{\ifcae{}}& 483.333333 & 545.238095 & 61.904762 & 12.807882 & -0.522298 & 26.138061 & 0.059213 & 0.097674 & 21 & 21 &  \\
{\ifcaep{}}& 483.333333 & 516.666667 & 33.333333 & 6.896552 & -3.532118 & 17.325222 & 0.187411 & 0.187411 & 21 & 21 &  \\
{\moe{}}& 483.333333 & 548.095238 & 64.761905 & 13.399015 & -1.137127 & 27.935156 & 0.069767 & 0.097674 & 21 & 21 &  \\
{\moes{}}& 483.333333 & 565.238095 & 81.904762 & 16.945813 & 5.766269 & 28.125357 & 0.003988 & 0.027919 & 21 & 21 & \checkmark \\
{Rand.}& 483.333333 & 550.952381 & 67.619048 & 13.990148 & 1.931197 & 26.049098 & 0.024103 & 0.056241 & 21 & 21 &  \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_pacfl_comp_cifar10rot_totaldatadl.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{\gls{DL} data volume [GiB]}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 0.309490 & 0.168742 & -0.140748 & -45.477338 & -0.171673 & -0.109823 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 0.309490 & 0.265785 & -0.043705 & -14.121522 & -0.078000 & -0.009409 & 0.013935 & 0.013935 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 0.309490 & 0.240006 & -0.069484 & -22.451086 & -0.104305 & -0.034663 & 0.000255 & 0.000298 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 0.309490 & 0.227144 & -0.082346 & -26.607020 & -0.112642 & -0.052050 & 0.000007 & 0.000010 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moe{}}& 0.309490 & 0.175436 & -0.134053 & -43.314325 & -0.167068 & -0.101039 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 0.309490 & 0.180914 & -0.128576 & -41.544588 & -0.158648 & -0.098505 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 0.309490 & 0.176349 & -0.133141 & -43.019369 & -0.163931 & -0.102350 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_pacfl_comp_deepmimo_accuracy.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
{None}& 62.894608 & 43.383883 & -19.510725 & -31.021300 & -21.272936 & -17.748514 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 62.894608 & 67.721053 & 4.826445 & 7.673861 & 3.242683 & 6.410207 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 62.894608 & 65.379566 & 2.484958 & 3.950988 & 0.951339 & 4.018578 & 0.001719 & 0.001719 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 62.894608 & 67.566316 & 4.671708 & 7.427836 & 3.052232 & 6.291184 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\moe{}}& 62.894608 & 51.591367 & -11.303241 & -17.971717 & -13.459103 & -9.147379 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\moes{}}& 62.894608 & 52.546347 & -10.348261 & -16.453335 & -12.310046 & -8.386476 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{Rand.}& 62.894608 & 47.619657 & -15.274951 & -24.286583 & -17.081433 & -13.468469 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_pacfl_comp_deepmimo_rounds.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI [\%]}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
{None}& 582.600000 & 601.500000 & 18.900000 & 3.244078 & -2.254820 & 8.742977 & 0.246070 & 0.246070 & 100 & 100 &  \\
{\ifcap{}}& 582.600000 & 967.800000 & 385.200000 & 66.117405 & 58.606154 & 73.628656 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\ifcae{}}& 582.600000 & 792.500000 & 209.900000 & 36.028150 & 29.245028 & 42.811271 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\ifcaep{}}& 582.600000 & 1018.600000 & 436.000000 & 74.836938 & 67.342579 & 82.331297 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\moe{}}& 582.600000 & 957.300000 & 374.700000 & 64.315139 & 55.200343 & 73.429935 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\moes{}}& 582.600000 & 918.600000 & 336.000000 & 57.672503 & 47.403390 & 67.941616 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{Rand.}& 582.600000 & 802.400000 & 219.800000 & 37.727429 & 30.781167 & 44.673690 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_pacfl_comp_deepmimo_totaldatadl.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{\gls{DL} data volume [GiB]}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 5.274304 & 1.815508 & -3.458796 & -65.578253 & -3.676578 & -3.241015 & 0.000000 & 0.000000 & 98 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 5.274304 & 3.502385 & -1.771919 & -33.595308 & -2.018280 & -1.525557 & 0.000000 & 0.000000 & 98 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 5.274304 & 2.778376 & -2.495928 & -47.322420 & -2.731510 & -2.260347 & 0.000000 & 0.000000 & 98 & 99 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 5.274304 & 3.564949 & -1.709355 & -32.409114 & -1.953726 & -1.464984 & 0.000000 & 0.000000 & 98 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moe{}}& 5.274304 & 2.887636 & -2.386668 & -45.250854 & -2.638261 & -2.135074 & 0.000000 & 0.000000 & 98 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 5.274304 & 2.771022 & -2.503282 & -47.461844 & -2.767981 & -2.238583 & 0.000000 & 0.000000 & 98 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 5.274304 & 2.421255 & -2.853049 & -54.093372 & -3.083322 & -2.622776 & 0.000000 & 0.000000 & 98 & 99 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_pacfl_comp_femnist_accuracy.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 65.979970 & 69.889981 & 3.910012 & 5.926058 & 2.432236 & 5.387787 & 0.000002 & 0.000003 & 50 & 52 & \checkmark \\
{\ifcap{}}& 65.979970 & 65.537786 & -0.442184 & -0.670179 & -2.053174 & 1.168806 & 0.586339 & 0.684062 & 50 & 52 &  \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 65.979970 & 71.596557 & 5.616587 & 8.512564 & 3.962999 & 7.270176 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
{\ifcaep{}}& 65.979970 & 65.834061 & -0.145909 & -0.221141 & -1.719701 & 1.427884 & 0.853934 & 0.853934 & 50 & 53 &  \\
\rowcolor{EricssonLightBlue} {\moe{}}& 65.979970 & 76.626106 & 10.646136 & 16.135406 & 9.131493 & 12.160779 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 65.979970 & 72.610534 & 6.630564 & 10.049359 & 4.900497 & 8.360631 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 65.979970 & 68.982416 & 3.002446 & 4.550541 & 1.453358 & 4.551534 & 0.000245 & 0.000343 & 50 & 50 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_pacfl_comp_femnist_rounds.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI [\%]}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
{None}& 793.000000 & 1549.807692 & 756.807692 & 95.436027 & 84.727962 & 106.144091 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
{\ifcap{}}& 793.000000 & 1432.884615 & 639.884615 & 80.691629 & 68.274397 & 93.108860 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
{\ifcae{}}& 793.000000 & 1622.884615 & 829.884615 & 104.651276 & 85.040723 & 124.261828 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
{\ifcaep{}}& 793.000000 & 1403.207547 & 610.207547 & 76.949249 & 65.105091 & 88.793408 & 0.000000 & 0.000000 & 50 & 53 & \checkmark \\
{\moe{}}& 793.000000 & 1618.269231 & 825.269231 & 104.069260 & 87.875210 & 120.263309 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
{\moes{}}& 793.000000 & 1522.884615 & 729.884615 & 92.040935 & 80.498391 & 103.583479 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
{Rand.}& 793.000000 & 1471.600000 & 678.600000 & 85.573770 & 71.961543 & 99.185998 & 0.000000 & 0.000000 & 50 & 50 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_ifca_pacfl_comp_femnist_totaldatadl.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{\gls{DL} data volume [GiB]}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {\ifca{}} & {Ours} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {\ifca{}} & {Ours} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 0.450732 & 0.072982 & -0.377750 & -83.808165 & -0.411352 & -0.344149 & 0.000000 & 0.000000 & 49 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 0.450732 & 0.401998 & -0.048734 & -10.812216 & -0.088652 & -0.008817 & 0.017318 & 0.020205 & 49 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 0.450732 & 0.398115 & -0.052618 & -11.673820 & -0.100859 & -0.004377 & 0.032851 & 0.032851 & 49 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 0.450732 & 0.344466 & -0.106266 & -23.576308 & -0.144133 & -0.068399 & 0.000000 & 0.000000 & 49 & 53 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moe{}}& 0.450732 & 0.076204 & -0.374529 & -83.093365 & -0.408408 & -0.340649 & 0.000000 & 0.000000 & 49 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 0.450732 & 0.071715 & -0.379017 & -84.089266 & -0.412654 & -0.345380 & 0.000000 & 0.000000 & 49 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 0.450732 & 0.069301 & -0.381431 & -84.624724 & -0.415166 & -0.347696 & 0.000000 & 0.000000 & 49 & 50 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_cifar10rot_accuracy.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {None} & {PACFL} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {None} & {PACFL} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 65.605952 & 68.735952 & 3.130000 & 4.770909 & -0.593580 & 6.853580 & 0.097066 & 0.185812 & 21 & 21 &  \\
{\ifca{}}& 69.516190 & 69.102143 & -0.414048 & -0.595613 & -3.085587 & 2.257492 & 0.755237 & 0.863128 & 21 & 21 &  \\
{\ifcap{}}& 68.927143 & 67.878095 & -1.049048 & -1.521966 & -3.224301 & 1.126206 & 0.335522 & 0.447363 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 69.349524 & 69.453571 & 0.104048 & 0.150034 & -2.328897 & 2.536992 & 0.931502 & 0.931502 & 21 & 21 &  \\
{\ifcaep{}}& 69.151429 & 67.432619 & -1.718810 & -2.485573 & -3.884830 & 0.447211 & 0.116132 & 0.185812 & 21 & 21 &  \\
{\moe{}}& 69.539048 & 67.910952 & -1.628095 & -2.341268 & -2.095168 & -1.161023 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
{\moes{}}& 69.445000 & 69.197381 & -0.247619 & -0.356569 & -0.552178 & 0.056940 & 0.108173 & 0.185812 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {Rand.}& 66.482619 & 69.613810 & 3.131190 & 4.709788 & 0.754573 & 5.507808 & 0.011112 & 0.044448 & 21 & 21 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_cifar10rot_accuracy_ks.tex <==
\begin{tabular}{lS[table-format=2.1]cS[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{1}{c}{\multirow{2}{1cm}{\textbf{K-S (D)}}} & \multirow{2}{1cm}{\textbf{\gls{CDF}}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \textbf{Sig\-nif\-i\-cant}\\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
{}& & & {Raw} & {Adj.} & {None} & {\pacfl{}} & \\
\midrule
{None}& 0.214762 & \begin{sparkline}{15}\sparkdot 0.768 0.680 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.429 0.040 0.571 0.080 0.604 0.120 0.626 0.160 0.637 0.200 0.648 0.240 0.670 0.280 0.681 0.320 0.692 0.360 0.703 0.400 0.714 0.440 0.725 0.480 0.725 0.520 0.736 0.560 0.747 0.600 0.758 0.640 0.758 0.680 0.769 0.720 0.780 0.760 0.791 0.800 0.802 0.840 0.813 0.880 0.824 0.920 0.846 0.960 0.956 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.374 0.040 0.571 0.080 0.615 0.120 0.648 0.160 0.670 0.200 0.692 0.240 0.714 0.280 0.725 0.320 0.736 0.360 0.747 0.400 0.758 0.440 0.769 0.480 0.769 0.520 0.780 0.560 0.791 0.600 0.791 0.640 0.802 0.680 0.813 0.720 0.813 0.760 0.824 0.800 0.835 0.840 0.846 0.880 0.857 0.920 0.879 0.960 0.989 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifca{}}& 0.044762 & \begin{sparkline}{15}\sparkdot 0.717 0.240 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.495 0.040 0.637 0.080 0.659 0.120 0.681 0.160 0.692 0.200 0.714 0.240 0.725 0.280 0.725 0.320 0.736 0.360 0.747 0.400 0.758 0.440 0.769 0.480 0.769 0.520 0.780 0.560 0.780 0.600 0.791 0.640 0.802 0.680 0.802 0.720 0.813 0.760 0.824 0.800 0.824 0.840 0.835 0.880 0.846 0.920 0.868 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.429 0.040 0.604 0.080 0.637 0.120 0.659 0.160 0.681 0.200 0.703 0.240 0.714 0.280 0.725 0.320 0.736 0.360 0.747 0.400 0.758 0.440 0.758 0.480 0.769 0.520 0.780 0.560 0.791 0.600 0.791 0.640 0.802 0.680 0.813 0.720 0.813 0.760 0.824 0.800 0.835 0.840 0.846 0.880 0.857 0.920 0.879 0.960 0.967 1.000 / \end{sparkline} & 0.000442 & 0.000590 & 4200 & 4200 & \checkmark \\
{\ifcap{}}& 0.079048 & \begin{sparkline}{15}\sparkdot 0.768 0.480 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.429 0.040 0.637 0.080 0.670 0.120 0.692 0.160 0.703 0.200 0.714 0.240 0.725 0.280 0.725 0.320 0.736 0.360 0.747 0.400 0.747 0.440 0.758 0.480 0.769 0.520 0.769 0.560 0.780 0.600 0.780 0.640 0.791 0.680 0.791 0.720 0.802 0.760 0.802 0.800 0.813 0.840 0.824 0.880 0.835 0.920 0.857 0.960 0.945 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.462 0.040 0.615 0.080 0.648 0.120 0.670 0.160 0.681 0.200 0.692 0.240 0.703 0.280 0.714 0.320 0.725 0.360 0.736 0.400 0.736 0.440 0.747 0.480 0.747 0.520 0.758 0.560 0.769 0.600 0.769 0.640 0.780 0.680 0.780 0.720 0.791 0.760 0.802 0.800 0.802 0.840 0.813 0.880 0.824 0.920 0.846 0.960 0.923 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifcae{}}& 0.027619 & \begin{sparkline}{15}\sparkdot 0.960 0.960 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.440 0.040 0.615 0.080 0.648 0.120 0.670 0.160 0.692 0.200 0.703 0.240 0.714 0.280 0.725 0.320 0.736 0.360 0.747 0.400 0.758 0.440 0.769 0.480 0.769 0.520 0.780 0.560 0.791 0.600 0.791 0.640 0.802 0.680 0.813 0.720 0.813 0.760 0.824 0.800 0.835 0.840 0.835 0.880 0.857 0.920 0.868 0.960 0.967 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.527 0.040 0.637 0.080 0.659 0.120 0.681 0.160 0.692 0.200 0.703 0.240 0.714 0.280 0.725 0.320 0.736 0.360 0.747 0.400 0.758 0.440 0.758 0.480 0.769 0.520 0.780 0.560 0.780 0.600 0.791 0.640 0.802 0.680 0.802 0.720 0.813 0.760 0.824 0.800 0.835 0.840 0.835 0.880 0.857 0.920 0.868 0.960 0.956 1.000 / \end{sparkline} & 0.081207 & 0.092808 & 4200 & 4200 &  \\
{\ifcaep{}}& 0.118571 & \begin{sparkline}{15}\sparkdot 0.717 0.240 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.516 0.040 0.648 0.080 0.670 0.120 0.692 0.160 0.703 0.200 0.714 0.240 0.725 0.280 0.736 0.320 0.736 0.360 0.747 0.400 0.747 0.440 0.758 0.480 0.758 0.520 0.769 0.560 0.769 0.600 0.780 0.640 0.791 0.680 0.791 0.720 0.802 0.760 0.802 0.800 0.813 0.840 0.824 0.880 0.835 0.920 0.857 0.960 0.956 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.418 0.040 0.604 0.080 0.637 0.120 0.659 0.160 0.681 0.200 0.692 0.240 0.703 0.280 0.714 0.320 0.714 0.360 0.725 0.400 0.736 0.440 0.736 0.480 0.747 0.520 0.758 0.560 0.758 0.600 0.769 0.640 0.769 0.680 0.780 0.720 0.791 0.760 0.802 0.800 0.802 0.840 0.813 0.880 0.835 0.920 0.846 0.960 0.945 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\moe{}}& 0.132619 & \begin{sparkline}{15}\sparkdot 0.707 0.160 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.571 0.040 0.670 0.080 0.692 0.120 0.703 0.160 0.714 0.200 0.725 0.240 0.725 0.280 0.736 0.320 0.747 0.360 0.747 0.400 0.758 0.440 0.758 0.480 0.769 0.520 0.769 0.560 0.769 0.600 0.780 0.640 0.791 0.680 0.791 0.720 0.802 0.760 0.802 0.800 0.813 0.840 0.824 0.880 0.835 0.920 0.857 0.960 0.934 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.538 0.040 0.648 0.080 0.670 0.120 0.681 0.160 0.692 0.200 0.703 0.240 0.703 0.280 0.714 0.320 0.725 0.360 0.725 0.400 0.736 0.440 0.747 0.480 0.747 0.520 0.758 0.560 0.758 0.600 0.769 0.640 0.769 0.680 0.780 0.720 0.791 0.760 0.791 0.800 0.802 0.840 0.813 0.880 0.824 0.920 0.835 0.960 0.901 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\moes{}}& 0.025000 & \begin{sparkline}{15}\sparkdot 0.768 0.480 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.571 0.040 0.670 0.080 0.692 0.120 0.703 0.160 0.714 0.200 0.725 0.240 0.725 0.280 0.736 0.320 0.747 0.360 0.747 0.400 0.758 0.440 0.758 0.480 0.769 0.520 0.769 0.560 0.780 0.600 0.780 0.640 0.780 0.680 0.791 0.720 0.802 0.760 0.802 0.800 0.813 0.840 0.824 0.880 0.835 0.920 0.846 0.960 0.934 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.571 0.040 0.670 0.080 0.692 0.120 0.703 0.160 0.714 0.200 0.714 0.240 0.725 0.280 0.736 0.320 0.736 0.360 0.747 0.400 0.747 0.440 0.758 0.480 0.758 0.520 0.769 0.560 0.769 0.600 0.780 0.640 0.780 0.680 0.791 0.720 0.791 0.760 0.802 0.800 0.813 0.840 0.824 0.880 0.835 0.920 0.846 0.960 0.945 1.000 / \end{sparkline} & 0.144830 & 0.144830 & 4200 & 4200 &  \\
{Rand.}& 0.233571 & \begin{sparkline}{15}\sparkdot 0.768 0.680 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.451 0.040 0.615 0.080 0.637 0.120 0.648 0.160 0.659 0.200 0.670 0.240 0.681 0.280 0.692 0.320 0.703 0.360 0.714 0.400 0.714 0.440 0.725 0.480 0.736 0.520 0.736 0.560 0.747 0.600 0.758 0.640 0.758 0.680 0.769 0.720 0.780 0.760 0.791 0.800 0.791 0.840 0.802 0.880 0.824 0.920 0.846 0.960 0.923 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.495 0.040 0.626 0.080 0.648 0.120 0.670 0.160 0.692 0.200 0.703 0.240 0.725 0.280 0.736 0.320 0.736 0.360 0.747 0.400 0.758 0.440 0.769 0.480 0.780 0.520 0.780 0.560 0.791 0.600 0.791 0.640 0.802 0.680 0.813 0.720 0.813 0.760 0.824 0.800 0.835 0.840 0.846 0.880 0.857 0.920 0.879 0.960 0.967 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_cifar10rot_rounds.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI [\%]}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {None} & {PACFL} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {None} & {PACFL} & \\
\midrule
{None}& 456.666667 & 527.142857 & 70.476190 & 15.432742 & 3.920703 & 26.944782 & 0.009910 & 0.079280 & 21 & 21 &  \\
{\ifca{}}& 483.333333 & 506.190476 & 22.857143 & 4.729064 & -7.174587 & 16.632715 & 0.426581 & 0.568775 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 571.428571 & 553.809524 & -17.619048 & -3.083333 & -12.323045 & 6.156378 & 0.503238 & 0.575129 & 21 & 21 &  \\
{\ifcae{}}& 504.761905 & 545.238095 & 40.476190 & 8.018868 & -3.230767 & 19.268503 & 0.156594 & 0.374634 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 553.809524 & 516.666667 & -37.142857 & -6.706793 & -15.383396 & 1.969810 & 0.125363 & 0.374634 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {\moe{}}& 581.904762 & 548.095238 & -33.809524 & -5.810147 & -17.639357 & 6.019062 & 0.326076 & 0.521721 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {\moes{}}& 578.095238 & 565.238095 & -12.857143 & -2.224053 & -11.202690 & 6.754585 & 0.618917 & 0.618917 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {Rand.}& 589.523810 & 550.952381 & -38.571429 & -6.542811 & -16.401305 & 3.315683 & 0.187317 & 0.374634 & 21 & 21 &  \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_cifar10rot_rounds_ks.tex <==
\begin{tabular}{lS[table-format=2.1]cS[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{1}{c}{\multirow{2}{1cm}{\textbf{K-S (D)}}} & \multirow{2}{1cm}{\textbf{\gls{CDF}}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \textbf{Sig\-nif\-i\-cant}\\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
{}& & & {Raw} & {Adj.} & {None} & {\pacfl{}} & \\
\midrule
{None}& 0.261905 & \begin{sparkline}{15}\sparkdot 0.515 0.880 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.265 0.040 0.265 0.080 0.289 0.120 0.301 0.160 0.301 0.200 0.337 0.240 0.410 0.280 0.410 0.320 0.410 0.360 0.410 0.400 0.422 0.440 0.434 0.480 0.434 0.520 0.446 0.560 0.446 0.600 0.458 0.640 0.458 0.680 0.470 0.720 0.482 0.760 0.506 0.800 0.506 0.840 0.506 0.880 0.554 0.920 0.639 0.960 0.639 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.277 0.040 0.289 0.080 0.325 0.120 0.349 0.160 0.349 0.200 0.361 0.240 0.386 0.280 0.398 0.320 0.410 0.360 0.422 0.400 0.434 0.440 0.446 0.480 0.446 0.520 0.458 0.560 0.494 0.600 0.506 0.640 0.518 0.680 0.530 0.720 0.530 0.760 0.578 0.800 0.602 0.840 0.614 0.880 0.651 0.920 0.747 0.960 0.759 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifca{}}& 0.142857 & \begin{sparkline}{15}\sparkdot 0.414 0.560 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.265 0.040 0.301 0.080 0.301 0.120 0.313 0.160 0.313 0.200 0.361 0.240 0.361 0.280 0.373 0.320 0.386 0.360 0.398 0.400 0.410 0.440 0.410 0.480 0.410 0.520 0.410 0.560 0.422 0.600 0.446 0.640 0.458 0.680 0.482 0.720 0.506 0.760 0.542 0.800 0.542 0.840 0.578 0.880 0.639 0.920 0.687 0.960 0.699 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.301 0.040 0.313 0.080 0.325 0.120 0.337 0.160 0.349 0.200 0.361 0.240 0.373 0.280 0.373 0.320 0.398 0.360 0.398 0.400 0.422 0.440 0.422 0.480 0.434 0.520 0.446 0.560 0.446 0.600 0.470 0.640 0.482 0.680 0.494 0.720 0.506 0.760 0.554 0.800 0.554 0.840 0.554 0.880 0.590 0.920 0.687 0.960 0.711 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifcap{}}& 0.205476 & \begin{sparkline}{15}\sparkdot 0.485 0.360 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.337 0.040 0.398 0.080 0.410 0.120 0.422 0.160 0.422 0.200 0.422 0.240 0.458 0.280 0.482 0.320 0.482 0.360 0.494 0.400 0.494 0.440 0.518 0.480 0.530 0.520 0.542 0.560 0.554 0.600 0.554 0.640 0.566 0.680 0.578 0.720 0.602 0.760 0.614 0.800 0.614 0.840 0.627 0.880 0.651 0.920 0.711 0.960 0.735 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.325 0.040 0.361 0.080 0.361 0.120 0.386 0.160 0.386 0.200 0.398 0.240 0.422 0.280 0.446 0.320 0.446 0.360 0.458 0.400 0.470 0.440 0.470 0.480 0.482 0.520 0.482 0.560 0.506 0.600 0.518 0.640 0.530 0.680 0.542 0.720 0.554 0.760 0.566 0.800 0.639 0.840 0.639 0.880 0.723 0.920 0.795 0.960 0.795 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifcae{}}& 0.296190 & \begin{sparkline}{15}\sparkdot 0.525 0.800 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.289 0.040 0.301 0.080 0.337 0.120 0.349 0.160 0.373 0.200 0.373 0.240 0.373 0.280 0.398 0.320 0.398 0.360 0.410 0.400 0.422 0.440 0.434 0.480 0.446 0.520 0.470 0.560 0.482 0.600 0.482 0.640 0.494 0.680 0.506 0.720 0.518 0.760 0.518 0.800 0.542 0.840 0.566 0.880 0.566 0.920 0.578 0.960 0.663 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.301 0.040 0.325 0.080 0.337 0.120 0.349 0.160 0.361 0.200 0.373 0.240 0.386 0.280 0.470 0.320 0.470 0.360 0.470 0.400 0.482 0.440 0.494 0.480 0.494 0.520 0.530 0.560 0.542 0.600 0.554 0.640 0.566 0.680 0.590 0.720 0.602 0.760 0.627 0.800 0.627 0.840 0.639 0.880 0.639 0.920 0.747 0.960 0.843 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifcaep{}}& 0.165000 & \begin{sparkline}{15}\sparkdot 0.636 0.840 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.361 0.040 0.373 0.080 0.398 0.120 0.398 0.160 0.410 0.200 0.446 0.240 0.446 0.280 0.458 0.320 0.458 0.360 0.458 0.400 0.482 0.440 0.482 0.480 0.494 0.520 0.494 0.560 0.506 0.600 0.518 0.640 0.530 0.680 0.530 0.720 0.542 0.760 0.578 0.800 0.578 0.840 0.639 0.880 0.651 0.920 0.687 0.960 0.699 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.325 0.040 0.325 0.080 0.373 0.120 0.410 0.160 0.410 0.200 0.434 0.240 0.434 0.280 0.434 0.320 0.458 0.360 0.458 0.400 0.458 0.440 0.482 0.480 0.494 0.520 0.494 0.560 0.494 0.600 0.506 0.640 0.518 0.680 0.530 0.720 0.542 0.760 0.542 0.800 0.566 0.840 0.578 0.880 0.590 0.920 0.590 0.960 0.627 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\moe{}}& 0.276190 & \begin{sparkline}{15}\sparkdot 0.515 0.440 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.361 0.040 0.361 0.080 0.386 0.120 0.410 0.160 0.422 0.200 0.434 0.240 0.446 0.280 0.446 0.320 0.470 0.360 0.470 0.400 0.506 0.440 0.518 0.480 0.530 0.520 0.554 0.560 0.566 0.600 0.578 0.640 0.590 0.680 0.602 0.720 0.614 0.760 0.627 0.800 0.627 0.840 0.639 0.880 0.699 0.920 0.747 0.960 0.819 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.301 0.040 0.337 0.080 0.349 0.120 0.373 0.160 0.386 0.200 0.410 0.240 0.422 0.280 0.422 0.320 0.434 0.360 0.434 0.400 0.446 0.440 0.446 0.480 0.458 0.520 0.470 0.560 0.482 0.600 0.482 0.640 0.506 0.680 0.518 0.720 0.542 0.760 0.554 0.800 0.651 0.840 0.675 0.880 0.759 0.920 0.904 0.960 0.916 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\moes{}}& 0.110476 & \begin{sparkline}{15}\sparkdot 0.556 0.680 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.361 0.040 0.373 0.080 0.410 0.120 0.446 0.160 0.446 0.200 0.458 0.240 0.458 0.280 0.470 0.320 0.482 0.360 0.482 0.400 0.494 0.440 0.506 0.480 0.530 0.520 0.542 0.560 0.542 0.600 0.554 0.640 0.554 0.680 0.566 0.720 0.590 0.760 0.590 0.800 0.639 0.840 0.675 0.880 0.699 0.920 0.771 0.960 0.855 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.349 0.040 0.386 0.080 0.422 0.120 0.434 0.160 0.446 0.200 0.446 0.240 0.458 0.280 0.470 0.320 0.482 0.360 0.482 0.400 0.494 0.440 0.518 0.480 0.530 0.520 0.542 0.560 0.566 0.600 0.566 0.640 0.578 0.680 0.578 0.720 0.590 0.760 0.602 0.800 0.614 0.840 0.627 0.880 0.639 0.920 0.699 0.960 0.699 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{Rand.}& 0.191190 & \begin{sparkline}{15}\sparkdot 0.475 0.360 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.337 0.040 0.337 0.080 0.398 0.120 0.398 0.160 0.410 0.200 0.410 0.240 0.422 0.280 0.434 0.320 0.446 0.360 0.482 0.400 0.482 0.440 0.506 0.480 0.518 0.520 0.542 0.560 0.554 0.600 0.566 0.640 0.566 0.680 0.578 0.720 0.663 0.760 0.663 0.800 0.675 0.840 0.675 0.880 0.687 0.920 0.880 0.960 0.880 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.289 0.040 0.349 0.080 0.361 0.120 0.386 0.160 0.386 0.200 0.398 0.240 0.410 0.280 0.434 0.320 0.434 0.360 0.446 0.400 0.458 0.440 0.458 0.480 0.470 0.520 0.482 0.560 0.506 0.600 0.506 0.640 0.518 0.680 0.542 0.720 0.578 0.760 0.590 0.800 0.590 0.840 0.602 0.880 0.699 0.920 0.723 0.960 0.747 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_cifar10rot_totaldatadl.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{\gls{DL} data volume [GiB]}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {None} & {PACFL} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {None} & {PACFL} & \\
\midrule
{None}& 0.146225 & 0.168742 & 0.022517 & 15.399022 & 0.005721 & 0.039314 & 0.009910 & 0.015856 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifca{}}& 0.309490 & 0.243161 & -0.066328 & -21.431521 & -0.099618 & -0.033039 & 0.000278 & 0.000740 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 0.365783 & 0.265785 & -0.099998 & -27.337992 & -0.128569 & -0.071426 & 0.000000 & 0.000000 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 0.282931 & 0.240006 & -0.042925 & -15.171526 & -0.069932 & -0.015918 & 0.002636 & 0.005273 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 0.310214 & 0.227144 & -0.083070 & -26.778358 & -0.108756 & -0.057385 & 0.000000 & 0.000001 & 21 & 21 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moe{}}& 0.186239 & 0.175436 & -0.010802 & -5.800180 & -0.032795 & 0.011191 & 0.326076 & 0.372658 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {\moes{}}& 0.185021 & 0.180914 & -0.004108 & -2.220212 & -0.020692 & 0.012476 & 0.618917 & 0.618917 & 21 & 21 &  \\
\rowcolor{EricssonLightBlue} {Rand.}& 0.188673 & 0.176349 & -0.012324 & -6.531731 & -0.030892 & 0.006245 & 0.187317 & 0.249756 & 21 & 21 &  \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_cifar10rot_totaldatadl_ks.tex <==
\begin{tabular}{lS[table-format=2.1]cS[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{1}{c}{\multirow{2}{1cm}{\textbf{K-S (D)}}} & \multirow{2}{1cm}{\textbf{\gls{CDF}}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \textbf{Sig\-nif\-i\-cant}\\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
{}& & & {Raw} & {Adj.} & {None} & {\pacfl{}} & \\
\midrule
{None}& 0.255714 & \begin{sparkline}{15}\sparkdot 0.253 0.640 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.087 0.040 0.148 0.080 0.163 0.120 0.173 0.160 0.184 0.200 0.194 0.240 0.199 0.280 0.204 0.320 0.209 0.360 0.219 0.400 0.224 0.440 0.230 0.480 0.235 0.520 0.240 0.560 0.245 0.600 0.250 0.640 0.255 0.680 0.260 0.720 0.265 0.760 0.270 0.800 0.281 0.840 0.291 0.880 0.306 0.920 0.321 0.960 0.464 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.112 0.040 0.179 0.080 0.194 0.120 0.204 0.160 0.214 0.200 0.219 0.240 0.230 0.280 0.235 0.320 0.240 0.360 0.245 0.400 0.255 0.440 0.260 0.480 0.265 0.520 0.270 0.560 0.281 0.600 0.286 0.640 0.291 0.680 0.301 0.720 0.306 0.760 0.316 0.800 0.327 0.840 0.337 0.880 0.352 0.920 0.372 0.960 0.510 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifca{}}& 0.387381 & \begin{sparkline}{15}\sparkdot 0.394 0.200 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.194 0.040 0.316 0.080 0.347 0.120 0.367 0.160 0.378 0.200 0.398 0.240 0.408 0.280 0.418 0.320 0.429 0.360 0.439 0.400 0.449 0.440 0.459 0.480 0.480 0.520 0.490 0.560 0.500 0.600 0.520 0.640 0.531 0.680 0.551 0.720 0.571 0.760 0.592 0.800 0.622 0.840 0.643 0.880 0.684 0.920 0.735 0.960 0.888 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.153 0.040 0.255 0.080 0.276 0.120 0.291 0.160 0.306 0.200 0.316 0.240 0.327 0.280 0.337 0.320 0.347 0.360 0.357 0.400 0.362 0.440 0.372 0.480 0.383 0.520 0.393 0.560 0.398 0.600 0.408 0.640 0.418 0.680 0.434 0.720 0.444 0.760 0.454 0.800 0.469 0.840 0.485 0.880 0.510 0.920 0.551 0.960 0.730 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifcap{}}& 0.604048 & \begin{sparkline}{15}\sparkdot 0.495 0.200 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.286 0.040 0.408 0.080 0.449 0.120 0.469 0.160 0.480 0.200 0.500 0.240 0.510 0.280 0.531 0.320 0.541 0.360 0.551 0.400 0.561 0.440 0.571 0.480 0.582 0.520 0.592 0.560 0.602 0.600 0.612 0.640 0.633 0.680 0.643 0.720 0.653 0.760 0.673 0.800 0.684 0.840 0.704 0.880 0.724 0.920 0.765 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.189 0.040 0.286 0.080 0.306 0.120 0.327 0.160 0.337 0.200 0.347 0.240 0.357 0.280 0.367 0.320 0.378 0.360 0.388 0.400 0.398 0.440 0.408 0.480 0.413 0.520 0.423 0.560 0.434 0.600 0.444 0.640 0.454 0.680 0.469 0.720 0.480 0.760 0.495 0.800 0.515 0.840 0.536 0.880 0.561 0.920 0.602 0.960 0.827 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifcae{}}& 0.291905 & \begin{sparkline}{15}\sparkdot 0.364 0.160 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.214 0.040 0.316 0.080 0.337 0.120 0.352 0.160 0.367 0.200 0.378 0.240 0.388 0.280 0.398 0.320 0.408 0.360 0.418 0.400 0.429 0.440 0.434 0.480 0.444 0.520 0.454 0.560 0.464 0.600 0.474 0.640 0.485 0.680 0.495 0.720 0.505 0.760 0.520 0.800 0.536 0.840 0.556 0.880 0.582 0.920 0.617 0.960 0.832 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.133 0.040 0.240 0.080 0.260 0.120 0.276 0.160 0.291 0.200 0.306 0.240 0.316 0.280 0.327 0.320 0.337 0.360 0.352 0.400 0.362 0.440 0.372 0.480 0.378 0.520 0.388 0.560 0.398 0.600 0.413 0.640 0.423 0.680 0.434 0.720 0.444 0.760 0.454 0.800 0.469 0.840 0.490 0.880 0.510 0.920 0.546 0.960 0.796 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\ifcaep{}}& 0.562381 & \begin{sparkline}{15}\sparkdot 0.394 0.160 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.219 0.040 0.342 0.080 0.362 0.120 0.383 0.160 0.398 0.200 0.408 0.240 0.418 0.280 0.434 0.320 0.439 0.360 0.449 0.400 0.464 0.440 0.474 0.480 0.485 0.520 0.495 0.560 0.505 0.600 0.515 0.640 0.531 0.680 0.546 0.720 0.556 0.760 0.577 0.800 0.597 0.840 0.617 0.880 0.648 0.920 0.699 0.960 0.883 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.163 0.040 0.255 0.080 0.276 0.120 0.291 0.160 0.301 0.200 0.311 0.240 0.316 0.280 0.327 0.320 0.332 0.360 0.342 0.400 0.347 0.440 0.352 0.480 0.362 0.520 0.367 0.560 0.372 0.600 0.383 0.640 0.388 0.680 0.398 0.720 0.408 0.760 0.418 0.800 0.429 0.840 0.439 0.880 0.454 0.920 0.474 0.960 0.602 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\moe{}}& 0.207619 & \begin{sparkline}{15}\sparkdot 0.273 0.360 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.133 0.040 0.199 0.080 0.214 0.120 0.230 0.160 0.240 0.200 0.250 0.240 0.255 0.280 0.265 0.320 0.270 0.360 0.281 0.400 0.286 0.440 0.291 0.480 0.296 0.520 0.301 0.560 0.311 0.600 0.316 0.640 0.321 0.680 0.327 0.720 0.337 0.760 0.342 0.800 0.352 0.840 0.362 0.880 0.383 0.920 0.403 0.960 0.515 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.133 0.040 0.184 0.080 0.199 0.120 0.209 0.160 0.219 0.200 0.224 0.240 0.230 0.280 0.240 0.320 0.245 0.360 0.250 0.400 0.255 0.440 0.260 0.480 0.265 0.520 0.270 0.560 0.281 0.600 0.286 0.640 0.296 0.680 0.301 0.720 0.311 0.760 0.327 0.800 0.342 0.840 0.362 0.880 0.398 0.920 0.444 0.960 0.571 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
{\moes{}}& 0.050476 & \begin{sparkline}{15}\sparkdot 0.364 0.840 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.138 0.040 0.204 0.080 0.219 0.120 0.230 0.160 0.240 0.200 0.250 0.240 0.255 0.280 0.260 0.320 0.265 0.360 0.270 0.400 0.281 0.440 0.286 0.480 0.291 0.520 0.296 0.560 0.301 0.600 0.306 0.640 0.316 0.680 0.321 0.720 0.332 0.760 0.342 0.800 0.352 0.840 0.367 0.880 0.383 0.920 0.413 0.960 0.536 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.148 0.040 0.204 0.080 0.219 0.120 0.230 0.160 0.235 0.200 0.245 0.240 0.250 0.280 0.255 0.320 0.265 0.360 0.270 0.400 0.276 0.440 0.281 0.480 0.286 0.520 0.291 0.560 0.301 0.600 0.306 0.640 0.311 0.680 0.316 0.720 0.327 0.760 0.332 0.800 0.342 0.840 0.347 0.880 0.362 0.920 0.383 0.960 0.495 1.000 / \end{sparkline} & 0.000045 & 0.000045 & 4200 & 4200 & \checkmark \\
{Rand.}& 0.119762 & \begin{sparkline}{15}\sparkdot 0.273 0.360 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.148 0.040 0.204 0.080 0.224 0.120 0.235 0.160 0.240 0.200 0.250 0.240 0.255 0.280 0.260 0.320 0.270 0.360 0.276 0.400 0.281 0.440 0.291 0.480 0.296 0.520 0.301 0.560 0.311 0.600 0.316 0.640 0.327 0.680 0.332 0.720 0.342 0.760 0.352 0.800 0.362 0.840 0.372 0.880 0.393 0.920 0.418 0.960 0.582 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.107 0.040 0.189 0.080 0.209 0.120 0.219 0.160 0.224 0.200 0.235 0.240 0.245 0.280 0.250 0.320 0.255 0.360 0.260 0.400 0.265 0.440 0.270 0.480 0.276 0.520 0.286 0.560 0.291 0.600 0.296 0.640 0.301 0.680 0.311 0.720 0.316 0.760 0.327 0.800 0.337 0.840 0.352 0.880 0.362 0.920 0.388 0.960 0.480 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 4200 & 4200 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_deepmimo_accuracy.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {None} & {PACFL} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {None} & {PACFL} & \\
\midrule
{None}& 44.278429 & 43.383883 & -0.894546 & -2.020275 & -1.931432 & 0.142339 & 0.090197 & 0.144315 & 100 & 100 &  \\
\rowcolor{EricssonLightBlue} {\ifca{}}& 62.894608 & 64.554852 & 1.660244 & 2.639725 & -0.066837 & 3.387326 & 0.059438 & 0.118877 & 100 & 100 &  \\
{\ifcap{}}& 68.034031 & 67.721053 & -0.312978 & -0.460032 & -0.948146 & 0.322189 & 0.331295 & 0.441727 & 100 & 100 &  \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 65.144175 & 65.379566 & 0.235391 & 0.361339 & -0.354671 & 0.825454 & 0.432375 & 0.494143 & 100 & 100 &  \\
{\ifcaep{}}& 67.745930 & 67.566316 & -0.179614 & -0.265129 & -1.028611 & 0.669383 & 0.676842 & 0.676842 & 100 & 100 &  \\
{\moe{}}& 59.922749 & 51.591367 & -8.331382 & -13.903538 & -10.472561 & -6.190203 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
{\moes{}}& 59.559198 & 52.546347 & -7.012851 & -11.774589 & -8.915538 & -5.110164 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 45.221414 & 47.619657 & 2.398243 & 5.303334 & 1.291799 & 3.504687 & 0.000037 & 0.000099 & 100 & 100 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_deepmimo_accuracy_ks.tex <==
\begin{tabular}{lS[table-format=2.1]cS[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{1}{c}{\multirow{2}{1cm}{\textbf{K-S (D)}}} & \multirow{2}{1cm}{\textbf{\gls{CDF}}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \textbf{Sig\-nif\-i\-cant}\\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
{}& & & {Raw} & {Adj.} & {None} & {\pacfl{}} & \\
\midrule
{None}& 0.121667 & \begin{sparkline}{15}\sparkdot 0.384 0.160 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.100 0.040 0.266 0.080 0.324 0.120 0.360 0.160 0.387 0.200 0.405 0.240 0.420 0.280 0.433 0.320 0.447 0.360 0.458 0.400 0.468 0.440 0.479 0.480 0.488 0.520 0.500 0.560 0.515 0.600 0.528 0.640 0.539 0.680 0.557 0.720 0.580 0.760 0.599 0.800 0.623 0.840 0.648 0.880 0.684 0.920 0.716 0.960 0.823 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.017 0.040 0.246 0.080 0.287 0.120 0.315 0.160 0.335 0.200 0.357 0.240 0.376 0.280 0.393 0.320 0.409 0.360 0.425 0.400 0.442 0.440 0.457 0.480 0.472 0.520 0.492 0.560 0.511 0.600 0.530 0.640 0.553 0.680 0.579 0.720 0.602 0.760 0.626 0.800 0.656 0.840 0.678 0.880 0.707 0.920 0.745 0.960 0.826 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1200 & 1200 & \checkmark \\
{\ifca{}}& 0.066224 & \begin{sparkline}{15}\sparkdot 0.566 0.200 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.125 0.040 0.417 0.080 0.494 0.120 0.527 0.160 0.560 0.200 0.597 0.240 0.621 0.280 0.664 0.320 0.693 0.360 0.706 0.400 0.720 0.440 0.727 0.480 0.736 0.520 0.747 0.560 0.762 0.600 0.773 0.640 0.781 0.680 0.789 0.720 0.799 0.760 0.810 0.800 0.820 0.840 0.835 0.880 0.850 0.920 0.876 0.960 0.942 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.294 0.040 0.485 0.080 0.524 0.120 0.571 0.160 0.608 0.200 0.632 0.240 0.680 0.280 0.698 0.320 0.710 0.360 0.719 0.400 0.727 0.440 0.736 0.480 0.744 0.520 0.758 0.560 0.769 0.600 0.779 0.640 0.790 0.680 0.797 0.720 0.805 0.760 0.816 0.800 0.825 0.840 0.838 0.880 0.850 0.920 0.874 0.960 0.955 1.000 / \end{sparkline} & 0.010261 & 0.016417 & 1176 & 1200 & \checkmark \\
{\ifcap{}}& 0.033207 & \begin{sparkline}{15}\sparkdot 0.778 0.520 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.471 0.040 0.548 0.080 0.594 0.120 0.632 0.160 0.667 0.200 0.714 0.240 0.724 0.280 0.735 0.320 0.745 0.360 0.752 0.400 0.760 0.440 0.769 0.480 0.778 0.520 0.789 0.560 0.798 0.600 0.807 0.640 0.815 0.680 0.822 0.720 0.831 0.760 0.840 0.800 0.848 0.840 0.859 0.880 0.873 0.920 0.894 0.960 0.949 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.262 0.040 0.541 0.080 0.582 0.120 0.624 0.160 0.658 0.200 0.699 0.240 0.720 0.280 0.734 0.320 0.743 0.360 0.753 0.400 0.760 0.440 0.768 0.480 0.778 0.520 0.788 0.560 0.796 0.600 0.804 0.640 0.813 0.680 0.821 0.720 0.830 0.760 0.838 0.800 0.850 0.840 0.864 0.880 0.874 0.920 0.892 0.960 0.969 1.000 / \end{sparkline} & 0.510483 & 0.680644 & 1188 & 1200 &  \\
{\ifcae{}}& 0.030303 & \begin{sparkline}{15}\sparkdot 0.758 0.560 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.435 0.040 0.513 0.080 0.549 0.120 0.594 0.160 0.628 0.200 0.668 0.240 0.689 0.280 0.702 0.320 0.712 0.360 0.721 0.400 0.731 0.440 0.740 0.480 0.748 0.520 0.757 0.560 0.765 0.600 0.775 0.640 0.785 0.680 0.794 0.720 0.800 0.760 0.810 0.800 0.818 0.840 0.829 0.880 0.845 0.920 0.865 0.960 0.934 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.345 0.040 0.509 0.080 0.549 0.120 0.595 0.160 0.623 0.200 0.676 0.240 0.692 0.280 0.709 0.320 0.717 0.360 0.724 0.400 0.732 0.440 0.740 0.480 0.751 0.520 0.760 0.560 0.768 0.600 0.778 0.640 0.786 0.680 0.794 0.720 0.802 0.760 0.813 0.800 0.822 0.840 0.837 0.880 0.855 0.920 0.880 0.960 0.935 1.000 / \end{sparkline} & 0.646683 & 0.739067 & 1188 & 1188 &  \\
{\ifcaep{}}& 0.027315 & \begin{sparkline}{15}\sparkdot 0.747 0.400 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.427 0.040 0.553 0.080 0.585 0.120 0.624 0.160 0.652 0.200 0.682 0.240 0.712 0.280 0.730 0.320 0.738 0.360 0.746 0.400 0.754 0.440 0.765 0.480 0.774 0.520 0.786 0.560 0.798 0.600 0.807 0.640 0.816 0.680 0.824 0.720 0.834 0.760 0.842 0.800 0.852 0.840 0.863 0.880 0.877 0.920 0.891 0.960 0.959 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.267 0.040 0.533 0.080 0.575 0.120 0.615 0.160 0.648 0.200 0.688 0.240 0.715 0.280 0.728 0.320 0.739 0.360 0.749 0.400 0.758 0.440 0.768 0.480 0.779 0.520 0.789 0.560 0.798 0.600 0.809 0.640 0.817 0.680 0.825 0.720 0.834 0.760 0.842 0.800 0.854 0.840 0.867 0.880 0.879 0.920 0.902 0.960 0.957 1.000 / \end{sparkline} & 0.749211 & 0.749211 & 1188 & 1200 &  \\
{\moe{}}& 0.258401 & \begin{sparkline}{15}\sparkdot 0.636 0.320 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.037 0.040 0.336 0.080 0.427 0.120 0.478 0.160 0.514 0.200 0.546 0.240 0.578 0.280 0.613 0.320 0.637 0.360 0.661 0.400 0.682 0.440 0.696 0.480 0.708 0.520 0.722 0.560 0.732 0.600 0.744 0.640 0.754 0.680 0.768 0.720 0.782 0.760 0.794 0.800 0.813 0.840 0.838 0.880 0.864 0.920 0.894 0.960 0.987 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.004 0.040 0.216 0.080 0.309 0.120 0.364 0.160 0.404 0.200 0.434 0.240 0.468 0.280 0.487 0.320 0.509 0.360 0.538 0.400 0.562 0.440 0.585 0.480 0.609 0.520 0.631 0.560 0.647 0.600 0.664 0.640 0.680 0.680 0.695 0.720 0.711 0.760 0.727 0.800 0.748 0.840 0.776 0.880 0.802 0.920 0.842 0.960 0.946 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1176 & 1200 & \checkmark \\
{\moes{}}& 0.250278 & \begin{sparkline}{15}\sparkdot 0.677 0.440 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.068 0.040 0.356 0.080 0.430 0.120 0.478 0.160 0.519 0.200 0.547 0.240 0.574 0.280 0.603 0.320 0.625 0.360 0.646 0.400 0.665 0.440 0.686 0.480 0.700 0.520 0.712 0.560 0.724 0.600 0.736 0.640 0.748 0.680 0.761 0.720 0.773 0.760 0.785 0.800 0.801 0.840 0.831 0.880 0.856 0.920 0.898 0.960 0.984 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.087 0.040 0.285 0.080 0.348 0.120 0.399 0.160 0.436 0.200 0.463 0.240 0.484 0.280 0.504 0.320 0.523 0.360 0.545 0.400 0.567 0.440 0.588 0.480 0.606 0.520 0.628 0.560 0.644 0.600 0.660 0.640 0.672 0.680 0.688 0.720 0.703 0.760 0.720 0.800 0.743 0.840 0.766 0.880 0.794 0.920 0.845 0.960 0.934 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1188 & 1200 & \checkmark \\
{Rand.}& 0.166827 & \begin{sparkline}{15}\sparkdot 0.576 0.760 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.243 0.040 0.337 0.080 0.375 0.120 0.396 0.160 0.410 0.200 0.422 0.240 0.436 0.280 0.446 0.320 0.456 0.360 0.466 0.400 0.477 0.440 0.489 0.480 0.499 0.520 0.511 0.560 0.522 0.600 0.532 0.640 0.543 0.680 0.557 0.720 0.572 0.760 0.589 0.800 0.609 0.840 0.638 0.880 0.666 0.920 0.696 0.960 0.927 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.126 0.040 0.293 0.080 0.339 0.120 0.372 0.160 0.389 0.200 0.408 0.240 0.424 0.280 0.438 0.320 0.455 0.360 0.472 0.400 0.490 0.440 0.504 0.480 0.523 0.520 0.543 0.560 0.565 0.600 0.586 0.640 0.606 0.680 0.625 0.720 0.653 0.760 0.675 0.800 0.695 0.840 0.720 0.880 0.752 0.920 0.780 0.960 0.896 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1200 & 1188 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_deepmimo_rounds.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI [\%]}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {None} & {PACFL} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {None} & {PACFL} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 685.800000 & 601.500000 & -84.300000 & -12.292213 & -17.826993 & -6.757434 & 0.000020 & 0.000040 & 100 & 100 & \checkmark \\
{\ifca{}}& 582.600000 & 583.000000 & 0.400000 & 0.068658 & -5.088751 & 5.226067 & 0.979081 & 0.979081 & 100 & 100 &  \\
{\ifcap{}}& 872.900000 & 967.800000 & 94.900000 & 10.871807 & 5.690781 & 16.052832 & 0.000054 & 0.000086 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 848.500000 & 792.500000 & -56.000000 & -6.599882 & -12.266571 & -0.933193 & 0.022680 & 0.025920 & 100 & 100 & \checkmark \\
{\ifcaep{}}& 938.000000 & 1018.600000 & 80.600000 & 8.592751 & 3.475970 & 13.709531 & 0.001107 & 0.001476 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moe{}}& 1178.300000 & 957.300000 & -221.000000 & -18.755835 & -25.030334 & -12.481336 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 1163.300000 & 918.600000 & -244.700000 & -21.034987 & -28.041590 & -14.028384 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 983.400000 & 802.400000 & -181.000000 & -18.405532 & -24.800158 & -12.010905 & 0.000000 & 0.000000 & 100 & 100 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_deepmimo_rounds_ks.tex <==
\begin{tabular}{lS[table-format=2.1]cS[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{1}{c}{\multirow{2}{1cm}{\textbf{K-S (D)}}} & \multirow{2}{1cm}{\textbf{\gls{CDF}}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \textbf{Sig\-nif\-i\-cant}\\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
{}& & & {Raw} & {Adj.} & {None} & {\pacfl{}} & \\
\midrule
{None}& 0.495833 & \begin{sparkline}{15}\sparkdot 0.172 0.160 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.117 0.040 0.133 0.080 0.143 0.120 0.163 0.160 0.173 0.200 0.179 0.240 0.184 0.280 0.199 0.320 0.204 0.360 0.214 0.400 0.224 0.440 0.235 0.480 0.240 0.520 0.245 0.560 0.250 0.600 0.255 0.640 0.270 0.680 0.276 0.720 0.291 0.760 0.316 0.800 0.332 0.840 0.362 0.880 0.378 0.920 0.403 0.960 0.449 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.051 0.040 0.077 0.080 0.092 0.120 0.102 0.160 0.107 0.200 0.117 0.240 0.122 0.280 0.128 0.320 0.133 0.360 0.138 0.400 0.143 0.440 0.148 0.480 0.148 0.520 0.158 0.560 0.163 0.600 0.163 0.640 0.173 0.680 0.184 0.720 0.194 0.760 0.204 0.800 0.214 0.840 0.224 0.880 0.235 0.920 0.291 0.960 0.408 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1200 & 1200 & \checkmark \\
{\ifca{}}& 0.072211 & \begin{sparkline}{15}\sparkdot 0.182 0.600 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.082 0.040 0.102 0.080 0.107 0.120 0.112 0.160 0.122 0.200 0.128 0.240 0.133 0.280 0.138 0.320 0.143 0.360 0.148 0.400 0.153 0.440 0.163 0.480 0.168 0.520 0.173 0.560 0.179 0.600 0.184 0.640 0.189 0.680 0.194 0.720 0.199 0.760 0.204 0.800 0.214 0.840 0.245 0.880 0.255 0.920 0.281 0.960 0.408 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.071 0.040 0.102 0.080 0.112 0.120 0.117 0.160 0.122 0.200 0.122 0.240 0.128 0.280 0.138 0.320 0.143 0.360 0.148 0.400 0.153 0.440 0.158 0.480 0.163 0.520 0.168 0.560 0.173 0.600 0.173 0.640 0.179 0.680 0.184 0.720 0.189 0.760 0.194 0.800 0.204 0.840 0.219 0.880 0.240 0.920 0.281 0.960 0.388 1.000 / \end{sparkline} & 0.003808 & 0.003808 & 1176 & 1200 & \checkmark \\
{\ifcap{}}& 0.275808 & \begin{sparkline}{15}\sparkdot 0.313 0.800 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.138 0.040 0.173 0.080 0.189 0.120 0.204 0.160 0.209 0.200 0.219 0.240 0.224 0.280 0.230 0.320 0.240 0.360 0.240 0.400 0.245 0.440 0.250 0.480 0.255 0.520 0.265 0.560 0.276 0.600 0.281 0.640 0.286 0.680 0.291 0.720 0.301 0.760 0.311 0.800 0.327 0.840 0.337 0.880 0.352 0.920 0.378 0.960 0.495 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.087 0.040 0.153 0.080 0.173 0.120 0.194 0.160 0.204 0.200 0.214 0.240 0.230 0.280 0.245 0.320 0.260 0.360 0.270 0.400 0.291 0.440 0.296 0.480 0.301 0.520 0.316 0.560 0.321 0.600 0.337 0.640 0.352 0.680 0.362 0.720 0.378 0.760 0.388 0.800 0.403 0.840 0.418 0.880 0.464 0.920 0.515 0.960 0.612 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1188 & 1200 & \checkmark \\
{\ifcae{}}& 0.127104 & \begin{sparkline}{15}\sparkdot 0.202 0.280 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.087 0.040 0.122 0.080 0.158 0.120 0.179 0.160 0.184 0.200 0.194 0.240 0.199 0.280 0.204 0.320 0.209 0.360 0.214 0.400 0.219 0.440 0.230 0.480 0.235 0.520 0.245 0.560 0.255 0.600 0.255 0.640 0.270 0.680 0.276 0.720 0.281 0.760 0.301 0.800 0.321 0.840 0.337 0.880 0.367 0.920 0.413 0.960 0.551 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.102 0.040 0.133 0.080 0.153 0.120 0.163 0.160 0.173 0.200 0.184 0.240 0.189 0.280 0.194 0.320 0.194 0.360 0.199 0.400 0.204 0.440 0.209 0.480 0.219 0.520 0.224 0.560 0.230 0.600 0.240 0.640 0.250 0.680 0.260 0.720 0.265 0.760 0.270 0.800 0.286 0.840 0.291 0.880 0.327 0.920 0.357 0.960 0.449 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1188 & 1188 & \checkmark \\
{\ifcaep{}}& 0.155934 & \begin{sparkline}{15}\sparkdot 0.333 0.680 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.112 0.040 0.184 0.080 0.199 0.120 0.219 0.160 0.230 0.200 0.245 0.240 0.255 0.280 0.260 0.320 0.276 0.360 0.286 0.400 0.291 0.440 0.301 0.480 0.306 0.520 0.316 0.560 0.321 0.600 0.327 0.640 0.332 0.680 0.347 0.720 0.357 0.760 0.367 0.800 0.378 0.840 0.403 0.880 0.429 0.920 0.459 0.960 0.571 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.077 0.040 0.168 0.080 0.194 0.120 0.209 0.160 0.230 0.200 0.245 0.240 0.265 0.280 0.276 0.320 0.286 0.360 0.291 0.400 0.301 0.440 0.321 0.480 0.332 0.520 0.337 0.560 0.347 0.600 0.362 0.640 0.372 0.680 0.383 0.720 0.398 0.760 0.418 0.800 0.444 0.840 0.459 0.880 0.485 0.920 0.561 0.960 0.663 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1188 & 1200 & \checkmark \\
{\moe{}}& 0.335000 & \begin{sparkline}{15}\sparkdot 0.364 0.360 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.097 0.040 0.204 0.080 0.230 0.120 0.260 0.160 0.276 0.200 0.296 0.240 0.311 0.280 0.337 0.320 0.352 0.360 0.367 0.400 0.393 0.440 0.408 0.480 0.418 0.520 0.429 0.560 0.439 0.600 0.459 0.640 0.480 0.680 0.495 0.720 0.515 0.760 0.541 0.800 0.566 0.840 0.612 0.880 0.658 0.920 0.699 0.960 0.862 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.082 0.040 0.128 0.080 0.153 0.120 0.184 0.160 0.194 0.200 0.214 0.240 0.224 0.280 0.235 0.320 0.255 0.360 0.265 0.400 0.281 0.440 0.291 0.480 0.301 0.520 0.316 0.560 0.332 0.600 0.347 0.640 0.362 0.680 0.378 0.720 0.393 0.760 0.429 0.800 0.449 0.840 0.464 0.880 0.500 0.920 0.556 0.960 0.776 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1176 & 1200 & \checkmark \\
{\moes{}}& 0.343114 & \begin{sparkline}{15}\sparkdot 0.293 0.240 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.092 0.040 0.158 0.080 0.184 0.120 0.219 0.160 0.255 0.200 0.270 0.240 0.301 0.280 0.321 0.320 0.337 0.360 0.347 0.400 0.372 0.440 0.383 0.480 0.408 0.520 0.434 0.560 0.459 0.600 0.469 0.640 0.490 0.680 0.505 0.720 0.526 0.760 0.551 0.800 0.571 0.840 0.602 0.880 0.653 0.920 0.709 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.051 0.040 0.092 0.080 0.122 0.120 0.148 0.160 0.163 0.200 0.173 0.240 0.189 0.280 0.204 0.320 0.224 0.360 0.240 0.400 0.250 0.440 0.260 0.480 0.270 0.520 0.286 0.560 0.306 0.600 0.321 0.640 0.347 0.680 0.372 0.720 0.388 0.760 0.418 0.800 0.434 0.840 0.464 0.880 0.526 0.920 0.566 0.960 0.796 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1188 & 1200 & \checkmark \\
{Rand.}& 0.130859 & \begin{sparkline}{15}\sparkdot 0.374 0.760 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.082 0.040 0.133 0.080 0.138 0.120 0.158 0.160 0.168 0.200 0.179 0.240 0.189 0.280 0.199 0.320 0.209 0.360 0.219 0.400 0.230 0.440 0.235 0.480 0.240 0.520 0.245 0.560 0.255 0.600 0.276 0.640 0.286 0.680 0.306 0.720 0.332 0.760 0.378 0.800 0.403 0.840 0.429 0.880 0.449 0.920 0.551 0.960 0.770 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.066 0.040 0.107 0.080 0.138 0.120 0.143 0.160 0.153 0.200 0.163 0.240 0.179 0.280 0.184 0.320 0.194 0.360 0.199 0.400 0.214 0.440 0.224 0.480 0.230 0.520 0.240 0.560 0.255 0.600 0.270 0.640 0.276 0.680 0.286 0.720 0.306 0.760 0.327 0.800 0.337 0.840 0.352 0.880 0.372 0.920 0.434 0.960 0.546 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1200 & 1188 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_deepmimo_totaldatadl.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{\gls{DL} data volume [GiB]}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {None} & {PACFL} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {None} & {PACFL} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 2.069528 & 1.815508 & -0.254020 & -12.274316 & -0.368397 & -0.139643 & 0.000020 & 0.000020 & 100 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifca{}}& 5.274304 & 2.108708 & -3.165596 & -60.019212 & -3.384267 & -2.946924 & 0.000000 & 0.000000 & 98 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 7.921211 & 3.502385 & -4.418825 & -55.784721 & -4.684176 & -4.153474 & 0.000000 & 0.000000 & 99 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 6.656762 & 2.778376 & -3.878387 & -58.262357 & -4.183544 & -3.573229 & 0.000000 & 0.000000 & 99 & 99 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 7.359300 & 3.564949 & -3.794352 & -51.558591 & -4.067353 & -3.521350 & 0.000000 & 0.000000 & 99 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moe{}}& 3.537480 & 2.887636 & -0.649844 & -18.370245 & -0.873731 & -0.425956 & 0.000000 & 0.000000 & 98 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 3.512127 & 2.771022 & -0.741105 & -21.101318 & -0.987965 & -0.494246 & 0.000000 & 0.000000 & 99 & 100 & \checkmark \\
\rowcolor{EricssonLightBlue} {Rand.}& 2.966283 & 2.421255 & -0.545028 & -18.374111 & -0.735059 & -0.354997 & 0.000000 & 0.000000 & 100 & 99 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_deepmimo_totaldatadl_ks.tex <==
\begin{tabular}{lS[table-format=2.1]cS[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{1}{c}{\multirow{2}{1cm}{\textbf{K-S (D)}}} & \multirow{2}{1cm}{\textbf{\gls{CDF}}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \textbf{Sig\-nif\-i\-cant}\\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
{}& & & {Raw} & {Adj.} & {None} & {\pacfl{}} & \\
\midrule
{None}& 0.326667 & \begin{sparkline}{15}\sparkdot 0.172 0.400 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.111 0.040 0.124 0.080 0.131 0.120 0.139 0.160 0.144 0.200 0.149 0.240 0.153 0.280 0.157 0.320 0.162 0.360 0.167 0.400 0.172 0.440 0.177 0.480 0.181 0.520 0.184 0.560 0.187 0.600 0.191 0.640 0.195 0.680 0.201 0.720 0.209 0.760 0.220 0.800 0.231 0.840 0.243 0.880 0.253 0.920 0.270 0.960 0.303 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.113 0.040 0.125 0.080 0.129 0.120 0.132 0.160 0.135 0.200 0.137 0.240 0.140 0.280 0.142 0.320 0.145 0.360 0.148 0.400 0.151 0.440 0.154 0.480 0.158 0.520 0.161 0.560 0.164 0.600 0.166 0.640 0.169 0.680 0.172 0.720 0.174 0.760 0.178 0.800 0.184 0.840 0.194 0.880 0.213 0.920 0.234 0.960 0.280 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1200 & 1200 & \checkmark \\
{\ifca{}}& 0.988129 & \begin{sparkline}{15}\sparkdot 0.253 0.000 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.271 0.040 0.350 0.080 0.371 0.120 0.382 0.160 0.392 0.200 0.403 0.240 0.411 0.280 0.419 0.320 0.426 0.360 0.434 0.400 0.442 0.440 0.448 0.480 0.458 0.520 0.465 0.560 0.472 0.600 0.481 0.640 0.487 0.680 0.499 0.720 0.513 0.760 0.535 0.800 0.551 0.840 0.566 0.880 0.586 0.920 0.644 0.960 0.837 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.125 0.040 0.142 0.080 0.149 0.120 0.156 0.160 0.161 0.200 0.165 0.240 0.168 0.280 0.170 0.320 0.173 0.360 0.176 0.400 0.179 0.440 0.181 0.480 0.183 0.520 0.185 0.560 0.189 0.600 0.192 0.640 0.195 0.680 0.198 0.720 0.203 0.760 0.208 0.800 0.217 0.840 0.225 0.880 0.237 0.920 0.252 0.960 0.332 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1176 & 1200 & \checkmark \\
{\ifcap{}}& 1.000000 & \begin{sparkline}{15}\sparkdot 0.475 0.000 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.476 0.040 0.533 0.080 0.556 0.120 0.578 0.160 0.597 0.200 0.618 0.240 0.635 0.280 0.649 0.320 0.664 0.360 0.677 0.400 0.688 0.440 0.698 0.480 0.710 0.520 0.720 0.560 0.731 0.600 0.742 0.640 0.754 0.680 0.768 0.720 0.783 0.760 0.796 0.800 0.811 0.840 0.831 0.880 0.852 0.920 0.887 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.145 0.040 0.214 0.080 0.230 0.120 0.246 0.160 0.253 0.200 0.261 0.240 0.267 0.280 0.274 0.320 0.283 0.360 0.291 0.400 0.299 0.440 0.305 0.480 0.309 0.520 0.315 0.560 0.321 0.600 0.326 0.640 0.336 0.680 0.348 0.720 0.357 0.760 0.367 0.800 0.378 0.840 0.391 0.880 0.407 0.920 0.426 0.960 0.466 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1188 & 1200 & \checkmark \\
{\ifcae{}}& 0.989899 & \begin{sparkline}{15}\sparkdot 0.354 0.000 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.386 0.040 0.421 0.080 0.442 0.120 0.457 0.160 0.469 0.200 0.476 0.240 0.489 0.280 0.508 0.320 0.525 0.360 0.540 0.400 0.558 0.440 0.573 0.480 0.582 0.520 0.593 0.560 0.605 0.600 0.618 0.640 0.631 0.680 0.645 0.720 0.660 0.760 0.677 0.800 0.709 0.840 0.748 0.880 0.818 0.920 0.871 0.960 0.994 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.148 0.040 0.178 0.080 0.187 0.120 0.194 0.160 0.201 0.200 0.205 0.240 0.212 0.280 0.218 0.320 0.224 0.360 0.228 0.400 0.232 0.440 0.235 0.480 0.239 0.520 0.244 0.560 0.249 0.600 0.256 0.640 0.265 0.680 0.274 0.720 0.282 0.760 0.288 0.800 0.296 0.840 0.305 0.880 0.317 0.920 0.344 0.960 0.497 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1188 & 1188 & \checkmark \\
{\ifcaep{}}& 0.973072 & \begin{sparkline}{15}\sparkdot 0.495 0.040 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.294 0.040 0.497 0.080 0.518 0.120 0.549 0.160 0.563 0.200 0.576 0.240 0.589 0.280 0.598 0.320 0.609 0.360 0.621 0.400 0.631 0.440 0.640 0.480 0.649 0.520 0.658 0.560 0.667 0.600 0.678 0.640 0.692 0.680 0.708 0.720 0.726 0.760 0.748 0.800 0.768 0.840 0.789 0.880 0.810 0.920 0.852 0.960 0.994 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.186 0.040 0.232 0.080 0.241 0.120 0.251 0.160 0.261 0.200 0.267 0.240 0.275 0.280 0.280 0.320 0.286 0.360 0.293 0.400 0.299 0.440 0.304 0.480 0.312 0.520 0.322 0.560 0.328 0.600 0.334 0.640 0.339 0.680 0.346 0.720 0.352 0.760 0.362 0.800 0.376 0.840 0.400 0.880 0.418 0.920 0.439 0.960 0.487 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1188 & 1200 & \checkmark \\
{\moe{}}& 0.331395 & \begin{sparkline}{15}\sparkdot 0.263 0.240 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.153 0.040 0.198 0.080 0.216 0.120 0.227 0.160 0.242 0.200 0.257 0.240 0.267 0.280 0.272 0.320 0.277 0.360 0.281 0.400 0.287 0.440 0.299 0.480 0.307 0.520 0.316 0.560 0.326 0.600 0.335 0.640 0.345 0.680 0.354 0.720 0.365 0.760 0.378 0.800 0.401 0.840 0.417 0.880 0.434 0.920 0.462 0.960 0.519 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.119 0.040 0.161 0.080 0.176 0.120 0.186 0.160 0.195 0.200 0.204 0.240 0.212 0.280 0.218 0.320 0.225 0.360 0.231 0.400 0.238 0.440 0.245 0.480 0.251 0.520 0.260 0.560 0.269 0.600 0.278 0.640 0.286 0.680 0.293 0.720 0.300 0.760 0.305 0.800 0.315 0.840 0.328 0.880 0.342 0.920 0.398 0.960 0.476 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1176 & 1200 & \checkmark \\
{\moes{}}& 0.349983 & \begin{sparkline}{15}\sparkdot 0.253 0.240 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.142 0.040 0.170 0.080 0.195 0.120 0.218 0.160 0.237 0.200 0.244 0.240 0.254 0.280 0.266 0.320 0.280 0.360 0.288 0.400 0.296 0.440 0.302 0.480 0.311 0.520 0.321 0.560 0.330 0.600 0.337 0.640 0.345 0.680 0.355 0.720 0.367 0.760 0.382 0.800 0.399 0.840 0.413 0.880 0.430 0.920 0.456 0.960 0.601 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.110 0.040 0.142 0.080 0.153 0.120 0.167 0.160 0.177 0.200 0.184 0.240 0.189 0.280 0.195 0.320 0.201 0.360 0.208 0.400 0.216 0.440 0.227 0.480 0.236 0.520 0.247 0.560 0.258 0.600 0.269 0.640 0.278 0.680 0.286 0.720 0.297 0.760 0.308 0.800 0.321 0.840 0.338 0.880 0.362 0.920 0.391 0.960 0.496 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1188 & 1200 & \checkmark \\
{Rand.}& 0.310488 & \begin{sparkline}{15}\sparkdot 0.253 0.480 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.134 0.040 0.172 0.080 0.180 0.120 0.190 0.160 0.200 0.200 0.209 0.240 0.215 0.280 0.219 0.320 0.227 0.360 0.233 0.400 0.238 0.440 0.246 0.480 0.254 0.520 0.260 0.560 0.266 0.600 0.272 0.640 0.280 0.680 0.290 0.720 0.297 0.760 0.305 0.800 0.320 0.840 0.347 0.880 0.394 0.920 0.441 0.960 0.475 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.114 0.040 0.149 0.080 0.157 0.120 0.164 0.160 0.170 0.200 0.176 0.240 0.180 0.280 0.186 0.320 0.191 0.360 0.197 0.400 0.201 0.440 0.208 0.480 0.214 0.520 0.220 0.560 0.226 0.600 0.230 0.640 0.234 0.680 0.238 0.720 0.245 0.760 0.251 0.800 0.258 0.840 0.269 0.880 0.290 0.920 0.310 0.960 0.354 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 1200 & 1188 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_femnist_accuracy.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Accuracy}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {None} & {PACFL} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {None} & {PACFL} & \\
\midrule
\rowcolor{EricssonLightBlue} {None}& 61.578194 & 69.889981 & 8.311787 & 13.497938 & 6.179459 & 10.444115 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifca{}}& 65.979970 & 66.679338 & 0.699368 & 1.059970 & -1.027148 & 2.425884 & 0.423104 & 0.711110 & 50 & 52 &  \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 65.261652 & 65.537786 & 0.276134 & 0.423118 & -0.850553 & 1.402821 & 0.627859 & 0.711110 & 50 & 52 &  \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 71.389589 & 71.596557 & 0.206968 & 0.289914 & -0.899262 & 1.313199 & 0.711110 & 0.711110 & 50 & 52 &  \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 65.597402 & 65.834061 & 0.236659 & 0.360775 & -0.806318 & 1.279636 & 0.653566 & 0.711110 & 50 & 53 &  \\
\rowcolor{EricssonLightBlue} {\moe{}}& 72.320736 & 76.626106 & 4.305370 & 5.953161 & 2.908540 & 5.702201 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\moes{}}& 72.332456 & 72.610534 & 0.278078 & 0.384445 & -1.193555 & 1.749711 & 0.708529 & 0.711110 & 50 & 52 &  \\
{Rand.}& 69.773042 & 68.982416 & -0.790626 & -1.133140 & -2.107841 & 0.526588 & 0.235754 & 0.628678 & 50 & 50 &  \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_femnist_accuracy_ks.tex <==
\begin{tabular}{lS[table-format=2.1]cS[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{1}{c}{\multirow{2}{1cm}{\textbf{K-S (D)}}} & \multirow{2}{1cm}{\textbf{\gls{CDF}}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \textbf{Sig\-nif\-i\-cant}\\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
{}& & & {Raw} & {Adj.} & {None} & {\pacfl{}} & \\
\midrule
{None}& 0.239617 & \begin{sparkline}{15}\sparkdot 0.707 0.680 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.000 0.040 0.250 0.080 0.361 0.120 0.417 0.160 0.456 0.200 0.500 0.240 0.520 0.280 0.548 0.320 0.571 0.360 0.592 0.400 0.607 0.440 0.627 0.480 0.643 0.520 0.667 0.560 0.676 0.600 0.690 0.640 0.704 0.680 0.719 0.720 0.735 0.760 0.750 0.800 0.770 0.840 0.792 0.880 0.818 0.920 0.867 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.000 0.040 0.375 0.080 0.517 0.120 0.565 0.160 0.596 0.200 0.625 0.240 0.636 0.280 0.656 0.320 0.667 0.360 0.679 0.400 0.697 0.440 0.708 0.480 0.719 0.520 0.729 0.560 0.742 0.600 0.750 0.640 0.761 0.680 0.775 0.720 0.788 0.760 0.800 0.800 0.815 0.840 0.833 0.880 0.857 0.920 0.909 0.960 1.000 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9550 & 9932 & \checkmark \\
{\ifca{}}& 0.022574 & \begin{sparkline}{15}\sparkdot 0.596 0.280 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.000 0.040 0.333 0.080 0.458 0.120 0.516 0.160 0.547 0.200 0.575 0.240 0.594 0.280 0.613 0.320 0.630 0.360 0.643 0.400 0.656 0.440 0.667 0.480 0.681 0.520 0.697 0.560 0.708 0.600 0.719 0.640 0.733 0.680 0.746 0.720 0.758 0.760 0.774 0.800 0.788 0.840 0.810 0.880 0.838 0.920 0.905 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.000 0.040 0.333 0.080 0.476 0.120 0.522 0.160 0.556 0.200 0.582 0.240 0.604 0.280 0.621 0.320 0.636 0.360 0.653 0.400 0.667 0.440 0.676 0.480 0.688 0.520 0.700 0.560 0.710 0.600 0.722 0.640 0.733 0.680 0.750 0.720 0.759 0.760 0.775 0.800 0.789 0.840 0.812 0.880 0.843 0.920 0.900 0.960 1.000 1.000 / \end{sparkline} & 0.014436 & 0.023098 & 9359 & 9932 & \checkmark \\
{\ifcap{}}& 0.027965 & \begin{sparkline}{15}\sparkdot 0.586 0.280 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.000 0.040 0.333 0.080 0.452 0.120 0.500 0.160 0.536 0.200 0.562 0.240 0.582 0.280 0.600 0.320 0.619 0.360 0.633 0.400 0.645 0.440 0.661 0.480 0.671 0.520 0.683 0.560 0.697 0.600 0.707 0.640 0.719 0.680 0.731 0.720 0.742 0.760 0.758 0.800 0.774 0.840 0.793 0.880 0.818 0.920 0.885 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.000 0.040 0.316 0.080 0.452 0.120 0.500 0.160 0.541 0.200 0.565 0.240 0.586 0.280 0.606 0.320 0.623 0.360 0.636 0.400 0.651 0.440 0.667 0.480 0.675 0.520 0.688 0.560 0.700 0.600 0.711 0.640 0.724 0.680 0.736 0.720 0.750 0.760 0.767 0.800 0.786 0.840 0.806 0.880 0.833 0.920 0.893 0.960 1.000 1.000 / \end{sparkline} & 0.001128 & 0.002256 & 9168 & 9932 & \checkmark \\
{\ifcae{}}& 0.014631 & \begin{sparkline}{15}\sparkdot 0.818 0.800 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.000 0.040 0.429 0.080 0.538 0.120 0.581 0.160 0.613 0.200 0.633 0.240 0.654 0.280 0.667 0.320 0.679 0.360 0.697 0.400 0.710 0.440 0.724 0.480 0.733 0.520 0.746 0.560 0.758 0.600 0.767 0.640 0.778 0.680 0.788 0.720 0.803 0.760 0.815 0.800 0.828 0.840 0.848 0.880 0.872 0.920 0.926 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.000 0.040 0.444 0.080 0.542 0.120 0.586 0.160 0.615 0.200 0.636 0.240 0.655 0.280 0.667 0.320 0.679 0.360 0.697 0.400 0.710 0.440 0.722 0.480 0.733 0.520 0.745 0.560 0.758 0.600 0.767 0.640 0.781 0.680 0.793 0.720 0.807 0.760 0.818 0.800 0.833 0.840 0.852 0.880 0.878 0.920 0.929 0.960 1.000 1.000 / \end{sparkline} & 0.245069 & 0.245069 & 9550 & 9932 &  \\
{\ifcaep{}}& 0.019421 & \begin{sparkline}{15}\sparkdot 0.677 0.520 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.000 0.040 0.333 0.080 0.455 0.120 0.500 0.160 0.542 0.200 0.567 0.240 0.592 0.280 0.607 0.320 0.625 0.360 0.636 0.400 0.653 0.440 0.667 0.480 0.675 0.520 0.688 0.560 0.700 0.600 0.712 0.640 0.724 0.680 0.735 0.720 0.750 0.760 0.765 0.800 0.781 0.840 0.800 0.880 0.828 0.920 0.885 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.000 0.040 0.333 0.080 0.455 0.120 0.508 0.160 0.545 0.200 0.571 0.240 0.592 0.280 0.607 0.320 0.625 0.360 0.640 0.400 0.655 0.440 0.667 0.480 0.679 0.520 0.692 0.560 0.704 0.600 0.716 0.640 0.727 0.680 0.741 0.720 0.754 0.760 0.768 0.800 0.786 0.840 0.806 0.880 0.833 0.920 0.889 0.960 1.000 1.000 / \end{sparkline} & 0.048466 & 0.064622 & 9550 & 10123 &  \\
{\moe{}}& 0.146311 & \begin{sparkline}{15}\sparkdot 0.747 0.520 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.000 0.040 0.433 0.080 0.519 0.120 0.571 0.160 0.607 0.200 0.632 0.240 0.655 0.280 0.667 0.320 0.688 0.360 0.703 0.400 0.719 0.440 0.731 0.480 0.743 0.520 0.757 0.560 0.769 0.600 0.781 0.640 0.793 0.680 0.808 0.720 0.818 0.760 0.833 0.800 0.849 0.840 0.871 0.880 0.893 0.920 0.938 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.000 0.040 0.500 0.080 0.579 0.120 0.625 0.160 0.656 0.200 0.677 0.240 0.700 0.280 0.719 0.320 0.734 0.360 0.750 0.400 0.760 0.440 0.774 0.480 0.787 0.520 0.800 0.560 0.812 0.600 0.821 0.640 0.833 0.680 0.846 0.720 0.857 0.760 0.873 0.800 0.885 0.840 0.903 0.880 0.923 0.920 0.963 0.960 1.000 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9359 & 9932 & \checkmark \\
{\moes{}}& 0.018224 & \begin{sparkline}{15}\sparkdot 0.657 0.280 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.000 0.040 0.429 0.080 0.531 0.120 0.576 0.160 0.611 0.200 0.633 0.240 0.656 0.280 0.672 0.320 0.690 0.360 0.704 0.400 0.719 0.440 0.731 0.480 0.743 0.520 0.758 0.560 0.769 0.600 0.781 0.640 0.792 0.680 0.806 0.720 0.818 0.760 0.833 0.800 0.848 0.840 0.870 0.880 0.893 0.920 0.938 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.000 0.040 0.429 0.080 0.522 0.120 0.571 0.160 0.614 0.200 0.636 0.240 0.667 0.280 0.677 0.320 0.697 0.360 0.710 0.400 0.724 0.440 0.735 0.480 0.750 0.520 0.759 0.560 0.774 0.600 0.786 0.640 0.795 0.680 0.810 0.720 0.820 0.760 0.833 0.800 0.848 0.840 0.870 0.880 0.893 0.920 0.938 0.960 1.000 1.000 / \end{sparkline} & 0.077541 & 0.088618 & 9550 & 9932 &  \\
{Rand.}& 0.064285 & \begin{sparkline}{15}\sparkdot 0.758 0.600 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.000 0.040 0.375 0.080 0.483 0.120 0.533 0.160 0.571 0.200 0.600 0.240 0.625 0.280 0.645 0.320 0.667 0.360 0.677 0.400 0.692 0.440 0.710 0.480 0.722 0.520 0.734 0.560 0.750 0.600 0.759 0.640 0.774 0.680 0.786 0.720 0.800 0.760 0.812 0.800 0.826 0.840 0.845 0.880 0.868 0.920 0.923 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.000 0.040 0.381 0.080 0.500 0.120 0.552 0.160 0.581 0.200 0.606 0.240 0.625 0.280 0.641 0.320 0.656 0.360 0.667 0.400 0.684 0.440 0.697 0.480 0.710 0.520 0.719 0.560 0.731 0.600 0.742 0.640 0.754 0.680 0.767 0.720 0.781 0.760 0.794 0.800 0.812 0.840 0.833 0.880 0.852 0.920 0.923 0.960 1.000 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9359 & 9550 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_femnist_rounds.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{Rounds}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI [\%]}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {None} & {PACFL} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {None} & {PACFL} & \\
\midrule
{None}& 652.800000 & 1549.807692 & 897.007692 & 137.409267 & 124.281750 & 150.536783 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
{\ifca{}}& 793.000000 & 802.884615 & 9.884615 & 1.246484 & -8.448015 & 10.940982 & 0.799130 & 0.907058 & 50 & 52 &  \\
{\ifcap{}}& 1391.200000 & 1432.884615 & 41.684615 & 2.996306 & -4.882151 & 10.874764 & 0.452296 & 0.723674 & 50 & 52 &  \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 1634.000000 & 1622.884615 & -11.115385 & -0.680256 & -12.212959 & 10.852447 & 0.907058 & 0.907058 & 50 & 52 &  \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 1426.000000 & 1403.207547 & -22.792453 & -1.598349 & -9.217373 & 6.020675 & 0.678149 & 0.904199 & 50 & 53 &  \\
{\moe{}}& 1457.000000 & 1618.269231 & 161.269231 & 11.068581 & 0.894669 & 21.242494 & 0.033295 & 0.133181 & 50 & 52 &  \\
{\moes{}}& 1443.000000 & 1522.884615 & 79.884615 & 5.536009 & -1.835874 & 12.907893 & 0.139372 & 0.278744 & 50 & 52 &  \\
\rowcolor{EricssonLightBlue} {Rand.}& 1640.400000 & 1471.600000 & -168.800000 & -10.290173 & -21.654268 & 1.073922 & 0.075288 & 0.200768 & 50 & 50 &  \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_femnist_rounds_ks.tex <==
\begin{tabular}{lS[table-format=2.1]cS[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{1}{c}{\multirow{2}{1cm}{\textbf{K-S (D)}}} & \multirow{2}{1cm}{\textbf{\gls{CDF}}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \textbf{Sig\-nif\-i\-cant}\\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
{}& & & {Raw} & {Adj.} & {None} & {\pacfl{}} & \\
\midrule
{None}& 0.673874 & \begin{sparkline}{15}\sparkdot 0.283 0.800 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.052 0.040 0.085 0.080 0.101 0.120 0.117 0.160 0.129 0.200 0.149 0.240 0.157 0.280 0.177 0.320 0.190 0.360 0.194 0.400 0.198 0.440 0.210 0.480 0.238 0.520 0.246 0.560 0.254 0.600 0.258 0.640 0.266 0.680 0.270 0.720 0.274 0.760 0.278 0.800 0.290 0.840 0.319 0.880 0.351 0.920 0.375 0.960 0.407 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.052 0.040 0.169 0.080 0.218 0.120 0.254 0.160 0.286 0.200 0.319 0.240 0.339 0.280 0.363 0.320 0.383 0.360 0.399 0.400 0.419 0.440 0.440 0.480 0.456 0.520 0.472 0.560 0.488 0.600 0.508 0.640 0.520 0.680 0.544 0.720 0.552 0.760 0.569 0.800 0.593 0.840 0.621 0.880 0.645 0.920 0.673 0.960 0.750 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9421 & 9932 & \checkmark \\
{\ifca{}}& 0.124653 & \begin{sparkline}{15}\sparkdot 0.182 0.200 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.004 0.040 0.109 0.080 0.157 0.120 0.169 0.160 0.181 0.200 0.202 0.240 0.210 0.280 0.214 0.320 0.226 0.360 0.226 0.400 0.242 0.440 0.254 0.480 0.270 0.520 0.274 0.560 0.282 0.600 0.290 0.640 0.310 0.680 0.310 0.720 0.319 0.760 0.335 0.800 0.355 0.840 0.363 0.880 0.383 0.920 0.399 0.960 0.440 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.004 0.040 0.145 0.080 0.177 0.120 0.194 0.160 0.198 0.200 0.210 0.240 0.222 0.280 0.230 0.320 0.234 0.360 0.242 0.400 0.246 0.440 0.254 0.480 0.254 0.520 0.270 0.560 0.274 0.600 0.282 0.640 0.290 0.680 0.298 0.720 0.323 0.760 0.335 0.800 0.339 0.840 0.359 0.880 0.367 0.920 0.387 0.960 0.520 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9245 & 9861 & \checkmark \\
{\ifcap{}}& 0.082360 & \begin{sparkline}{15}\sparkdot 0.323 0.320 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.113 0.040 0.161 0.080 0.185 0.120 0.198 0.160 0.222 0.200 0.254 0.240 0.282 0.280 0.310 0.320 0.331 0.360 0.347 0.400 0.363 0.440 0.375 0.480 0.387 0.520 0.391 0.560 0.403 0.600 0.423 0.640 0.440 0.680 0.448 0.720 0.468 0.760 0.484 0.800 0.500 0.840 0.536 0.880 0.565 0.920 0.609 0.960 0.742 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.093 0.040 0.161 0.080 0.194 0.120 0.214 0.160 0.230 0.200 0.262 0.240 0.274 0.280 0.302 0.320 0.315 0.360 0.323 0.400 0.343 0.440 0.351 0.480 0.371 0.520 0.387 0.560 0.407 0.600 0.419 0.640 0.431 0.680 0.448 0.720 0.464 0.760 0.500 0.800 0.504 0.840 0.536 0.880 0.556 0.920 0.625 0.960 0.819 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9168 & 9932 & \checkmark \\
{\ifcae{}}& 0.082727 & \begin{sparkline}{15}\sparkdot 0.384 0.200 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.048 0.040 0.250 0.080 0.270 0.120 0.302 0.160 0.355 0.200 0.395 0.240 0.423 0.280 0.435 0.320 0.452 0.360 0.468 0.400 0.480 0.440 0.488 0.480 0.500 0.520 0.516 0.560 0.548 0.600 0.573 0.640 0.605 0.680 0.629 0.720 0.677 0.760 0.685 0.800 0.702 0.840 0.734 0.880 0.774 0.920 0.823 0.960 0.944 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.040 0.040 0.185 0.080 0.230 0.120 0.262 0.160 0.294 0.200 0.331 0.240 0.379 0.280 0.403 0.320 0.440 0.360 0.472 0.400 0.488 0.440 0.508 0.480 0.516 0.520 0.528 0.560 0.544 0.600 0.560 0.640 0.597 0.680 0.617 0.720 0.649 0.760 0.681 0.800 0.702 0.840 0.730 0.880 0.750 0.920 0.823 0.960 0.952 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9550 & 9932 & \checkmark \\
{\ifcaep{}}& 0.054144 & \begin{sparkline}{15}\sparkdot 0.273 0.280 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.065 0.040 0.133 0.080 0.177 0.120 0.206 0.160 0.234 0.200 0.258 0.240 0.270 0.280 0.294 0.320 0.310 0.360 0.331 0.400 0.347 0.440 0.359 0.480 0.371 0.520 0.391 0.560 0.423 0.600 0.440 0.640 0.464 0.680 0.476 0.720 0.496 0.760 0.524 0.800 0.540 0.840 0.565 0.880 0.597 0.920 0.653 0.960 0.762 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.036 0.040 0.165 0.080 0.190 0.120 0.222 0.160 0.238 0.200 0.250 0.240 0.274 0.280 0.306 0.320 0.323 0.360 0.335 0.400 0.355 0.440 0.363 0.480 0.375 0.520 0.391 0.560 0.423 0.600 0.448 0.640 0.464 0.680 0.480 0.720 0.504 0.760 0.524 0.800 0.532 0.840 0.560 0.880 0.577 0.920 0.649 0.960 0.794 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9550 & 10123 & \checkmark \\
{\moe{}}& 0.234125 & \begin{sparkline}{15}\sparkdot 0.414 0.560 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.077 0.040 0.161 0.080 0.190 0.120 0.230 0.160 0.278 0.200 0.286 0.240 0.298 0.280 0.319 0.320 0.327 0.360 0.347 0.400 0.363 0.440 0.383 0.480 0.387 0.520 0.411 0.560 0.435 0.600 0.448 0.640 0.468 0.680 0.488 0.720 0.516 0.760 0.540 0.800 0.560 0.840 0.577 0.880 0.625 0.920 0.690 0.960 0.935 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.161 0.040 0.254 0.080 0.282 0.120 0.315 0.160 0.335 0.200 0.359 0.240 0.379 0.280 0.399 0.320 0.419 0.360 0.435 0.400 0.456 0.440 0.460 0.480 0.476 0.520 0.488 0.560 0.508 0.600 0.536 0.640 0.560 0.680 0.597 0.720 0.609 0.760 0.641 0.800 0.673 0.840 0.722 0.880 0.774 0.920 0.823 0.960 0.968 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9359 & 9932 & \checkmark \\
{\moes{}}& 0.140306 & \begin{sparkline}{15}\sparkdot 0.424 0.640 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.093 0.040 0.153 0.080 0.198 0.120 0.222 0.160 0.270 0.200 0.286 0.240 0.310 0.280 0.339 0.320 0.347 0.360 0.355 0.400 0.375 0.440 0.391 0.480 0.399 0.520 0.407 0.560 0.411 0.600 0.423 0.640 0.456 0.680 0.472 0.720 0.492 0.760 0.516 0.800 0.544 0.840 0.585 0.880 0.625 0.920 0.669 0.960 0.798 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.040 0.040 0.194 0.080 0.230 0.120 0.258 0.160 0.282 0.200 0.310 0.240 0.327 0.280 0.347 0.320 0.363 0.360 0.383 0.400 0.399 0.440 0.411 0.480 0.431 0.520 0.456 0.560 0.468 0.600 0.484 0.640 0.508 0.680 0.520 0.720 0.528 0.760 0.560 0.800 0.577 0.840 0.601 0.880 0.617 0.920 0.677 0.960 0.774 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9550 & 9932 & \checkmark \\
{Rand.}& 0.303293 & \begin{sparkline}{15}\sparkdot 0.424 0.280 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.020 0.040 0.202 0.080 0.266 0.120 0.327 0.160 0.351 0.200 0.367 0.240 0.387 0.280 0.431 0.320 0.444 0.360 0.448 0.400 0.464 0.440 0.488 0.480 0.504 0.520 0.552 0.560 0.560 0.600 0.565 0.640 0.593 0.680 0.621 0.720 0.637 0.760 0.653 0.800 0.726 0.840 0.746 0.880 0.843 0.920 0.923 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.056 0.040 0.165 0.080 0.210 0.120 0.246 0.160 0.266 0.200 0.286 0.240 0.306 0.280 0.331 0.320 0.351 0.360 0.363 0.400 0.379 0.440 0.391 0.480 0.399 0.520 0.419 0.560 0.440 0.600 0.460 0.640 0.472 0.680 0.488 0.720 0.508 0.760 0.532 0.800 0.569 0.840 0.601 0.880 0.633 0.920 0.710 0.960 0.927 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9359 & 9550 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_femnist_totaldatadl.tex <==
\begin{tabular}{lS[table-format=4.1, round-mode=places, round-precision=1]S[table-format=4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-4.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=-3.1, round-mode=places, round-precision=1]S[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{2}{c}{\textbf{\gls{DL} data volume [GiB]}} & \multicolumn{2}{c}{\textbf{Diff.}} & \multicolumn{2}{c}{\textbf{CI}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \multirow{2}{0.75cm}{\textbf{Sig\-nif\-i\-cant}}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
{}& {None} & {PACFL} & {Abs.} & {[\%]} & {Lower} & {Upper} & {Raw} & {Adj.} & {None} & {PACFL} & \\
\midrule
{None}& 0.030768 & 0.072982 & 0.042214 & 137.199096 & 0.038181 & 0.046247 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifca{}}& 0.450732 & 0.225548 & -0.225184 & -49.959570 & -0.261404 & -0.188964 & 0.000000 & 0.000000 & 49 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcap{}}& 0.780593 & 0.401998 & -0.378595 & -48.500928 & -0.427607 & -0.329582 & 0.000000 & 0.000000 & 48 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcae{}}& 0.796630 & 0.398115 & -0.398516 & -50.025175 & -0.467889 & -0.329143 & 0.000000 & 0.000000 & 50 & 52 & \checkmark \\
\rowcolor{EricssonLightBlue} {\ifcaep{}}& 0.694713 & 0.344466 & -0.350246 & -50.416017 & -0.393217 & -0.307275 & 0.000000 & 0.000000 & 50 & 53 & \checkmark \\
{\moe{}}& 0.068669 & 0.076204 & 0.007535 & 10.972450 & 0.000500 & 0.014569 & 0.036048 & 0.048063 & 49 & 52 & \checkmark \\
{\moes{}}& 0.067955 & 0.071715 & 0.003759 & 5.532176 & -0.001247 & 0.008766 & 0.139372 & 0.139372 & 50 & 52 &  \\
\rowcolor{EricssonLightBlue} {Rand.}& 0.077130 & 0.069301 & -0.007829 & -10.150294 & -0.016741 & 0.001083 & 0.084212 & 0.096243 & 49 & 50 &  \\
\bottomrule
\end{tabular}


==> data/tables/tbl_pacfl_comp_femnist_totaldatadl_ks.tex <==
\begin{tabular}{lS[table-format=2.1]cS[table-format=1.4, round-mode=places, round-precision=4]S[table-format=1.4, round-mode=places, round-precision=4]ccc}
\toprule
\multirow{2}{1cm}{\textbf{Model clustering}} & \multicolumn{1}{c}{\multirow{2}{1cm}{\textbf{K-S (D)}}} & \multirow{2}{1cm}{\textbf{\gls{CDF}}} & \multicolumn{2}{c}{\textbf{$p$-value}} & \multicolumn{2}{c}{\textbf{Runs}} & \textbf{Sig\-nif\-i\-cant}\\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
{}& & & {Raw} & {Adj.} & {None} & {\pacfl{}} & \\
\midrule
{None}& 0.928494 & \begin{sparkline}{15}\sparkdot 0.030 0.880 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.003 0.040 0.009 0.080 0.011 0.120 0.012 0.160 0.013 0.200 0.014 0.240 0.016 0.280 0.016 0.320 0.017 0.360 0.018 0.400 0.019 0.440 0.020 0.480 0.021 0.520 0.022 0.560 0.022 0.600 0.023 0.640 0.024 0.680 0.025 0.720 0.026 0.760 0.026 0.800 0.028 0.840 0.029 0.880 0.031 0.920 0.034 0.960 0.046 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.025 0.040 0.035 0.080 0.037 0.120 0.039 0.160 0.040 0.200 0.042 0.240 0.043 0.280 0.044 0.320 0.046 0.360 0.046 0.400 0.048 0.440 0.049 0.480 0.049 0.520 0.051 0.560 0.052 0.600 0.053 0.640 0.053 0.680 0.054 0.720 0.056 0.760 0.057 0.800 0.058 0.840 0.059 0.880 0.061 0.920 0.063 0.960 0.076 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9550 & 9932 & \checkmark \\
{\ifca{}}& 0.758086 & \begin{sparkline}{15}\sparkdot 0.202 0.120 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.057 0.040 0.156 0.080 0.182 0.120 0.203 0.160 0.214 0.200 0.229 0.240 0.245 0.280 0.255 0.320 0.266 0.360 0.276 0.400 0.286 0.440 0.297 0.480 0.307 0.520 0.318 0.560 0.328 0.600 0.339 0.640 0.349 0.680 0.354 0.720 0.370 0.760 0.380 0.800 0.391 0.840 0.406 0.880 0.427 0.920 0.448 0.960 0.583 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.038 0.040 0.086 0.080 0.098 0.120 0.105 0.160 0.111 0.200 0.117 0.240 0.122 0.280 0.127 0.320 0.131 0.360 0.135 0.400 0.139 0.440 0.144 0.480 0.148 0.520 0.152 0.560 0.157 0.600 0.162 0.640 0.167 0.680 0.173 0.720 0.179 0.760 0.186 0.800 0.193 0.840 0.203 0.880 0.216 0.920 0.235 0.960 0.349 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9359 & 9932 & \checkmark \\
{\ifcap{}}& 0.849619 & \begin{sparkline}{15}\sparkdot 0.394 0.120 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.193 0.040 0.333 0.080 0.370 0.120 0.396 0.160 0.417 0.200 0.432 0.240 0.448 0.280 0.464 0.320 0.474 0.360 0.490 0.400 0.500 0.440 0.510 0.480 0.526 0.520 0.536 0.560 0.552 0.600 0.562 0.640 0.578 0.680 0.594 0.720 0.609 0.760 0.625 0.800 0.641 0.840 0.661 0.880 0.688 0.920 0.729 0.960 0.932 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.091 0.040 0.164 0.080 0.187 0.120 0.201 0.160 0.211 0.200 0.220 0.240 0.228 0.280 0.235 0.320 0.243 0.360 0.250 0.400 0.256 0.440 0.261 0.480 0.268 0.520 0.274 0.560 0.280 0.600 0.288 0.640 0.296 0.680 0.304 0.720 0.312 0.760 0.322 0.800 0.333 0.840 0.346 0.880 0.364 0.920 0.391 0.960 0.524 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9168 & 9932 & \checkmark \\
{\ifcae{}}& 0.732211 & \begin{sparkline}{15}\sparkdot 0.384 0.160 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.160 0.040 0.274 0.080 0.311 0.120 0.350 0.160 0.386 0.200 0.408 0.240 0.428 0.280 0.447 0.320 0.464 0.360 0.482 0.400 0.501 0.440 0.521 0.480 0.542 0.520 0.562 0.560 0.581 0.600 0.601 0.640 0.618 0.680 0.637 0.720 0.655 0.760 0.674 0.800 0.694 0.840 0.718 0.880 0.745 0.920 0.785 0.960 1.000 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.056 0.040 0.108 0.080 0.130 0.120 0.151 0.160 0.169 0.200 0.185 0.240 0.201 0.280 0.214 0.320 0.228 0.360 0.241 0.400 0.253 0.440 0.264 0.480 0.274 0.520 0.284 0.560 0.294 0.600 0.304 0.640 0.314 0.680 0.324 0.720 0.335 0.760 0.347 0.800 0.362 0.840 0.376 0.880 0.396 0.920 0.425 0.960 0.566 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9550 & 9932 & \checkmark \\
{\ifcaep{}}& 0.865601 & \begin{sparkline}{15}\sparkdot 0.323 0.080 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.180 0.040 0.300 0.080 0.329 0.120 0.349 0.160 0.366 0.200 0.381 0.240 0.393 0.280 0.405 0.320 0.417 0.360 0.428 0.400 0.440 0.440 0.453 0.480 0.464 0.520 0.477 0.560 0.489 0.600 0.501 0.640 0.515 0.680 0.529 0.720 0.543 0.760 0.559 0.800 0.576 0.840 0.595 0.880 0.621 0.920 0.657 0.960 0.819 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.093 0.040 0.148 0.080 0.161 0.120 0.171 0.160 0.179 0.200 0.185 0.240 0.191 0.280 0.197 0.320 0.204 0.360 0.210 0.400 0.216 0.440 0.222 0.480 0.228 0.520 0.234 0.560 0.241 0.600 0.247 0.640 0.254 0.680 0.262 0.720 0.270 0.760 0.278 0.800 0.288 0.840 0.299 0.880 0.315 0.920 0.337 0.960 0.471 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9550 & 10123 & \checkmark \\
{\moe{}}& 0.142606 & \begin{sparkline}{15}\sparkdot 0.040 0.360 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.017 0.040 0.028 0.080 0.031 0.120 0.033 0.160 0.034 0.200 0.036 0.240 0.037 0.280 0.039 0.320 0.040 0.360 0.042 0.400 0.043 0.440 0.045 0.480 0.046 0.520 0.048 0.560 0.049 0.600 0.050 0.640 0.052 0.680 0.053 0.720 0.055 0.760 0.056 0.800 0.058 0.840 0.059 0.880 0.062 0.920 0.066 0.960 0.091 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.017 0.040 0.031 0.080 0.034 0.120 0.036 0.160 0.038 0.200 0.039 0.240 0.041 0.280 0.043 0.320 0.044 0.360 0.046 0.400 0.047 0.440 0.049 0.480 0.050 0.520 0.052 0.560 0.053 0.600 0.055 0.640 0.056 0.680 0.058 0.720 0.060 0.760 0.062 0.800 0.066 0.840 0.069 0.880 0.073 0.920 0.079 0.960 0.098 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9359 & 9932 & \checkmark \\
{\moes{}}& 0.138196 & \begin{sparkline}{15}\sparkdot 0.040 0.320 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.021 0.040 0.030 0.080 0.033 0.120 0.034 0.160 0.036 0.200 0.037 0.240 0.039 0.280 0.039 0.320 0.041 0.360 0.042 0.400 0.043 0.440 0.044 0.480 0.046 0.520 0.046 0.560 0.048 0.600 0.049 0.640 0.050 0.680 0.051 0.720 0.053 0.760 0.054 0.800 0.056 0.840 0.058 0.880 0.060 0.920 0.064 0.960 0.082 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.020 0.040 0.032 0.080 0.035 0.120 0.038 0.160 0.039 0.200 0.041 0.240 0.043 0.280 0.043 0.320 0.045 0.360 0.046 0.400 0.047 0.440 0.048 0.480 0.049 0.520 0.049 0.560 0.051 0.600 0.052 0.640 0.053 0.680 0.053 0.720 0.055 0.760 0.056 0.800 0.057 0.840 0.059 0.880 0.061 0.920 0.064 0.960 0.079 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9550 & 9932 & \checkmark \\
{Rand.}& 0.240573 & \begin{sparkline}{15}\sparkdot 0.061 0.640 red \definecolor{sparklinecolor}{gray}{0.2} \spark 0.008 0.040 0.020 0.080 0.026 0.120 0.030 0.160 0.033 0.200 0.035 0.240 0.037 0.280 0.039 0.320 0.042 0.360 0.045 0.400 0.047 0.440 0.049 0.480 0.052 0.520 0.053 0.560 0.056 0.600 0.058 0.640 0.062 0.680 0.066 0.720 0.068 0.760 0.071 0.800 0.073 0.840 0.075 0.880 0.078 0.920 0.082 0.960 0.106 1.000 / \definecolor{sparklinecolor}{HTML}{e65d6a} \spark 0.023 0.040 0.031 0.080 0.033 0.120 0.034 0.160 0.036 0.200 0.037 0.240 0.038 0.280 0.039 0.320 0.041 0.360 0.042 0.400 0.043 0.440 0.045 0.480 0.046 0.520 0.047 0.560 0.049 0.600 0.049 0.640 0.051 0.680 0.053 0.720 0.054 0.760 0.056 0.800 0.058 0.840 0.060 0.880 0.063 0.920 0.068 0.960 0.091 1.000 / \end{sparkline} & 0.000000 & 0.000000 & 9359 & 9550 & \checkmark \\
\bottomrule
\end{tabular}


==> data/tables/tbl_summary.tex <==
\begin{tabular}{lllS[table-format=2.1, round-mode=places, round-precision=1]S[table-format=2.1, round-mode=places, round-precision=1]S[table-format=-2.1, round-mode=places, round-precision=1]S[table-format=2.2, round-mode=places, round-precision=2]S[table-format=2.2, round-mode=places, round-precision=2]S[table-format=-3.1, round-mode=places, round-precision=1]}
\toprule
\multirow{2}{1.25cm}{\textbf{Dataset}} & \multirow{2}{1.5cm}{\textbf{Non-\glsxtrshort{IID} type}} & \multirow{2}{1.5cm}{\textbf{Best method}} & \multicolumn{3}{c}{\textbf{Accuracy}} & \multicolumn{3}{c}{\textbf{Total \gls{DL} data volume} [GiB]}\\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}
{}& & & {\ifca{}} & {Best} & {$\Delta$ [pp]} & {\ifca{}} & {Best} & {$\Delta$ [\%]}\\
\midrule
{\deepmimo{}}& Concept shift (labels) & \pacfl{} + \ifcap{} & 62.894608 & 67.721053 & 4.826445 & 5.274304 & 3.502385 & -33.595308 \\
{\femnist{}}& Feature skew & \pacfl{} + \moe{} & 65.979970 & 76.626106 & 10.646136 & 0.450732 & 0.076204 & -83.093365 \\
{Rot. \cifar{}}& \makecell[l]{Feature skew,\\concept shift\\(features)} & \pacfl{} & 69.516190 & 68.735952 & -0.780238 & 0.309490 & 0.168742 & -45.477338 \\
\bottomrule
\end{tabular}


==> figures/cnnmodel2.tex <==
\tikzset{
  cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }

      \draw [every edge/.append style={pic actions, densely dashed, opacity=.25}, pic actions,  line join=round, line cap=round]
      (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- node[midway,below, myline] {\cubelabel} ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
      (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
      (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;

  },
  filter/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }

      \draw [every edge/.append style={pic actions, densely dotted, opacity=.25}, pic actions, line join=round, line cap=round]
      (0,0,-\cubescale*\cubeoffset) coordinate (o) -- ++(0,-\cubescale*\cubey,0) -- ++(0,0,-\cubescale*\cubez)  -- ++(0,\cubescale*\cubey,0) -- cycle

      (-\cubescale*\cubex,0,-\cubescale*\cubeoffset) -- ++(0,-\cubescale*\cubey,0) -- ++(0,0,-\cubescale*\cubez) -- ++(0,\cubescale*\cubey,0) -- cycle

      (o) edge                                              ++(-\cubescale*\cubex,0,0)
      (o) ++(0,-\cubescale*\cubey,0) edge                   ++(-\cubescale*\cubex,0,0)
      (o) ++(0,-\cubescale*\cubey,-\cubescale*\cubez) edge  ++(-\cubescale*\cubex,0,0)
      (o) ++(0,0,-\cubescale*\cubez) edge                   ++(-\cubescale*\cubex,0,0)

      (o) --                                                ++(\cubescale*5.5,-0.5*\cubescale*\cubey, -0.5*\cubescale*\cubez)
      (o) ++(0,-\cubescale*\cubey,0) --                     ++(\cubescale*5.5,0.5*\cubescale*\cubey, -0.5*\cubescale*\cubez)
      (o) ++(0,0, -\cubescale*\cubez) --                    ++(\cubescale*5.5,-0.5*\cubescale*\cubey, 0.5*\cubescale*\cubez)
      (o) ++(0,-\cubescale*\cubey, -\cubescale*\cubez) edge ++(\cubescale*5.5,0.5*\cubescale*\cubey, 0.5*\cubescale*\cubez);

  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  offset/.store in=\cubeoffset,
  label/.store in=\cubelabel,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
  label={}
}

\begin{tikzpicture}[line width=0.25mm]

\tikzstyle{myline} = [line width=0.3mm, line join=round, line cap=round]

   \draw [->,>=latex, dashed] (-0.2, 3.2, 1) to[out=45, in=180] (1, 3.2, -0.4);
   \draw [->,>=latex, dashed] (0.2, 3.2, 1) to[out=45, in=180] (1, 3.2, 0);

   \draw [->,>=latex, dashed] (-0.2, -3.2, 1) to[out=45, in=180] (1, -3.2, -0.4 );
   \draw [->,>=latex, dashed] (0.2, -3.2, 1) to[out=45, in=180] (1, -3.2, 0);

  \coordinate (input image) at (0, 0, 1);
  \draw (input image) ++(-0.2, -3.2, -0.05) -- ++(0.4, 0, 0) -- ++(0, 6.4, 0) -- ++(-0.4, 0, 0)  -- cycle;
  \draw (input image) node {\includegraphics[height=64mm]{./figures/input}};

  \draw (input image) ++(-2mm, -32mm) -- ++(4 mm, 0) node[midway,below, myline] {\large $\gls{huli} \in \mathbb{C}^{64 \times 4}$} -- ++(0, 64mm) -- ++(-4 mm, 0)  -- cycle;



  \coordinate (start) at ($(input image)+(0,-4)$);

  \node[rectangle, fill=EricssonGray4, rounded corners, inner sep=2pt, minimum width=1.8cm, minimum height=0.8cm, shift={(1.5cm,-0.5cm)}] (svd) at (start){\Large SVD};

  \node[rectangle, fill=EricssonGray4, rounded corners, inner sep=2pt, minimum width=2.4cm, minimum height=0.8cm, right=1cm of svd] (clust) {\Large Clustering};


  \draw [->,>=latex] (start) -- ++ (0,-.5cm) |-  (svd.west);

  \draw[->,>=latex] (svd.east) -- (clust.west);

  \coordinate (input) at (1,3.2,0);
  \pic [fill=EricssonGray4, draw=black, anchor=center] at (input) {cuboid={width=0.05, height=6.4, depth=0.4, scale=1, label={\large $\gls{huli}$}}};

  \coordinate[right=0.55 of input] (reshaped);
  \pic [fill=white, draw=black, anchor=center] at (reshaped) {cuboid={width=0.2, height=6.4, depth=0.4, scale=1}};
  \pic [fill=white, draw=black, anchor=center, yshift=-10mm] at (reshaped) {filter={width=2, height=2, depth=2, offset=1, units=mm}};

  \draw [dotted, ->,>=latex] (reshaped) ++ (1,.25) node[right] {\Large Reshaped input} to[out=180, in=90] ++(-1,0);

  \draw [densely dotted] (input) -- ++(0.45,0,0);
  \draw [densely dotted] (input) ++(0,-6.4) -- ++(0.45,0,0);
  \draw [densely dotted] (input) ++(0,0,-0.4) -- ++(0.45,0,0);
  \draw [densely dotted] (input) ++(0,-6.4,-0.4) -- ++(0.45,0,0);

  \coordinate[right=6.95 of reshaped] (conv1);
  \pic [fill=white, draw=black, anchor=center, yshift=-2mm] at (conv1) {cuboid={width=128/2, height=60, depth=4, units=mm, label={\Large Conv2D $128 \times 5 \times 5$}}};
  \pic [fill=white, draw=black, anchor=center, yshift=-20mm] at (conv1) {filter={width=128/2, height=2, depth=2, offset=1, units=mm}};

  \coordinate[right=0.55cm of conv1] (mp1);
  \pic [fill=EricssonBlue, draw=black, anchor=center, yshift=-17mm] at (mp1) {cuboid={width=0.5, height=30, depth=2, units=mm}};

  \coordinate[right=3.7cm of mp1] (conv2);
  \pic [fill=white, draw=black, anchor=center, yshift=-19mm] at (conv2) {cuboid={width=64/2, height=26, depth=2, units=mm, label={\Large Conv2D $64 \times 5 \times 5$}}};
  \pic [fill=white, draw=black, anchor=center, yshift=-30mm] at (conv2) {filter={width=64/2, height=2, depth=2, offset=0, units=mm}};

  \coordinate[right=0.55cm of conv2] (mp2);
  \pic [fill=EricssonBlue, draw=black, yshift=-25.5mm] at (mp2) {cuboid={width=0.5, height=13, depth=1, units=mm}};

  \coordinate[right=0.5cm of mp2] (fc1);
  \pic [fill=EricssonRed, draw=black] at (fc1) {cuboid={width=0.5, height=64, depth=0.5, units=mm, label={\Large 1024}}};

  \coordinate[right=0.5cm of fc1] (fc2);
  \pic [fill=EricssonRed, draw=black, yshift=-16mm] at (fc2) {cuboid={width=0.5, height=32, depth=0.5, units=mm, label={\Large 64}}};

  \draw [densely dotted] (fc1) -- ++(0.5-0.05,-1.6,0);
  \draw [densely dotted] (fc1) ++(0,-6.4) -- ++(0.5-0.05,1.6,0);
  \draw [densely dotted] (fc1) ++(0,0,-0.05) -- ++(0.5-0.05,-1.6,0);
  \draw [densely dotted] (fc1) ++(0,-6.4,-0.05) -- ++(0.5-0.05,1.6,0);



  \draw (fc2) ++ (3,-32mm) node [rectangle, fill=EricssonGray4, rounded corners] (shdl) {\Large $\mathcal{R}(\gls{hdli}, \bm{f}_i)$};
  \draw [->,>=latex] (fc2) + (0,-32mm) -- node [midway, below] {\Large $\sigma$} ++(8mm,-32 mm) node[right] (lbli) {$i$};

  \draw [dotted, ->,>=latex] (mp1) ++ (1,0) node[right] {\Large Max-pooling} to[out=180, in=90] ++(-1,-1.5);
  \draw [dotted, ->,>=latex] (mp2) ++ (-1,-1) node[left, align=left] {\Large Max-pooling\\\Large and flatten} to[out=0, in=90] ++(1,-1.45);


  \coordinate[right=8cm of fc2, yshift=-3.2cm] (dl);
  \draw (dl) ++(-3.2, -3.2, -0.05) -- ++(6.4, 0, 0) -- ++(0, 6.4, 0) -- ++(-6.4, 0, 0)  -- cycle;

  \draw (dl) node {\includegraphics[height=64mm]{./figures/downlink}};
  \draw (dl) ++(-32mm,-32mm) -- ++(64 mm, 0) node[midway,below, myline] (hdl) {\Large $\gls{hdli} \in \mathbb{C}^{64 \times 64} $} -- ++(0, 64mm) -- ++(-64 mm, 0)  -- cycle;

  \draw [->,>=latex] (hdl) -- ++ (0,-.5) -|  (shdl);
  \draw [->,>=latex] (lbli.east) -- (shdl.west);


  \draw (lbli) ++(0,-1.8) coordinate (a) node [circle, fill=EricssonTeal, rounded corners] {1};
  \draw (shdl) ++(0,2) coordinate (b) node [circle, fill=EricssonTeal, rounded corners] {2};

  \draw [->,>=latex,shorten >=.3cm] (shdl) -- (b);
  \draw [->,>=latex,shorten >=.3cm] (lbli) -- (a);

  \coordinate[below=0.8cm of a] (rbs);
  \foreach \i in {0,...,7}
  {
    \draw[fill=EricssonGray5, line join=round, line cap=round] (rbs) -- ++(\i*180/8:0.5) arc(\i*180/8:(\i+1)*180/8:0.5) -- cycle;
  }

  \draw[fill=EricssonTeal, line join=round, line cap=round] (rbs) -- ++(5*180/8:0.5) arc(5*180/8:(5+1)*180/8:0.5) -- cycle;
  \draw [below] (rbs) node {\Large Beam index $i$};
  \node [above=.5cm of b] {\Large \gls{DL} rate};
\end{tikzpicture}


==> figures/fedavg_steps.tex <==
\begin{tikzpicture}[node distance=\baselineskip]

    \node (b1) [client] {};
    \node (b2) [client, below of=b1] {};
    \node (b3) [client, below of=b2] {};

    \node (broadcast) [server, left of=b2, xshift=-2\textheightbox] {};

    \node (t1) [client, below of=b3, yshift=-\baselineskip] {};
    \node (t2) [client, below of=t1] {};
    \node (t3) [client, below of=t2] {};

    \node (a1) [client, below of=t3, yshift=-1\baselineskip] {};
    \node (a2) [client, below of=a1] {};
    \node (a3) [client, below of=a2] {};

    \node (aggregate) [server, left of=a2, xshift=-2\textheightbox] {};

    \node (broadcast-desc) [description] at (b1.north east) {\textbf{Step 1)} \emph{Broadcast.} The \textbf{\textcolor{EricssonBlue}{parameter server}}\,\serverdot{} selects a
fraction \gls{C} out of the population of \gls{K} \textbf{\textcolor{EricssonTeal}{clients}}\,\clientdot{} as the
set~\(\gls{St}\) and broadcasts the global model.};

    \node (training-desc) [description] at (t1.north east) {\textbf{Step 2)} \emph{Local training.} Each selected \textbf{\textcolor{EricssonTeal}{client}}\,\clientdot~\({\gls{k}\in\gls{St}}\)
trains locally on~\gls{nk} data samples~\({(\gls{xi}, \gls{yi}), \gls{i} \in
\gls{Pk}}\), for \gls{E} epochs before returning an update to the \textbf{\textcolor{EricssonBlue}{parameter server}}\,\serverdot{}.};

    \node (aggregate-desc) [description] at (a1.north east) {\textbf{Step 3)}  \emph{Aggregate.} The \textbf{\textcolor{EricssonBlue}{parameter server}}\,\serverdot{} aggregates the received updates (typically
    via weighted averaging) to form a new global model~\gls{wg}.};

    \draw [eriline, serverline] (broadcast.south) -- (aggregate.north);

    \draw [eriline] (broadcast.east) -| ++(\textheightbox,0) |- (b1.west);
    \draw [eriline] (broadcast.east) -- ++(\textheightbox,0) |- (b3.west);

    \draw [eriline] (broadcast) -- (b2);

    \draw [eriline] (a1.west) -- ++(-\textheightbox,0) |- (aggregate.east);
    \draw [eriline] (a3.west) -| ++(-\textheightbox,0) |- (aggregate.east);

    \draw [eriline] (a2) -- (aggregate);

    \draw [eriline] (aggregate.south)
    -- ($(aggregate.south)+(0,-\drop)$) %
    -- ($($(aggregate.south)+(0,-\drop)$ -| a.north)+(-\leftclear,0)$) %
    -- ($ (broadcast.north)+(-\leftclear,\drop)$) %
    -- ($ (broadcast.north)+(0,\drop)$) %
    -- (broadcast.north); %

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t1.north west)
    arc[start angle=45, end angle=315, radius=0.6\textheightbox];

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t2.north east)
    arc[start angle=135, end angle=-135, radius=0.6\textheightbox];

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t3.north west)
    arc[start angle=45, end angle=315, radius=0.6\textheightbox];

    \path (current bounding box.north west) coordinate (fig-nw)
          (current bounding box.south west) coordinate (fig-sw);

    \useasboundingbox (fig-nw) rectangle ([xshift=\linewidth]fig-sw);

    \node (fedavg-label) [draw, line width=1pt, inner sep=2pt, anchor=north east]
        at ([xshift=\linewidth]fig-nw) {\gls{FedAvg}};
\end{tikzpicture}


==> figures/ifca_steps.tex <==
\begin{tikzpicture}[node distance=\baselineskip]

    \node (b1) [client] {};
    \node (b2) [client, below of=b1] {};
    \node (b3) [client, below of=b2] {};

    \node (broadcast) [server, left of=b2, xshift=-0.04\linewidth] {};

    \node (s1) [client, below of=b3, yshift=-0.5\baselineskip] {};
    \node (s2) [client, below of=s1] {};
    \node (s3) [client, below of=s2] {};


    \node (t1) [client, below of=s3, yshift=-0.5\baselineskip] {};
    \node (t2) [client, below of=t1] {};
    \node (t3) [client, below of=t2] {};

    \node (a1) [client, below of=t3, yshift=-0.5\baselineskip] {};
    \node (a2) [client, below of=a1] {};
    \node (a3) [client, below of=a2] {};

    \node (aggregate) [server, left of=a2, xshift=-0.04\linewidth] {};

    \node (broadcast-desc) [description] at (b1.north east) {\textbf{Step 1)}
    \emph{Broadcast.} The \textbf{\textcolor{EricssonBlue}{parameter server}}\,\serverdot{}
    selects a fraction \gls{C} out of the population of \gls{K}
    \textbf{\textcolor{EricssonTeal}{clients}}\,\clientdot{} as the set~\(\gls{St}\), and
    broadcasts all global cluster models, see~\cref{alg:fl.server}.};

    \node (assignment-desc) [description] at (s1.north east) {\textbf{Step 2)} \emph{Cluster assignment.} Each selected \textbf{\textcolor{EricssonTeal}{client}}\,\clientdot{} in the set~\gls{St} performs a cluster assignment step, see~\cref{alg:fl.client,alg:fl.cluster.ifca,alg:fl.cluster.ifcap}.\label{step:ifca2}};

    \node (training-desc) [description] at (t1.north east) {\textbf{Step 3)}
    \emph{Local training.} Each selected
    \textbf{\textcolor{EricssonTeal}{client}}\,\clientdot{}~\({\gls{k}\in\gls{St}}\) trains locally
    on~\gls{nk} data samples for \gls{E} epochs before returning an update to
    the \textbf{\textcolor{EricssonBlue}{parameter server}}\,\serverdot{}.};

    \node (aggregate-desc) [description] at (a1.north east) {\textbf{Step 4)}  \emph{Aggregate.} The \textbf{\textcolor{EricssonBlue}{parameter server}}\,\serverdot{} aggregates the received updates (typically
    via weighted averaging) to form new global cluster models~\gls{wgj}.};


    \draw [eriline, serverline] (broadcast.south) -- (aggregate.north);

    \draw [eriline] (broadcast.east) -| ++(0.02\linewidth,0) |- (b1.west);
    \draw [eriline] (broadcast.east) -- ++(0.02\linewidth,0) |- (b3.west);

    \draw [eriline] (broadcast) -- (b2);

    \draw [eriline] (a1.west) -- ++(-0.02\linewidth,0) |- (aggregate.east);
    \draw [eriline] (a3.west) -| ++(-0.02\linewidth,0) |- (aggregate.east);

    \draw [eriline] (a2) -- (aggregate);

    \draw [eriline] (aggregate.south)
    -- ($(aggregate.south)+(0,-\drop)$) %
    -- ($($(aggregate.south)+(0,-\drop)$ -| a.north)+(-\leftclear,0)$) %
    -- ($ (broadcast.north)+(-\leftclear,\drop)$) %
    -- ($ (broadcast.north)+(0,\drop)$) %
    -- (broadcast.north); %

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t1.north west)
    arc[start angle=45, end angle=315, radius=0.6\textheightbox];

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t2.north east)
    arc[start angle=135, end angle=-135, radius=0.6\textheightbox];

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t3.north west)
    arc[start angle=45, end angle=315, radius=0.6\textheightbox];

    \path (current bounding box.north west) coordinate (fig-nw)
          (current bounding box.south west) coordinate (fig-sw);

    \useasboundingbox (fig-nw) rectangle ([xshift=\linewidth]fig-sw);

    \node (fedavg-label) [draw, line width=1pt, inner sep=2pt, anchor=north east]
        at ([xshift=\linewidth]fig-nw) {\ifca};

\end{tikzpicture}


==> figures/ifcaep_steps.tex <==
\begin{tikzpicture}[node distance=\baselineskip]

    \node (b1) [client] {};
    \node (b2) [client, below of=b1] {};
    \node (b3) [client, below of=b2] {};

    \node (broadcast) [server, left of=b2, xshift=-0.04\linewidth] {};

    \node (s1) [client, below of=b3, yshift=-0.5\baselineskip] {};
    \node (s2) [client, below of=s1] {};
    \node (s3) [client, below of=s2] {};


    \node (t1) [client, below of=s3, yshift=-2.5\baselineskip] {};
    \node (t2) [client, below of=t1] {};
    \node (t3) [client, below of=t2] {};

    \node (a1) [client, below of=t3, yshift=-0.5\baselineskip] {};
    \node (a2) [client, below of=a1] {};
    \node (a3) [client, below of=a2] {};

    \node (aggregate) [server, left of=a2, xshift=-0.04\linewidth] {};

    \node (broadcast-desc) [description] at (b1.north east) {\textbf{Step 1)}
    \emph{Broadcast.} The \serverdot\,\textbf{\textcolor{EricssonBlue}{parameter server}}
    selects a fraction \gls{C} out of the population of \gls{K}
    \clientdot\,\textbf{\textcolor{EricssonTeal}{clients}} as the set~\(\gls{St}\), and
    broadcasts all global cluster models, see~\cref{alg:fl.server}.};

    \node (assignment-desc) [description] at (s1.north east) {\textbf{Step 2)} \emph{Cluster assignment.} Each selected \clientdot\,\textbf{\textcolor{EricssonTeal}{client}} in the set~\gls{St} performs a cluster assignment step, see~\cref{alg:fl.client,alg:fl.cluster.ifca,alg:fl.cluster.ifcap}.\label{step:ifcaep2}};

    \node (rand1) [description, below of=assignment-desc, xshift=0pt] {\textbf{\ifcae{})} With probability $\gls{eps}$ return $\gls{jhat} \sim \mathcal{U}\left\{1, J\right\}$};

    \node (rand2) [description, below of=rand1, xshift=-0.05\linewidth, yshift=\textheightbox] {\textbf{\ifcap{})} With probability \gls{epssim} sample \gls{jhat} from \gls{Jremset} proportional to \gls{bl}, see~\eqref{eq:rho}};

    \node (rand3) [description, below of=rand2, xshift=-0.05\linewidth, yshift=\textheightbox] {Otherwise, return previously assigned cluster.};

    \node (training-desc) [description] at (t1.north east) {\textbf{Step 3)}
    \emph{Local training.} Each selected
    \clientdot\,\textbf{\textcolor{EricssonTeal}{client}}~\({\gls{k}\in\gls{St}}\) trains locally
    on~\gls{nk} data samples for \gls{E} epochs before returning an update to
    the \serverdot\,\textbf{\textcolor{EricssonBlue}{parameter server}}.};

    \node (aggregate-desc) [description] at (a1.north east) {\textbf{Step 4)}  \emph{Aggregate.} The \serverdot\,\textbf{\textcolor{EricssonBlue}{parameter server}} aggregates the received updates (typically
    via weighted averaging) to form new global cluster models~\gls{wgj}.};


    \draw [eriline, serverline] (broadcast.south) -- (aggregate.north);

    \draw [eriline] (broadcast.east) -| ++(0.02\linewidth,0) |- (b1.west);
    \draw [eriline] (broadcast.east) -- ++(0.02\linewidth,0) |- (b3.west);

    \draw [eriline] (broadcast) -- (b2);

    \draw [eriline] (a1.west) -- ++(-0.02\linewidth,0) |- (aggregate.east);
    \draw [eriline] (a3.west) -| ++(-0.02\linewidth,0) |- (aggregate.east);

    \draw [eriline] (a2) -- (aggregate);

    \draw [eriline] (aggregate.south)
    -- ($(aggregate.south)+(0,-\drop)$) %
    -- ($($(aggregate.south)+(0,-\drop)$ -| a.north)+(-\leftclear,0)$) %
    -- ($ (broadcast.north)+(-\leftclear,\drop)$) %
    -- ($ (broadcast.north)+(0,\drop)$) %
    -- (broadcast.north); %

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t1.north west)
    arc[start angle=45, end angle=315, radius=0.6\textheightbox];

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t2.north east)
    arc[start angle=135, end angle=-135, radius=0.6\textheightbox];

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t3.north west)
    arc[start angle=45, end angle=315, radius=0.6\textheightbox];

    \path (current bounding box.north west) coordinate (fig-nw)
          (current bounding box.south west) coordinate (fig-sw);

    \useasboundingbox (fig-nw) rectangle ([xshift=\linewidth]fig-sw);

    \node (fedavg-label) [draw, line width=1pt, inner sep=2pt, anchor=north east]
        at ([xshift=\linewidth]fig-nw) {\ifca{}-variants};

\end{tikzpicture}


==> figures/moe_steps.tex <==
\newcounter{moestep}%
\begin{tikzpicture}[node distance=\baselineskip]

    \node (s1) [client] {};
    \node (s2) [client, below of=s1] {};
    \node (s3) [client, below of=s2] {};

    \node (selection) [server, left of=s2, xshift=-0.04\linewidth] {};

    \node (c1) [client, below of=s3, yshift=-0.5\baselineskip] {};
    \node (c2) [client, below of=c1] {};
    \node (c3) [client, below of=c2] {};

    \node (assignment) [server, left of=c2, xshift=-0.04\linewidth] {};

    \node (t1) [client, below of=c3, yshift=-0.5\baselineskip] {};
    \node (t2) [client, below of=t1] {};
    \node (t3) [client, below of=t2] {};

    \node (a1) [client, below of=t3, yshift=-0.5\baselineskip] {};
    \node (a2) [client, below of=a1] {};
    \node (a3) [client, below of=a2] {};

    \node (aggregate) [server, left of=a2, xshift=-0.04\linewidth] {};

    \setcounter{moestep}{1} %
    \node (selection-desc) [description] at (s1.north east) {\textbf{Step
    \themoestep)} \emph{Client selection.} The
    \serverdot\,\textbf{\textcolor{EricssonBlue}{parameter server}} selects a fraction \gls{C} out of
    the population of \gls{K} \textbf{\textcolor{EricssonTeal}{clients}} as the
    set~\(\gls{St}\).};

    \stepcounter{moestep}
    \node (assignment-desc) [description] at (c1.north east) {\textbf{Step \themoestep)} \emph{Cluster assignment.} Each selected \clientdot\,\textbf{\textcolor{EricssonTeal}{client}} in the set~\gls{St} performs a cluster assignment step using a local gating model and requests this single global cluster model from the \serverdot\,\textbf{\textcolor{EricssonBlue}{parameter server}}.};

    \stepcounter{moestep}
    \node (training-desc) [description] at (t1.north east) {\textbf{Step
    \themoestep)} \emph{Local training.} Each selected
    \textbf{\textcolor{EricssonTeal}{client}}~\({\gls{k}\in\gls{St}}\) trains the gating model and selected global cluster model locally
    on~\gls{nk} data samples for \gls{E} epochs before returning an update
    for the global cluster model to the \serverdot\,\textbf{\textcolor{EricssonBlue}{parameter server}}.};

    \stepcounter{moestep}
    \node (aggregate-desc) [description] at (a1.north east) {\textbf{Step \themoestep)} \emph{Aggregate.} The \serverdot\,\textbf{\textcolor{EricssonBlue}{parameter server}} aggregates the received updates (typically
    via weighted averaging) to form new global cluster models~\gls{wgj}.};

    \draw [eriline, serverline] (assignment.south) -- (aggregate.north);
    \draw [eriline, serverline] (selection.south) -- (assignment.north);

    \draw [eriline] (assignment.east) -| ++(0.02\linewidth,0) |- (c1.west);
    \draw [eriline] (assignment.east) -- ++(0.02\linewidth,0) |- (c3.west);
    \draw [eriline] (assignment) -- (c2);

    \draw [eriline] (a1.west) -- ++(-0.02\linewidth,0) |- (aggregate.east);
    \draw [eriline] (a3.west) -| ++(-0.02\linewidth,0) |- (aggregate.east);

    \draw [eriline] (a2) -- (aggregate);

    \draw [eriline] (aggregate.south)
    -- ($(aggregate.south)+(0,-\drop)$) %
    -- ($($(aggregate.south)+(0,-\drop)$ -| a.north)+(-\leftclear,0)$) %
    -- ($ (selection.north)+(-\leftclear,\drop)$) %
    -- ($ (selection.north)+(0,\drop)$) %
    -- (selection.north); %

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t1.north west)
    arc[start angle=45, end angle=315, radius=0.6\textheightbox];

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t2.south east)
    arc[start angle=-135, end angle=135, radius=0.6\textheightbox];

    \draw[eriline, -{[bend] Latex[length=3pt]}] (t3.north west)
    arc[start angle=45, end angle=315, radius=0.6\textheightbox];

    \path (current bounding box.north west) coordinate (fig-nw)
        (current bounding box.south west) coordinate (fig-sw);

    \useasboundingbox (fig-nw) rectangle ([xshift=\linewidth]fig-sw);

    \node (fedavg-label) [draw, line width=1pt, inner sep=2pt, anchor=north east]
        at ([xshift=\linewidth]fig-nw) {\moe{}/\moes{}};
\end{tikzpicture}


==> figures/pacfl_steps.tex <==
\begin{tikzpicture}[node distance=\baselineskip]

    \node (u1) [client] {};
    \node (u2) [client, below of=u1] {};
    \node (u3) [client, below of=u2] {};

    \node (collect) [server, left of=u2, xshift=-0.04\linewidth] {};

    \node (t1) [client, below of=u3, yshift=-0\baselineskip,draw=none, fill=none, opacity=0] {};
    \node (similarity) [server, left of=t1, xshift=-0.04\linewidth] {};

    \node (c1) [client, below of=t1, yshift=-1\baselineskip,draw=none, fill=none, opacity=0] {};
    \node (clustering) [server, left of=c1, xshift=-0.04\linewidth] {};

    \node (collect-desc) [description] at (u1.north east) {\textbf{Step 1)} \emph{Calculate.} Each \textbf{\textcolor{EricssonTeal}{client}}\,\clientdot{} calculates the~\gls{principalcomponents} most significant principal components~\({\gls{U}_{\gls{principalcomponents}}}\) and communicates them with the \textbf{\textcolor{EricssonBlue}{parameter server}}\,\serverdot{}, see~\cref{alg:fl.truncsvd}.};

    \node (similarity-desc) [description] at (t1.north east) {\textbf{Step 2)} \emph{Similarity.} The \textbf{\textcolor{EricssonBlue}{parameter server}}\,\serverdot{} computes the angle between each pair of \textbf{\textcolor{EricssonTeal}{clients}}\,\clientdot{} and stores the result in \gls{adjacencymatrix}, see~\cref{alg:fl.preclustering}.};

    \node (clustering-desc) [description] at (c1.north east) {\textbf{Step 3)}  \emph{Clustering.} The \textbf{\textcolor{EricssonBlue}{parameter server}}\.\serverdot{} performs spectral clustering to compute an initial estimation of cluster membership.};

    \draw [eriline, serverline] (collect.south) -- (similarity.north);
    \draw [eriline, serverline] (similarity.south) -- (clustering.north);

    \draw [eriline] (u1.west) -- ++(-0.02\linewidth,0) |- (collect.east);
    \draw [eriline] (u3.west) -| ++(-0.02\linewidth,0) |- (collect.east);

    \draw [eriline] (u2) -- (collect);

    \draw [eriline, opacity=0, draw=none, fill=none] (clustering.south)
    -- ($(clustering.south)+(0,-\drop)$) %
    -- ($($(clustering.south)+(0,-\drop)$ -| a.north)+(-\leftclear,0)$) %
    -- ($ (collect.north)+(-\leftclear,\drop)$) %
    -- ($ (collect.north)+(0,\drop)$) %
    -- (collect.north); %

    \path (current bounding box.north west) coordinate (fig-nw)
          (current bounding box.south west) coordinate (fig-sw);

    \useasboundingbox (fig-nw) rectangle ([xshift=\linewidth]fig-sw);

    \node (fedavg-label) [draw, line width=1pt, inner sep=2pt, anchor=north east] at ([xshift=\linewidth]fig-nw) {\gls{PACFL}};

\end{tikzpicture}


==> figures/ula.tex <==
\tikzset{mydecotwo/.style={decoration={ markings, %
mark= at position 0.5 with
      with{
        \draw (-1pt,-2pt) -- (-1pt,2pt);
        \draw (1pt,-2pt) -- (1pt,2pt);
      } },
      pic actions/.append code=\tikzset{postaction=decorate}}}

\begin{tikzpicture}[decoration={
  markings,
  mark= at position 0.5 with
    {
      \arrow{|}
    }
  }
]

  \tikzstyle{myline} = [thick, line join=round, line cap=round]

  \pgfmathsetmacro{\n}{5} %
  \pgfmathsetmacro{\d}{0.5} %
  \pgfmathsetmacro{\l}{1} %
  \pgfmathsetmacro{\mytheta}{30} %

  \foreach \i in {1,...,\n} {

    \draw[thick] (\i*\d-\d/2,0) -- ++(0,\l+.1);

    \draw [fill=black] (\i*\d-\d/2,\l) -- ++(.1,.2) -- ++(-.2,0) -- cycle;

    \draw [myline, fill=white] (\i*\d-\d/2, \l/2) circle (1ex) {};
    \draw [->,>=latex, myline] (\i*\d-\d/2, \l/2) + (-.2, -.2) -- ++(.3,.3);

    \coordinate (start) at (\i*\d-\d/2,\l + 0.2);
    \draw[EricssonBlue, densely dashed] (start) -- ++(\mytheta:2cm);
    \draw[EricssonBlue, densely dotted] (start) -- ++(-\mytheta:2cm);

  }

  \coordinate (start) at (\n*\d-\d/2,\l + 0.2);
  \coordinate (A) at ($ (start) + (\mytheta:1) $);
  \coordinate (C) at ($ (start) + (-\mytheta:1) $);
  \coordinate (B) at ($ (start) + (1,0) $);

  \draw [EricssonBlue] (0,\l + 0.2) -- (B);

  \draw pic [mydeco, EricssonBlue, draw, angle radius = 0.75 cm, pic text={\tiny\gls{beamangle}}] {angle = B--start--A};
  \draw pic [mydeco, EricssonBlue, draw, angle radius = 0.85 cm, pic text={\tiny\gls{beamangle}}] {angle = C--start--B};

  \draw[EricssonBlue, <-,>=latex] ($ (start) +(\mytheta:.5) $) -- ++(90+\mytheta:\d*\n/2 - \d/2) node [above, sloped, fill=white, rotate=\mytheta] {\tiny\sffamily Wavefront};

  \draw [myline] (\d/2,0) -- (\n*\d-\d/2,0);
  \draw [myline] (\n*\d/2,0) -- ++(0,-0.5);

  \draw (\n*\d/2,-0.5)  node [server, inner sep=4pt] {\small Digital baseband};



  \coordinate (start2) at (\n*\d + 7*\d/2,\l + 0.2);

  \coordinate (ue1) at ($ (start2) + (270-\mytheta:\d*\n/2 - \d/2) $);
  \path[fill=EricssonRed]  (ue1) circle  (0.5ex) node [below] {\tiny \glsxtrshort{UE}};

  \coordinate (ue2) at ($ (start2) + (90+\mytheta:\d*\n/2 - \d/2) $);
  \path[fill=EricssonTeal] (ue2) circle  (0.5ex) node [above] {\tiny \glsxtrshort{UE}};


  \coordinate[right=4cm of start] (dl);

  \draw [->,>=latex,shorten >=.1cm] ($ (dl) - (8mm,0) $) to[out=180, in=0] (ue1);
  \draw [->,>=latex,shorten >=.1cm] ($ (dl) - (8mm,0) $) to[out=180, in=0] (ue2);

  \draw (dl) node {\includegraphics[height=16mm]{./figures/downlink}};
  \draw (dl) ++(-8mm,-8mm) -- ++(16 mm, 0) node[midway,below, myline] (hdl) {\tiny $\gls{hdl} \in \mathbb{C}^{64 \times 64} $} -- ++(0, 16mm) -- ++(-16 mm, 0)  -- cycle;




\end{tikzpicture}

